Tau decays at the B-factories

Since 1999, the B-factories collaborations BaBar and Belle have accumulated and studied large samples of tau lepton pairs. We summarize in the following the most interesting recent results.

==> 0905.1511 <==
































\begin{filecontents*}{babarTauToEllOmega.eps}
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 1 743 282
%%HiResBoundingBox: 0.000000 1.000000 742.500000 281.500000
%%Title: (BF90A50Bd01)
%%Version: 1 3
%%CreationDate: 08:01:57 PM 11/07/2007
%%DocumentData: Clean7Bit
%%LanguageLevel: 2
%%DocumentSuppliedResources:
%%+ procset (Adobe Acrobat - PDF operators) 1.2 0
%%+ procset (Adobe Acrobat - type operators) 1.2 0
%%EndComments
% EPSF created by ps2eps 1.58
%%BeginProlog
save
countdictstack
mark
newpath
/showpage {} def
/setpagedevice {pop} def
%%EndProlog
%%Page 1 1
% EPSF created by ps2eps 1.58
-21 455 translate
-90 rotate
save
countdictstack
mark
newpath
/showpage {} def
/setpagedevice {pop} def
%ADOPrintSettings: L2 W2 vm op crd os scsa T h ef bg ucr SF EF r b fa pr seps ttf hb EF t2 irt Printer/PostScript Color Management 0
systemdict /languagelevel known
{ systemdict /languagelevel get 1 eq }
{ true }
ifelse
{
initgraphics /Helvetica findfont 18 scalefont setfont
72 600 moveto (Error: This application does not support) dup show
72 580 moveto (printing to a PostScript Language Level 1 printer.) dup show
exch = =
/Times-Roman findfont 16 scalefont setfont
72 500 moveto (As a workaround, try selecting Print As Image from) show
72 480 moveto (the Advanced Print dialog.) show
showpage
quit
}
if
userdict /ct_CffDict 6 dict put
ct_CffDict begin
/F0Subr
{
    systemdict /internaldict known
   {
      1183615869 systemdict /internaldict get exec
       /FlxProc known {save true} {false} ifelse
    }
   {
      userdict /internaldict known not
        {
          userdict /internaldict
          {
               count 0 eq
             {/internaldict errordict /invalidaccess get exec} if
             dup type /integertype ne
             {/internaldict errordict /invalidaccess get exec} if
             dup 1183615869 eq
             {pop 0}
             {/internaldict errordict /invalidaccess get exec}
             ifelse
          }
          dup 14 get 1 25 dict put
          bind executeonly put
       } if
       1183615869 userdict /internaldict get exec
       /FlxProc known {save true} {false} ifelse
    } ifelse
    [
       systemdict /internaldict known not
       { 100 dict /begin cvx /mtx matrix /def cvx } if
       systemdict /currentpacking known {currentpacking true setpacking} if
       {
          systemdict /internaldict known {
          1183615869 systemdict /internaldict get exec
          dup /$FlxDict known not {
          dup dup length exch maxlength eq
          { pop userdict dup /$FlxDict known not
          { 100 dict begin /mtx matrix def
          dup /$FlxDict currentdict put end } if }
          { 100 dict begin /mtx matrix def
          dup /$FlxDict currentdict put end }
          ifelse
          } if /$FlxDict get begin } if
          grestore
          /exdef {exch def} def
          /dmin exch abs 100 div def
          /epX exdef /epY exdef
          /c4y2 exdef /c4x2 exdef /c4y1 exdef /c4x1 exdef /c4y0 exdef /c4x0 exdef
          /c3y2 exdef /c3x2 exdef /c3y1 exdef /c3x1 exdef /c3y0 exdef /c3x0 exdef
          /c1y2 exdef /c1x2 exdef /c2x2 c4x2 def /c2y2 c4y2 def
          /yflag c1y2 c3y2 sub abs c1x2 c3x2 sub abs gt def
          /PickCoords {
          {c1x0 c1y0 c1x1 c1y1 c1x2 c1y2 c2x0 c2y0 c2x1 c2y1 c2x2 c2y2}
          {c3x0 c3y0 c3x1 c3y1 c3x2 c3y2 c4x0 c4y0 c4x1 c4y1 c4x2 c4y2}
          ifelse
          /y5 exdef /x5 exdef /y4 exdef /x4 exdef /y3 exdef /x3 exdef
          /y2 exdef /x2 exdef /y1 exdef /x1 exdef /y0 exdef /x0 exdef
          } def
          mtx currentmatrix pop
          mtx 0 get abs .00001 lt mtx 3 get abs .00001 lt or
          {/flipXY -1 def}
          {mtx 1 get abs .00001 lt mtx 2 get abs .00001 lt or
          {/flipXY 1 def}
          {/flipXY 0 def}
          ifelse }
          ifelse
          /erosion 1 def
          systemdict /internaldict known {
           1183615869 systemdict /internaldict get exec dup
          /erosion known
          {/erosion get /erosion exch def}
          {pop}
          ifelse
          } if
          yflag
          {
              flipXY 0 eq c3y2 c4y2 eq or
             {false PickCoords}
             {
                  /shrink c3y2 c4y2 eq
                {0}{c1y2 c4y2 sub c3y2 c4y2 sub div abs} ifelse def
                /yshrink {c4y2 sub shrink mul c4y2 add} def
                /c1y0 c3y0 yshrink def /c1y1 c3y1 yshrink def
                /c2y0 c4y0 yshrink def /c2y1 c4y1 yshrink def
                /c1x0 c3x0 def /c1x1 c3x1 def /c2x0 c4x0 def /c2x1 c4x1 def
                /dY 0 c3y2 c1y2 sub round
                dtransform flipXY 1 eq {exch} if pop abs def
                dY dmin lt PickCoords
                y2 c1y2 sub abs 0.001 gt {
                   c1x2 c1y2 transform flipXY 1 eq {exch} if
                   /cx exch def /cy exch def
                   /dY 0 y2 c1y2 sub round dtransform flipXY 1 eq {exch}
                   if pop def
                   dY round dup 0 ne
                   {/dY exdef }
                   {pop dY 0 lt {-1}{1} ifelse /dY exdef}
                   ifelse
                   /erode PaintType 2 ne erosion 0.5 ge and def
                   erode {/cy cy 0.5 sub def} if
                   /ey cy dY add def
                   /ey ey ceiling ey sub ey floor add def
                   erode {/ey ey 0.5 add def} if
                   ey cx flipXY 1 eq {exch} if itransform exch pop
                   y2 sub /eShift exch def
                   /y1 y1 eShift add def /y2 y2 eShift add def /y3 y3
                   eShift add def
                } if
             } ifelse
          }
          {
              flipXY 0 eq c3x2 c4x2 eq or
             {false PickCoords }
             { /shrink c3x2 c4x2 eq
                {0}{c1x2 c4x2 sub c3x2 c4x2 sub div abs} ifelse def
                /xshrink {c4x2 sub shrink mul c4x2 add} def
                /c1x0 c3x0 xshrink def /c1x1 c3x1 xshrink def
                /c2x0 c4x0 xshrink def /c2x1 c4x1 xshrink def
                /c1y0 c3y0 def /c1y1 c3y1 def /c2y0 c4y0 def /c2y1 c4y1 def
                /dX c3x2 c1x2 sub round 0 dtransform
                flipXY -1 eq {exch} if pop abs def
                dX dmin lt PickCoords
                x2 c1x2 sub abs 0.001 gt {
                   c1x2 c1y2 transform flipXY -1 eq {exch} if
                   /cy exch def /cx exch def
                   /dX x2 c1x2 sub round 0 dtransform flipXY -1 eq {exch} if pop def
                   dX round dup 0 ne
                   {/dX exdef}
                   {pop dX 0 lt {-1}{1} ifelse /dX exdef}
                   ifelse
                   /erode PaintType 2 ne erosion .5 ge and def
                   erode {/cx cx .5 sub def} if
                   /ex cx dX add def
                   /ex ex ceiling ex sub ex floor add def
                   erode {/ex ex .5 add def} if
                   ex cy flipXY -1 eq {exch} if itransform pop
                   x2 sub /eShift exch def
                   /x1 x1 eShift add def /x2 x2 eShift add def /x3 x3 eShift add def
                } if
             } ifelse
          } ifelse
          x2 x5 eq y2 y5 eq or
          {x5 y5 lineto }
          {x0 y0 x1 y1 x2 y2 curveto
          x3 y3 x4 y4 x5 y5 curveto}
          ifelse
          epY epX
       }
       systemdict /currentpacking known {exch setpacking} if
       /exec cvx /end cvx
    ] cvx
    executeonly
    exch
    {pop true exch restore}
    {
       systemdict /internaldict known not
       {1183615869 userdict /internaldict get exec
       exch /FlxProc exch put true}
       {1183615869 systemdict /internaldict get exec
       dup length exch maxlength eq
       {false}
       {1183615869 systemdict /internaldict get exec
       exch /FlxProc exch put true}
       ifelse}
       ifelse
    } ifelse
    {
       systemdict /internaldict known
       {1183615869 systemdict /internaldict get exec /FlxProc get exec}
       {1183615869 userdict /internaldict get exec /FlxProc get exec}
       ifelse
    } if
} executeonly def
/F1Subr
{gsave currentpoint newpath moveto} bind def
/F2Subr
{currentpoint grestore gsave currentpoint newpath moveto} bind  def
/HSSubr
{
   systemdict /internaldict known not
   {pop 3}
   {1183615869 systemdict /internaldict get exec
    dup /startlock known
    {/startlock get exec}
    {dup /strtlck known
    {/strtlck get exec}
    {pop 3}
    ifelse}
    ifelse}
    ifelse
} bind def
end
/currentpacking where{pop currentpacking true setpacking}if
userdict /PDF 162 dict put
userdict /PDFVars 89 dict dup begin put
/docSetupDone false def
/InitAll 0 def
/TermAll 0 def
/DocInitAll 0 def
/DocTermAll 0 def
/_pdfEncodings 2 array def
/_pdf_str1 1 string def
/_pdf_i 0 def
/_pdf_na 0 def
/_pdf_showproc 0 def
/_italMtx [1 0 .212557 1 0 0] def
/_italMtx_WMode1 [1 -.212557 0 1 0 0] def
/_italMtxType0 [1 0 .1062785 1 0 0] def
/_italMtx_WMode1Type0 [1 -.1062785 0 1 0 0] def
/_basefont 0 def
/_basefonto 0 def
/_pdf_oldCIDInit null def
/_pdf_FontDirectory 30 dict def
/_categories 10 dict def
/_sa? true def
/_ColorSep5044? false def
/nulldict 0 dict def
/_processColors 0 def
/overprintstack null def
/_defaulttransfer currenttransfer def
/_defaultflatness currentflat def
/_defaulthalftone null def
/_defaultcolortransfer null def
/_defaultblackgeneration null def
/_defaultundercolorremoval null def
/_defaultcolortransfer null def
PDF begin
[/c/cs/cm/d/d0/f/h/i/j/J/l/m/M/n/q/Q/re/ri/S/sc/sh/Tf/w/W
/applyInterpFunc/applystitchFunc/domainClip/encodeInput
/initgs/int/limit/rangeClip
/defineRes/undefineRes/findRes/setSA/pl
/? /! /| /: /+ /GetGlyphDirectory
/pdf_flushFilters /pdf_readstring /pdf_dictOp /pdf_image /pdf_maskedImage
/pdf_shfill /pdf_sethalftone
] {null def} bind forall
end
end
PDFVars begin PDF begin
/bd {bind def} bind def
/ld {load def} bd
/bld {
dup length dict begin
{ null def } forall
bind
end
def
} bd
/dd { PDFVars 3 1 roll put } bd
/xdd { exch dd } bd
/Level2?
systemdict /languagelevel known
{ systemdict /languagelevel get 2 ge } { false } ifelse
def
/Level1? Level2? not def
/Level3?
systemdict /languagelevel known
{systemdict /languagelevel get 3 eq } { false } ifelse
def
/getifknown {
2 copy known { get true } { pop pop false } ifelse
} bd
/here {
currentdict exch getifknown
} bd
/isdefined? { where { pop true } { false } ifelse } bd
/cm { matrix astore concat } bd
/d /setdash ld
/f /fill ld
/h /closepath ld
/i {dup 0 eq {pop _defaultflatness} if setflat} bd
/j /setlinejoin ld
/J /setlinecap ld
/M /setmiterlimit ld
/n /newpath ld
/S /stroke ld
/w /setlinewidth ld
/W /clip ld
/sg /setgray ld
/initgs {
0 setgray
[] 0 d
0 j
0 J
10 M
1 w
false setSA
/_defaulttransfer load settransfer
0 i
/RelativeColorimetric ri
newpath
} bd
/int {
dup 2 index sub 3 index 5 index sub div 6 -2 roll sub mul
exch pop add exch pop
} bd
/limit {
dup 2 index le { exch } if pop
dup 2 index ge { exch } if pop
} bd
/domainClip {
Domain aload pop 3 2 roll
limit
} [/Domain] bld
/applyInterpFunc {
0 1 DimOut 1 sub
{
dup C0 exch get exch
dup C1 exch get exch
3 1 roll
1 index sub
3 index
N exp mul add
exch
currentdict /Range_lo known
{
dup Range_lo exch get exch
Range_hi exch get
3 2 roll limit
}
{
pop
}
ifelse
exch
} for
pop
} [/DimOut /C0 /C1 /N /Range_lo /Range_hi] bld
/encodeInput {
NumParts 1 sub
0 1 2 index
{
dup Bounds exch get
2 index gt
{ exit }
{ dup
3 index eq
{ exit }
{ pop } ifelse
} ifelse
} for
3 2 roll pop
dup Bounds exch get exch
dup 1 add Bounds exch get exch
2 mul
dup Encode exch get exch
1 add Encode exch get
int
} [/NumParts /Bounds /Encode] bld
/rangeClip {
exch dup Range_lo exch get
exch Range_hi exch get
3 2 roll
limit
} [/Range_lo /Range_hi] bld
/applyStitchFunc {
Functions exch get exec
currentdict /Range_lo known {
0 1 DimOut 1 sub {
DimOut 1 add -1 roll
rangeClip
} for
} if
} [/Functions /Range_lo /DimOut] bld
/pdf_flushfilters
{
aload length
{ dup status
1 index currentfile ne and
{ dup flushfile closefile }
{ pop }
ifelse
} repeat
} bd
/pdf_readstring
{
1 index dup length 1 sub get
exch readstring pop
exch pdf_flushfilters
} bind def
/pdf_dictOp
{
3 2 roll
10 dict copy
begin
_Filters dup length 1 sub get def
currentdict exch exec
_Filters pdf_flushfilters
end
} [/_Filters] bld
/pdf_imagemask {{imagemask} /DataSource pdf_dictOp} bd
/pdf_shfill {{sh} /DataSource pdf_dictOp} bd
/pdf_sethalftone {{sethalftone} /Thresholds pdf_dictOp} bd
/masks [ 2#10000000
2#11000000
2#11100000
2#11110000
2#11111000
2#11111100
2#11111110
2#11111111 ] def
/addNBits
{
/numBits exch def
/byte exch def
OutBitOffset numBits add 8 gt
{
byte OutBitOffset 8 sub bitshift
OutBuffer OutByteIndex get or
OutBuffer OutByteIndex 3 -1 roll put
/OutByteIndex OutByteIndex 1 add def
/bitsDoneSoFar OutBitOffset def
/OutBitOffset numBits 8 OutBitOffset sub sub def
OutBitOffset 0 gt
{
byte bitsDoneSoFar bitshift
masks numBits bitsDoneSoFar sub get and
OutBuffer OutByteIndex 3 -1 roll put
} if
}
{
byte masks numBits 1 sub get and
OutBitOffset neg bitshift
OutBuffer OutByteIndex get or
OutBuffer OutByteIndex 3 -1 roll put
/OutBitOffset OutBitOffset numBits add def
OutBitOffset 8 eq
{
/OutBitOffset 0 def
/OutByteIndex OutByteIndex 1 add def
} if
} ifelse
} bind def
/DevNNFilter
{
/InBuffer Width NumComps mul BitsPerComponent mul 7 add 8 idiv string def
AllSource InBuffer readstring pop pop
/outlen Width NewNumComps mul BitsPerComponent mul 7 add 8 idiv def
/OutBuffer outlen string def
0 1 outlen 1 sub { OutBuffer exch 0 put } for
/InByteIndex 0 def
/InBitOffset 0 def
/OutByteIndex 0 def
/OutBitOffset 0 def
/KeepArray NumComps array def
0 1 NumComps 1 sub { KeepArray exch true put } for
DevNNones { KeepArray exch false put } forall
Width {
KeepArray
{
{
/bitsLeft BitsPerComponent def
{
bitsLeft 0 le { exit } if
/bitsToDo 8 InBitOffset sub dup bitsLeft gt { pop bitsLeft } if def
InBuffer InByteIndex get
InBitOffset bitshift
bitsToDo addNBits
/bitsLeft bitsLeft bitsToDo sub def
InBitOffset bitsToDo add
dup 8 mod /InBitOffset exch def
8 idiv InByteIndex add /InByteIndex exch def
} loop
}
{
InBitOffset BitsPerComponent add
dup 8 mod /InBitOffset exch def
8 idiv InByteIndex add /InByteIndex exch def
}
ifelse
}
forall
} repeat
OutBuffer
} bd
/pdf_image
{
20 dict copy
begin
/UnusedNones where { /UnusedNones get}{false} ifelse
{
/NumComps Decode length 2 div cvi def
/OrigDecode Decode def
/NumNones DevNNones length def
/NewNumComps NumComps NumNones sub def
/Decode NewNumComps 2 mul cvi array def
/devNNindx 0 def
/decIndx 0 def
/cmpIndx 0 def
NumComps {
cmpIndx DevNNones devNNindx get eq
{
/devNNindx devNNindx 1 add dup NumNones eq {pop 0} if def
}
{
Decode decIndx OrigDecode cmpIndx 2 mul get put
Decode decIndx 1 add OrigDecode cmpIndx 2 mul 1 add get put
/decIndx decIndx 2 add def
} ifelse
/cmpIndx cmpIndx 1 add def
} repeat
_Filters dup length 1 sub get /AllSource exch def
/DataSource { DevNNFilter } def
}
{ _Filters dup length 1 sub get /DataSource exch def }
ifelse
currentdict image
_Filters pdf_flushfilters
end
} bd
/pdf_maskedImage
{
10 dict copy begin
/miDict currentdict def
/DataDict DataDict 10 dict copy def
DataDict begin
/DataSource
_Filters dup length 1 sub get
def
miDict image
_Filters pdf_flushfilters
end
miDict /InterleaveType get 3 eq
{ MaskDict /DataSource get dup type /filetype eq { closefile } { pop } ifelse }
if
end
} [/miDict /DataDict /_Filters] bld
/RadialShade {
40 dict begin
/background exch def
/ext1 exch def
/ext0 exch def
/BBox exch def
/r2 exch def
/c2y exch def
/c2x exch def
/r1 exch def
/c1y exch def
/c1x exch def
/rampdict exch def
gsave
BBox length 0 gt {
newpath
BBox 0 get BBox 1 get moveto
BBox 2 get BBox 0 get sub 0 rlineto
0 BBox 3 get BBox 1 get sub rlineto
BBox 2 get BBox 0 get sub neg 0 rlineto
closepath
clip
newpath
} if
c1x c2x eq
{
c1y c2y lt {/theta 90 def}{/theta 270 def} ifelse
}
{
/slope c2y c1y sub c2x c1x sub div def
/theta slope 1 atan def
c2x c1x lt c2y c1y ge and { /theta theta 180 sub def} if
c2x c1x lt c2y c1y lt and { /theta theta 180 add def} if
}
ifelse
gsave
clippath
c1x c1y translate
theta rotate
-90 rotate
{ pathbbox } stopped
{ 0 0 0 0 } if
/yMax exch def
/xMax exch def
/yMin exch def
/xMin exch def
grestore
xMax xMin eq yMax yMin eq or
{
grestore
end
}
{
/max { 2 copy gt { pop } {exch pop} ifelse } bind def
/min { 2 copy lt { pop } {exch pop} ifelse } bind def
rampdict begin
40 dict begin
background length 0 gt { background sssetbackground gsave clippath fill grestore } if
gsave
c1x c1y translate
theta rotate
-90 rotate
/c2y c1x c2x sub dup mul c1y c2y sub dup mul add sqrt def
/c1y 0 def
/c1x 0 def
/c2x 0 def
ext0 {
0 getrampcolor
c2y r2 add r1 sub 0.0001 lt
{
c1x c1y r1 360 0 arcn
pathbbox
/aymax exch def
/axmax exch def
/aymin exch def
/axmin exch def
/bxMin xMin axmin min def
/byMin yMin aymin min def
/bxMax xMax axmax max def
/byMax yMax aymax max def
bxMin byMin moveto
bxMax byMin lineto
bxMax byMax lineto
bxMin byMax lineto
bxMin byMin lineto
eofill
}
{
c2y r1 add r2 le
{
c1x c1y r1 0 360 arc
fill
}
{
c2x c2y r2 0 360 arc fill
r1 r2 eq
{
/p1x r1 neg def
/p1y c1y def
/p2x r1 def
/p2y c1y def
p1x p1y moveto p2x p2y lineto p2x yMin lineto p1x yMin lineto
fill
}
{
/AA r2 r1 sub c2y div def
AA -1 eq
{ /theta 89.99 def}
{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
ifelse
/SS1 90 theta add dup sin exch cos div def
/p1x r1 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
/p1y p1x SS1 div neg def
/SS2 90 theta sub dup sin exch cos div def
/p2x r1 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
/p2y p2x SS2 div neg def
r1 r2 gt
{
/L1maxX p1x yMin p1y sub SS1 div add def
/L2maxX p2x yMin p2y sub SS2 div add def
}
{
/L1maxX 0 def
/L2maxX 0 def
}ifelse
p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
L1maxX L1maxX p1x sub SS1 mul p1y add lineto
fill
}
ifelse
}
ifelse
} ifelse
} if
c1x c2x sub dup mul
c1y c2y sub dup mul
add 0.5 exp
0 dtransform
dup mul exch dup mul add 0.5 exp 72 div
0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
1 index 1 index lt { exch } if pop
/hires exch def
hires mul
/numpix exch def
/numsteps NumSamples def
/rampIndxInc 1 def
/subsampling false def
numpix 0 ne
{
NumSamples numpix div 0.5 gt
{
/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
/rampIndxInc NumSamples 1 sub numsteps div def
/subsampling true def
} if
} if
/xInc c2x c1x sub numsteps div def
/yInc c2y c1y sub numsteps div def
/rInc r2 r1 sub numsteps div def
/cx c1x def
/cy c1y def
/radius r1 def
newpath
xInc 0 eq yInc 0 eq rInc 0 eq and and
{
0 getrampcolor
cx cy radius 0 360 arc
stroke
NumSamples 1 sub getrampcolor
cx cy radius 72 hires div add 0 360 arc
0 setlinewidth
stroke
}
{
0
numsteps
{
dup
subsampling { round } if
getrampcolor
cx cy radius 0 360 arc
/cx cx xInc add def
/cy cy yInc add def
/radius radius rInc add def
cx cy radius 360 0 arcn
eofill
rampIndxInc add
}
repeat
pop
} ifelse
ext1 {
c2y r2 add r1 lt
{
c2x c2y r2 0 360 arc
fill
}
{
c2y r1 add r2 sub 0.0001 le
{
c2x c2y r2 360 0 arcn
pathbbox
/aymax exch def
/axmax exch def
/aymin exch def
/axmin exch def
/bxMin xMin axmin min def
/byMin yMin aymin min def
/bxMax xMax axmax max def
/byMax yMax aymax max def
bxMin byMin moveto
bxMax byMin lineto
bxMax byMax lineto
bxMin byMax lineto
bxMin byMin lineto
eofill
}
{
c2x c2y r2 0 360 arc fill
r1 r2 eq
{
/p1x r2 neg def
/p1y c2y def
/p2x r2 def
/p2y c2y def
p1x p1y moveto p2x p2y lineto p2x yMax lineto p1x yMax lineto
fill
}
{
/AA r2 r1 sub c2y div def
AA -1 eq
{ /theta 89.99 def}
{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
ifelse
/SS1 90 theta add dup sin exch cos div def
/p1x r2 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
/p1y c2y p1x SS1 div sub def
/SS2 90 theta sub dup sin exch cos div def
/p2x r2 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
/p2y c2y p2x SS2 div sub def
r1 r2 lt
{
/L1maxX p1x yMax p1y sub SS1 div add def
/L2maxX p2x yMax p2y sub SS2 div add def
}
{
/L1maxX 0 def
/L2maxX 0 def
}ifelse
p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
L1maxX L1maxX p1x sub SS1 mul p1y add lineto
fill
}
ifelse
}
ifelse
} ifelse
} if
grestore
grestore
end
end
end
} ifelse
} bd
/GenStrips {
40 dict begin
/background exch def
/ext1 exch def
/ext0 exch def
/BBox exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
/rampdict exch def
gsave
BBox length 0 gt {
newpath
BBox 0 get BBox 1 get moveto
BBox 2 get BBox 0 get sub 0 rlineto
0 BBox 3 get BBox 1 get sub rlineto
BBox 2 get BBox 0 get sub neg 0 rlineto
closepath
clip
newpath
} if
x1 x2 eq
{
y1 y2 lt {/theta 90 def}{/theta 270 def} ifelse
}
{
/slope y2 y1 sub x2 x1 sub div def
/theta slope 1 atan def
x2 x1 lt y2 y1 ge and { /theta theta 180 sub def} if
x2 x1 lt y2 y1 lt and { /theta theta 180 add def} if
}
ifelse
gsave
clippath
x1 y1 translate
theta rotate
{ pathbbox } stopped
{ 0 0 0 0 } if
/yMax exch def
/xMax exch def
/yMin exch def
/xMin exch def
grestore
xMax xMin eq yMax yMin eq or
{
grestore
end
}
{
rampdict begin
20 dict begin
background length 0 gt { background sssetbackground gsave clippath fill grestore } if
gsave
x1 y1 translate
theta rotate
/xStart 0 def
/xEnd x2 x1 sub dup mul y2 y1 sub dup mul add 0.5 exp def
/ySpan yMax yMin sub def
/numsteps NumSamples def
/rampIndxInc 1 def
/subsampling false def
xStart 0 transform
xEnd 0 transform
3 -1 roll
sub dup mul
3 1 roll
sub dup mul
add 0.5 exp 72 div
0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
1 index 1 index lt { exch } if pop
mul
/numpix exch def
numpix 0 ne
{
NumSamples numpix div 0.5 gt
{
/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
/rampIndxInc NumSamples 1 sub numsteps div def
/subsampling true def
} if
} if
ext0 {
0 getrampcolor
xMin xStart lt
{ xMin yMin xMin neg ySpan rectfill } if
} if
/xInc xEnd xStart sub numsteps div def
/x xStart def
0
numsteps
{
dup
subsampling { round } if
getrampcolor
x yMin xInc ySpan rectfill
/x x xInc add def
rampIndxInc add
}
repeat
pop
ext1 {
xMax xEnd gt
{ xEnd yMin xMax xEnd sub ySpan rectfill } if
} if
grestore
grestore
end
end
end
} ifelse
} bd
/currentdistillerparams where { pop currentdistillerparams /CoreDistVersion get 5000 lt}{true}ifelse
{
/PDFMark5 {cleartomark} bd
}
{
/PDFMark5 {pdfmark} bd
}ifelse
/ReadByPDFMark5
{
2 dict begin
/makerString exch def string /tmpString exch def
{
currentfile tmpString readline pop
makerString anchorsearch
{
pop pop cleartomark exit
}
{
3 copy /PUT PDFMark5 pop 2 copy (
) /PUT PDFMark5
} ifelse
}loop
end
}bd
/docinitialize {
PDF begin
/_defaulthalftone currenthalftone dd
/_defaultblackgeneration currentblackgeneration dd
/_defaultundercolorremoval currentundercolorremoval dd
/_defaultcolortransfer [currentcolortransfer] dd
/_defaulttransfer currenttransfer dd
end
PDFVars /docSetupDone true put
} bd
/initialize {
PDFVars /docSetupDone get {
_defaulthalftone sethalftone
/_defaultblackgeneration load setblackgeneration
/_defaultundercolorremoval load setundercolorremoval
_defaultcolortransfer aload pop setcolortransfer
} if
false setoverprint
} bd
/terminate { } bd
/c /curveto ld
/cs /setcolorspace ld
/l /lineto ld
/m /moveto ld
/q /gsave ld
/Q /grestore ld
/sc /setcolor ld
/setSA/setstrokeadjust ld
/re {
4 2 roll m
1 index 0 rlineto
0 exch rlineto
neg 0 rlineto
h
} bd
/concattransferfuncs {
[ 3 1 roll /exec load exch /exec load ] cvx
} bd
/concatandsettransfer {
/_defaulttransfer load concattransferfuncs settransfer
} bd
/concatandsetcolortransfer {
_defaultcolortransfer aload pop
8 -1 roll 5 -1 roll concattransferfuncs 7 1 roll
6 -1 roll 4 -1 roll concattransferfuncs 5 1 roll
4 -1 roll 3 -1 roll concattransferfuncs 3 1 roll
concattransferfuncs
setcolortransfer
} bd
/defineRes/defineresource ld
/undefineRes/undefineresource ld
/findRes/findresource ld
currentglobal
true systemdict /setglobal get exec
[/Function /ExtGState /Form /Shading /FunctionDictionary /MadePattern /PatternPrototype /DataSource /Image]
{ /Generic /Category findresource dup length dict copy /Category defineresource pop }
forall
systemdict /setglobal get exec
/ri
{
/findcolorrendering isdefined?
{
mark exch
findcolorrendering
counttomark 2 eq
{ type /booleantype eq
{ dup type /nametype eq
{ dup /ColorRendering resourcestatus
{ pop pop
dup /DefaultColorRendering ne
{
/ColorRendering findresource
setcolorrendering
} if
} if
} if
} if
} if
cleartomark
}
{ pop
} ifelse
} bd
/knownColorants? {
pop false
} bd
/getrampcolor {
cvi
/indx exch def
0 1 NumComp 1 sub {
dup
Samples exch get
dup type /stringtype eq { indx get } if
exch
Scaling exch get aload pop
3 1 roll
mul add
} for
setcolor
} bd
/sssetbackground { aload pop setcolor } bd
PDF /PDFText 78 dict dup begin put
/docinitialize
{
/resourcestatus where {
pop
/CIDParams /ProcSet resourcestatus {
pop pop
false /CIDParams /ProcSet findresource /SetBuildCompatible get exec
} if
} if
PDF begin
PDFText /_pdfDefineIdentity-H known
{ PDFText /_pdfDefineIdentity-H get exec}
if
end
} bd
/initialize {
PDFText begin
} bd
/terminate { end } bd
Level2?
{
/_safeput
{
3 -1 roll load 3 1 roll put
}
bd
}
{
/_safeput
{
2 index load dup dup length exch maxlength ge
{ dup length 5 add dict copy
3 index xdd
}
{ pop }
ifelse
3 -1 roll load 3 1 roll put
}
bd
}
ifelse
/pdf_has_composefont? systemdict /composefont known def
/CopyFont {
{
1 index /FID ne 2 index /UniqueID ne and
{ def } { pop pop } ifelse
} forall
} bd
/Type0CopyFont
{
exch
dup length dict
begin
CopyFont
[
exch
FDepVector
{
dup /FontType get 0 eq
{
1 index Type0CopyFont
/_pdfType0 exch definefont
}
{
/_pdfBaseFont exch
2 index exec
}
ifelse
exch
}
forall
pop
]
/FDepVector exch def
currentdict
end
} bd
Level2? {currentglobal true setglobal} if
/cHexEncoding
[/c00/c01/c02/c03/c04/c05/c06/c07/c08/c09/c0A/c0B/c0C/c0D/c0E/c0F/c10/c11/c12
/c13/c14/c15/c16/c17/c18/c19/c1A/c1B/c1C/c1D/c1E/c1F/c20/c21/c22/c23/c24/c25
/c26/c27/c28/c29/c2A/c2B/c2C/c2D/c2E/c2F/c30/c31/c32/c33/c34/c35/c36/c37/c38
/c39/c3A/c3B/c3C/c3D/c3E/c3F/c40/c41/c42/c43/c44/c45/c46/c47/c48/c49/c4A/c4B
/c4C/c4D/c4E/c4F/c50/c51/c52/c53/c54/c55/c56/c57/c58/c59/c5A/c5B/c5C/c5D/c5E
/c5F/c60/c61/c62/c63/c64/c65/c66/c67/c68/c69/c6A/c6B/c6C/c6D/c6E/c6F/c70/c71
/c72/c73/c74/c75/c76/c77/c78/c79/c7A/c7B/c7C/c7D/c7E/c7F/c80/c81/c82/c83/c84
/c85/c86/c87/c88/c89/c8A/c8B/c8C/c8D/c8E/c8F/c90/c91/c92/c93/c94/c95/c96/c97
/c98/c99/c9A/c9B/c9C/c9D/c9E/c9F/cA0/cA1/cA2/cA3/cA4/cA5/cA6/cA7/cA8/cA9/cAA
/cAB/cAC/cAD/cAE/cAF/cB0/cB1/cB2/cB3/cB4/cB5/cB6/cB7/cB8/cB9/cBA/cBB/cBC/cBD
/cBE/cBF/cC0/cC1/cC2/cC3/cC4/cC5/cC6/cC7/cC8/cC9/cCA/cCB/cCC/cCD/cCE/cCF/cD0
/cD1/cD2/cD3/cD4/cD5/cD6/cD7/cD8/cD9/cDA/cDB/cDC/cDD/cDE/cDF/cE0/cE1/cE2/cE3
/cE4/cE5/cE6/cE7/cE8/cE9/cEA/cEB/cEC/cED/cEE/cEF/cF0/cF1/cF2/cF3/cF4/cF5/cF6
/cF7/cF8/cF9/cFA/cFB/cFC/cFD/cFE/cFF] def
Level2? {setglobal} if
/modEnc {
/_enc xdd
/_icode 0 dd
counttomark 1 sub -1 0
{
index
dup type /nametype eq
{
_enc _icode 3 -1 roll put
_icode 1 add
}
if
/_icode xdd
} for
cleartomark
_enc
} bd
/trEnc {
/_enc xdd
255 -1 0 {
exch dup -1 eq
{ pop /.notdef }
{ Encoding exch get }
ifelse
_enc 3 1 roll put
} for
pop
_enc
} bd
/TE {
/_i xdd
StandardEncoding 256 array copy modEnc
_pdfEncodings exch _i exch put
} bd
Level2?
{
/pdfPatchCStrings
{
currentdict /CharStrings known currentdict /FontType known and
{
FontType 1 eq CharStrings type /dicttype eq and
{
CharStrings /mu known CharStrings /mu1 known not and CharStrings wcheck and
{
CharStrings /mu get
type /stringtype eq
{
currentglobal
CharStrings /mu1
CharStrings /mu get
dup gcheck setglobal
dup length string copy
put
setglobal
} if
} if
} if
} if
} bd
}
{ /pdfPatchCStrings {} bd }
ifelse
/TZ
{
/_usePDFEncoding xdd
findfont
dup length 6 add dict
begin
{
1 index /FID ne { def } { pop pop } ifelse
} forall
pdfPatchCStrings
/pdf_origFontName FontName def
/FontName exch def
currentdict /PaintType known
{ PaintType 2 eq {/PaintType 0 def} if }
if
_usePDFEncoding 0 ge
{
/Encoding _pdfEncodings _usePDFEncoding get def
pop
}
{
_usePDFEncoding -1 eq
{
counttomark 0 eq
{ pop }
{
Encoding 256 array copy
modEnc /Encoding exch def
}
ifelse
}
{
256 array
trEnc /Encoding exch def
}
ifelse
}
ifelse
pdf_EuroProcSet pdf_origFontName known
{
pdf_origFontName pdf_AddEuroGlyphProc
} if
Level2?
{
currentdict /pdf_origFontName undef
} if
FontName currentdict
end
definefont pop
}
bd
Level2?
{
/TZG
{
currentglobal true setglobal
2 index _pdfFontStatus
{
2 index findfont
false setglobal
3 index findfont
true setglobal
ne
{
2 index findfont dup rcheck
{
dup length dict begin
{
1 index /FID ne { def } { pop pop } ifelse
} forall
pdfPatchCStrings
currentdict end
}
if
3 index exch definefont pop
}
if
} if
setglobal
TZ
} bd
}
{
/TZG {TZ} bd
} ifelse
Level2?
{
currentglobal false setglobal
userdict /pdftext_data 5 dict put
pdftext_data
begin
/saveStacks
{
pdftext_data
begin
/vmmode currentglobal def
false setglobal
count array astore /os exch def
end
countdictstack array dictstack pdftext_data exch /ds exch put
cleardictstack pdftext_data /dscount countdictstack put
pdftext_data /vmmode get setglobal
} bind def
/restoreStacks
{
pdftext_data /vmmode currentglobal put false setglobal
clear cleardictstack
pdftext_data /ds get dup
pdftext_data /dscount get 1 2 index length 1 sub
{ get begin dup } for
pop pop
pdftext_data /os get aload pop
pdftext_data /vmmode get setglobal
} bind def
/testForClonePrinterBug
{
currentglobal true setglobal
/undefinedCategory /Generic /Category findresource
dup length dict copy /Category defineresource pop
setglobal
pdftext_data /saveStacks get exec
pdftext_data /vmmode currentglobal put false setglobal
/undefined /undefinedCategory { resourcestatus } stopped
pdftext_data exch /bugFound exch put
pdftext_data /vmmode get setglobal
pdftext_data /restoreStacks get exec
pdftext_data /bugFound get
} bind def
end
setglobal
/pdf_resourcestatus
pdftext_data /testForClonePrinterBug get exec
{
{
pdftext_data /saveStacks get exec
pdftext_data /os get dup dup length 1 sub
dup 1 sub dup 0 lt { pop 0 } if
exch 1 exch { get exch dup } for
pop pop
{ resourcestatus }
stopped
{
clear cleardictstack pdftext_data /restoreStacks get exec
{ pop pop } stopped pop false
}
{
count array astore pdftext_data exch /results exch put
pdftext_data /restoreStacks get exec pop pop
pdftext_data /results get aload pop
}
ifelse
}
}
{ { resourcestatus } }
ifelse
bd
}
if
Level2?
{
/_pdfUndefineResource
{
currentglobal 3 1 roll
_pdf_FontDirectory 2 index 2 copy known
{undef}
{pop pop}
ifelse
1 index (pdf) exch _pdfConcatNames 1 index
1 index 1 _pdfConcatNames 1 index
5 index 1 _pdfConcatNames 1 index
4
{
2 copy pdf_resourcestatus
{
pop 2 lt
{2 copy findresource gcheck setglobal undefineresource}
{pop pop}
ifelse
}
{ pop pop}
ifelse
} repeat
setglobal
} bd
}
{
/_pdfUndefineResource { pop pop} bd
}
ifelse
Level2?
{
/_pdfFontStatus
{
currentglobal exch
/Font pdf_resourcestatus
{pop pop true}
{false}
ifelse
exch setglobal
} bd
}
{
/_pdfFontStatusString 50 string def
_pdfFontStatusString 0 (fonts/) putinterval
/_pdfFontStatus
{
FontDirectory 1 index known
{ pop true }
{
_pdfFontStatusString 6 42 getinterval
cvs length 6 add
_pdfFontStatusString exch 0 exch getinterval
{ status } stopped
{pop false}
{
{ pop pop pop pop true}
{ false }
ifelse
}
ifelse
}
ifelse
} bd
}
ifelse
Level2?
{
/_pdfCIDFontStatus
{
/CIDFont /Category pdf_resourcestatus
{
pop pop
/CIDFont pdf_resourcestatus
{pop pop true}
{false}
ifelse
}
{ pop false }
ifelse
} bd
}
if
/_pdfString100 100 string def
/_pdfComposeFontName
{
dup length 1 eq
{
0 get
1 index
type /nametype eq
{
_pdfString100 cvs
length dup dup _pdfString100 exch (-) putinterval
_pdfString100 exch 1 add dup _pdfString100 length exch sub getinterval
2 index exch cvs length
add 1 add _pdfString100 exch 0 exch getinterval
exch pop
true
}
{
pop pop
false
}
ifelse
}
{
false
}
ifelse
dup {exch cvn exch} if
} bd
/_pdfConcatNames
{
exch
_pdfString100 cvs
length dup dup _pdfString100 exch (-) putinterval
_pdfString100 exch 1 add dup _pdfString100 length exch sub getinterval
3 -1 roll exch cvs length
add 1 add _pdfString100 exch 0 exch getinterval
cvn
} bind def
/_pdfTextTempString 50 string def
/_pdfRegOrderingArray [(Adobe-Japan1) (Adobe-CNS1) (Adobe-Korea1) (Adobe-GB1)] def
/_pdf_CheckCIDSystemInfo
{
1 index _pdfTextTempString cvs
(Identity) anchorsearch
{
pop pop pop pop true
}
{
false
_pdfRegOrderingArray
{
2 index exch
anchorsearch
{ pop pop pop true exit}
{ pop }
ifelse
}
forall
exch pop
exch /CIDFont findresource
/CIDSystemInfo get
3 -1 roll /CMap findresource
/CIDSystemInfo get
exch
3 -1 roll
{
2 copy
/Supplement get
exch
dup type /dicttype eq
{/Supplement get}
{pop 0 }
ifelse
ge
}
{ true }
ifelse
{
dup /Registry get
2 index /Registry get eq
{
/Ordering get
exch /Ordering get
dup type /arraytype eq
{
1 index type /arraytype eq
{
true
1 index length 1 sub -1 0
{
dup 2 index exch get exch 3 index exch get ne
{ pop false exit}
if
} for
exch pop exch pop
}
{ pop pop false }
ifelse
}
{
eq
}
ifelse
}
{ pop pop false }
ifelse
}
{ pop pop false }
ifelse
}
ifelse
} bind def
pdf_has_composefont?
{
/_pdfComposeFont
{
2 copy _pdfComposeFontName not
{
2 index
}
if
(pdf) exch _pdfConcatNames
dup _pdfFontStatus
{ dup findfont 5 2 roll pop pop pop true}
{
4 1 roll
1 index /CMap pdf_resourcestatus
{
pop pop
true
}
{false}
ifelse
1 index true exch
{
_pdfCIDFontStatus not
{pop false exit}
if
}
forall
and
{
1 index 1 index 0 get _pdf_CheckCIDSystemInfo
{
3 -1 roll pop
2 index 3 1 roll
composefont true
}
{
pop pop exch pop false
}
ifelse
}
{
_pdfComposeFontName
{
dup _pdfFontStatus
{
exch pop
1 index exch
findfont definefont true
}
{
pop exch pop
false
}
ifelse
}
{
exch pop
false
}
ifelse
}
ifelse
{ true }
{
dup _pdfFontStatus
{ dup findfont true }
{ pop false }
ifelse
}
ifelse
}
ifelse
} bd
}
{
/_pdfComposeFont
{
_pdfComposeFontName not
{
dup
}
if
dup
_pdfFontStatus
{exch pop dup findfont true}
{
1 index
dup type /nametype eq
{pop}
{cvn}
ifelse
eq
{pop false}
{
dup _pdfFontStatus
{dup findfont true}
{pop false}
ifelse
}
ifelse
}
ifelse
} bd
}
ifelse
/_pdfStyleDicts 4 dict dup begin
/Adobe-Japan1 4 dict dup begin
Level2?
{
/Serif
/HeiseiMin-W3-83pv-RKSJ-H _pdfFontStatus
{/HeiseiMin-W3}
{
/HeiseiMin-W3 _pdfCIDFontStatus
{/HeiseiMin-W3}
{/Ryumin-Light}
ifelse
}
ifelse
def
/SansSerif
/HeiseiKakuGo-W5-83pv-RKSJ-H _pdfFontStatus
{/HeiseiKakuGo-W5}
{
/HeiseiKakuGo-W5 _pdfCIDFontStatus
{/HeiseiKakuGo-W5}
{/GothicBBB-Medium}
ifelse
}
ifelse
def
/HeiseiMaruGo-W4-83pv-RKSJ-H _pdfFontStatus
{/HeiseiMaruGo-W4}
{
/HeiseiMaruGo-W4 _pdfCIDFontStatus
{/HeiseiMaruGo-W4}
{
/Jun101-Light-RKSJ-H _pdfFontStatus
{ /Jun101-Light }
{ SansSerif }
ifelse
}
ifelse
}
ifelse
/RoundSansSerif exch def
/Default Serif def
}
{
/Serif /Ryumin-Light def
/SansSerif /GothicBBB-Medium def
{
(fonts/Jun101-Light-83pv-RKSJ-H) status
}stopped
{pop}{
{ pop pop pop pop /Jun101-Light }
{ SansSerif }
ifelse
/RoundSansSerif exch def
}ifelse
/Default Serif def
}
ifelse
end
def
/Adobe-Korea1 4 dict dup begin
/Serif /HYSMyeongJo-Medium def
/SansSerif /HYGoThic-Medium def
/RoundSansSerif SansSerif def
/Default Serif def
end
def
/Adobe-GB1 4 dict dup begin
/Serif /STSong-Light def
/SansSerif /STHeiti-Regular def
/RoundSansSerif SansSerif def
/Default Serif def
end
def
/Adobe-CNS1 4 dict dup begin
/Serif /MKai-Medium def
/SansSerif /MHei-Medium def
/RoundSansSerif SansSerif def
/Default Serif def
end
def
end
def
/TZzero
{
/_wmode xdd
/_styleArr xdd
/_regOrdering xdd
3 copy
_pdfComposeFont
{
5 2 roll pop pop pop
}
{
[
0 1 _styleArr length 1 sub
{
_styleArr exch get
_pdfStyleDicts _regOrdering 2 copy known
{
get
exch 2 copy known not
{ pop /Default }
if
get
}
{
pop pop pop /Unknown
}
ifelse
}
for
]
exch pop
2 index 3 1 roll
_pdfComposeFont
{3 -1 roll pop}
{
findfont dup /FontName get exch
}
ifelse
}
ifelse
dup /WMode 2 copy known
{ get _wmode ne }
{ pop pop _wmode 1 eq}
ifelse
{
exch _wmode _pdfConcatNames
dup _pdfFontStatus
{ exch pop dup findfont false}
{ exch true }
ifelse
}
{
dup /FontType get 0 ne
}
ifelse
{
dup /FontType get 3 eq _wmode 1 eq and
{
_pdfVerticalRomanT3Font dup length 10 add dict copy
begin
/_basefont exch
dup length 3 add dict
begin
{1 index /FID ne {def}{pop pop} ifelse }
forall
/Encoding Encoding dup length array copy
dup 16#27 /quotesingle put
dup 16#60 /grave put
_regOrdering /Adobe-Japan1 eq
{dup 16#5c /yen put dup 16#a5 /yen put dup 16#b4 /yen put}
if
def
FontName
currentdict
end
definefont
def
/Encoding _basefont /Encoding get def
/_fauxfont true def
}
{
dup length 3 add dict
begin
{1 index /FID ne {def}{pop pop} ifelse }
forall
FontType 0 ne
{
/Encoding Encoding dup length array copy
dup 16#27 /quotesingle put
dup 16#60 /grave put
_regOrdering /Adobe-Japan1 eq
{dup 16#5c /yen put}
if
def
/_fauxfont true def
} if
} ifelse
/WMode _wmode def
dup dup /FontName exch def
currentdict
end
definefont pop
}
{
pop
}
ifelse
/_pdf_FontDirectory 3 1 roll _safeput
}
bd
Level2?
{
/Tf {
_pdf_FontDirectory 2 index 2 copy known
{get exch 3 -1 roll pop}
{pop pop}
ifelse
selectfont
} bd
}
{
/Tf {
_pdf_FontDirectory 2 index 2 copy known
{get exch 3 -1 roll pop}
{pop pop}
ifelse
exch findfont exch
dup type /arraytype eq
{makefont}
{scalefont}
ifelse
setfont
} bd
}
ifelse
/cshow where
{
pop /pdf_cshow /cshow load dd
/pdf_remove2 {pop pop} dd
}
{
/pdf_cshow {exch forall} dd
/pdf_remove2 {} dd
} ifelse
/pdf_xshow
{
/_pdf_na xdd
/_pdf_i 0 dd
currentpoint
/_pdf_y xdd
/_pdf_x xdd
{
pdf_remove2
_pdf_str1 exch 0 exch put
_pdf_str1 /_pdf_showproc load exec
{_pdf_na _pdf_i get} stopped
{ pop pop }
{
_pdf_x _pdf_y moveto
0
rmoveto
}
ifelse
_pdf_i 1 add /_pdf_i xdd
currentpoint
/_pdf_y xdd
/_pdf_x xdd
}
exch
pdf_cshow
} bd
/pdf_yshow
{
/_pdf_na xdd
/_pdf_i 0 dd
currentpoint
/_pdf_y xdd
/_pdf_x xdd
{
pdf_remove2
_pdf_str1 exch 0 exch put
_pdf_str1 /_pdf_showproc load exec
{_pdf_na _pdf_i get} stopped
{ pop pop }
{
_pdf_x _pdf_y moveto
0 exch
rmoveto
}
ifelse
_pdf_i 1 add /_pdf_i xdd
currentpoint
/_pdf_y xdd
/_pdf_x xdd
}
exch
pdf_cshow
} bd
/pdf_xyshow
{
/_pdf_na xdd
/_pdf_i 0 dd
currentpoint
/_pdf_y xdd
/_pdf_x xdd
{
pdf_remove2
_pdf_str1 exch 0 exch put
_pdf_str1 /_pdf_showproc load exec
{_pdf_na _pdf_i get} stopped
{ pop pop }
{
1 pop
{_pdf_na _pdf_i 1 add get} stopped
{ pop pop pop}
{
_pdf_x _pdf_y moveto
rmoveto
}
ifelse
}
ifelse
_pdf_i 2 add /_pdf_i xdd
currentpoint
/_pdf_y xdd
/_pdf_x xdd
}
exch
pdf_cshow
} bd
/pdfl1xs {/_pdf_showproc /show load dd pdf_xshow} bd
/pdfl1ys {/_pdf_showproc /show load dd pdf_yshow} bd
/pdfl1xys {/_pdf_showproc /show load dd pdf_xyshow} bd
Level2? _ColorSep5044? not and
{
/pdfxs {{xshow} stopped {pdfl1xs} if} bd
/pdfys {{yshow} stopped {pdfl1ys} if} bd
/pdfxys {{xyshow} stopped {pdfl1xys} if} bd
}
{
/pdfxs /pdfl1xs load dd
/pdfys /pdfl1ys load dd
/pdfxys /pdfl1xys load dd
} ifelse
/pdf_charpath {false charpath} bd
/pdf_xcharpath {/_pdf_showproc /pdf_charpath load dd pdf_xshow} bd
/pdf_ycharpath {/_pdf_showproc /pdf_charpath load dd pdf_yshow} bd
/pdf_xycharpath {/_pdf_showproc /pdf_charpath load dd pdf_xyshow} bd
/pdf_strokepath
{
{
pdf_remove2
_pdf_str1 exch 0 exch put
_pdf_str1 false charpath
currentpoint S moveto
} bind
exch pdf_cshow
} bd
/pdf_xstrokepath {/_pdf_showproc {pdf_charpath S} dd pdf_xshow} bd
/pdf_ystrokepath {/_pdf_showproc {pdf_charpath S} dd pdf_yshow} bd
/pdf_xystrokepath {/_pdf_showproc {pdf_charpath S} dd pdf_xyshow} bd
Level2? {currentglobal true setglobal} if
/d0/setcharwidth ld
/nND {{/.notdef} repeat} bd
/T3Defs {
/BuildChar
{
1 index /Encoding get exch get
1 index /BuildGlyph get exec
}
def
/BuildGlyph {
exch begin
GlyphProcs exch get exec
end
} def
/_pdfT3Font true def
} bd
/_pdfBoldRomanWidthProc
{
stringwidth 1 index 0 ne { exch .03 add exch }if setcharwidth
0 0
} bd
/_pdfType0WidthProc
{
dup stringwidth 0 0 moveto
2 index true charpath pathbbox
0 -1
7 index 2 div .88
setcachedevice2
pop
0 0
} bd
/_pdfType0WMode1WidthProc
{
dup stringwidth
pop 2 div neg -0.88
2 copy
moveto
0 -1
5 -1 roll true charpath pathbbox
setcachedevice
} bd
/_pdfBoldBaseFont
11 dict begin
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding cHexEncoding def
/_setwidthProc /_pdfBoldRomanWidthProc load def
/_bcstr1 1 string def
/BuildChar
{
exch begin
_basefont setfont
_bcstr1 dup 0 4 -1 roll put
dup
_setwidthProc
3 copy
moveto
show
_basefonto setfont
moveto
show
end
}bd
currentdict
end
def
pdf_has_composefont?
{
/_pdfBoldBaseCIDFont
11 dict begin
/CIDFontType 1 def
/CIDFontName /_pdfBoldBaseCIDFont def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/_setwidthProc /_pdfType0WidthProc load def
/_bcstr2 2 string def
/BuildGlyph
{
exch begin
_basefont setfont
_bcstr2 1 2 index 256 mod put
_bcstr2 0 3 -1 roll 256 idiv put
_bcstr2 dup _setwidthProc
3 copy
moveto
show
_basefonto setfont
moveto
show
end
}bd
currentdict
end
def
/_pdfDefineIdentity-H
{
/Identity-H /CMap PDFText /pdf_resourcestatus get exec
{
pop pop
}
{
/CIDInit/ProcSet findresource begin 12 dict begin
begincmap
/CIDSystemInfo
3 dict begin
/Registry (Adobe) def
/Ordering (Identity) def
/Supplement 0 def
currentdict
end
def
/CMapName /Identity-H def
/CMapVersion 1 def
/CMapType 1 def
1 begincodespacerange
<0000> <ffff>
endcodespacerange
1 begincidrange
<0000> <ffff> 0
endcidrange
endcmap
CMapName currentdict/CMap defineresource pop
end
end
} ifelse
} def
} if
/_pdfVerticalRomanT3Font
10 dict begin
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/_bcstr1 1 string def
/BuildChar
{
exch begin
_basefont setfont
_bcstr1 dup 0 4 -1 roll put
dup
_pdfType0WidthProc
moveto
show
end
}bd
currentdict
end
def
Level2? {setglobal} if
/MakeBoldFont
{
dup /ct_SyntheticBold known
{
dup length 3 add dict begin
CopyFont
/ct_StrokeWidth .03 0 FontMatrix idtransform pop def
/ct_SyntheticBold true def
currentdict
end
definefont
}
{
dup dup length 3 add dict
begin
CopyFont
/PaintType 2 def
/StrokeWidth .03 0 FontMatrix idtransform pop def
/dummybold currentdict
end
definefont
dup /FontType get dup 9 ge exch 11 le and
{
_pdfBoldBaseCIDFont
dup length 3 add dict copy begin
dup /CIDSystemInfo get /CIDSystemInfo exch def
/_Type0Identity /Identity-H 3 -1 roll [ exch ] composefont
/_basefont exch def
/_Type0Identity /Identity-H 3 -1 roll [ exch ] composefont
/_basefonto exch def
currentdict
end
/CIDFont defineresource
}
{
_pdfBoldBaseFont
dup length 3 add dict copy begin
/_basefont exch def
/_basefonto exch def
currentdict
end
definefont
}
ifelse
}
ifelse
} bd
/MakeBold {
1 index
_pdf_FontDirectory 2 index 2 copy known
{get}
{exch pop}
ifelse
findfont
dup
/FontType get 0 eq
{
dup /WMode known {dup /WMode get 1 eq }{false} ifelse
version length 4 ge
and
{version 0 4 getinterval cvi 2015 ge }
{true}
ifelse
{/_pdfType0WidthProc}
{/_pdfType0WMode1WidthProc}
ifelse
_pdfBoldBaseFont /_setwidthProc 3 -1 roll load put
{MakeBoldFont} Type0CopyFont definefont
}
{
dup /_fauxfont known not 1 index /SubstMaster known not and
{
_pdfBoldBaseFont /_setwidthProc /_pdfBoldRomanWidthProc load put
MakeBoldFont
}
{
2 index 2 index eq
{ exch pop }
{
dup length dict begin
CopyFont
currentdict
end
definefont
}
ifelse
}
ifelse
}
ifelse
pop pop
dup /dummybold ne
{/_pdf_FontDirectory exch dup _safeput }
{ pop }
ifelse
}bd
/MakeItalic {
_pdf_FontDirectory exch 2 copy known
{get}
{exch pop}
ifelse
dup findfont
dup /FontInfo 2 copy known
{
get
/ItalicAngle 2 copy known
{get 0 eq }
{ pop pop true}
ifelse
}
{ pop pop true}
ifelse
{
exch pop
dup /FontType get 0 eq Level2? not and
{ dup /FMapType get 6 eq }
{ false }
ifelse
{
dup /WMode 2 copy known
{
get 1 eq
{ _italMtx_WMode1Type0 }
{ _italMtxType0 }
ifelse
}
{ pop pop _italMtxType0 }
ifelse
}
{
dup /WMode 2 copy known
{
get 1 eq
{ _italMtx_WMode1 }
{ _italMtx }
ifelse
}
{ pop pop _italMtx }
ifelse
}
ifelse
makefont
dup /FontType get 42 eq Level2? not or
{
dup length dict begin
CopyFont
currentdict
end
}
if
1 index exch
definefont pop
/_pdf_FontDirectory exch dup _safeput
}
{
pop
2 copy ne
{
/_pdf_FontDirectory 3 1 roll _safeput
}
{ pop pop }
ifelse
}
ifelse
}bd
/MakeBoldItalic {
/dummybold exch
MakeBold
/dummybold
MakeItalic
}bd
Level2?
{
/pdf_CopyDict
{1 index length add dict copy}
def
}
{
/pdf_CopyDict
{
1 index length add dict
1 index wcheck
{ copy }
{ begin
{def} forall
currentdict
end
}
ifelse
}
def
}
ifelse
/pdf_AddEuroGlyphProc
{
currentdict /CharStrings known
{
CharStrings /Euro known not
{
dup
/CharStrings
CharStrings 1 pdf_CopyDict
begin
/Euro pdf_EuroProcSet 4 -1 roll get def
currentdict
end
def
/pdf_PSBuildGlyph /pdf_PSBuildGlyph load def
/pdf_PathOps /pdf_PathOps load def
/Symbol eq Encoding 160 get /.notdef eq and
{
/Encoding Encoding dup length array copy
dup 160 /Euro put def
}
if
}
{ pop
}
ifelse
}
{ pop
}
ifelse
}
def
Level2? {currentglobal true setglobal} if
/pdf_PathOps 4 dict dup begin
/m {moveto} def
/l {lineto} def
/c {curveto} def
/cp {closepath} def
end
def
/pdf_PSBuildGlyph
{
gsave
8 -1 roll pop
7 1 roll
currentdict /PaintType 2 copy known {get 2 eq}{pop pop false} ifelse
dup 9 1 roll
{
currentdict /StrokeWidth 2 copy known
{
get 2 div
5 1 roll
4 -1 roll 4 index sub
4 1 roll
3 -1 roll 4 index sub
3 1 roll
exch 4 index add exch
4 index add
5 -1 roll pop
}
{
pop pop
}
ifelse
}
if
setcachedevice
pdf_PathOps begin
exec
end
{
currentdict /StrokeWidth 2 copy known
{ get }
{ pop pop 0 }
ifelse
setlinewidth stroke
}
{
fill
}
ifelse
grestore
} def
/pdf_EuroProcSet 13 dict def
pdf_EuroProcSet
begin
/Courier-Bold
{
600 0 6 -12 585 612
{
385 274 m
180 274 l
179 283 179 293 179 303 c
179 310 179 316 180 323 c
398 323 l
423 404 l
197 404 l
219 477 273 520 357 520 c
409 520 466 490 487 454 c
487 389 l
579 389 l
579 612 l
487 612 l
487 560 l
449 595 394 612 349 612 c
222 612 130 529 98 404 c
31 404 l
6 323 l
86 323 l
86 304 l
86 294 86 284 87 274 c
31 274 l
6 193 l
99 193 l
129 77 211 -12 359 -12 c
398 -12 509 8 585 77 c
529 145 l
497 123 436 80 356 80 c
285 80 227 122 198 193 c
360 193 l
cp
600 0 m
}
pdf_PSBuildGlyph
} def
/Courier-BoldOblique /Courier-Bold load def
/Courier
{
600 0 17 -12 578 584
{
17 204 m
97 204 l
126 81 214 -12 361 -12 c
440 -12 517 17 578 62 c
554 109 l
501 70 434 43 366 43 c
266 43 184 101 154 204 c
380 204 l
400 259 l
144 259 l
144 270 143 281 143 292 c
143 299 143 307 144 314 c
418 314 l
438 369 l
153 369 l
177 464 249 529 345 529 c
415 529 484 503 522 463 c
522 391 l
576 391 l
576 584 l
522 584 l
522 531 l
473 566 420 584 348 584 c
216 584 122 490 95 369 c
37 369 l
17 314 l
87 314 l
87 297 l
87 284 88 272 89 259 c
37 259 l
cp
600 0 m
}
pdf_PSBuildGlyph
} def
/Courier-Oblique /Courier load def
/Helvetica
{
556 0 24 -19 541 703
{
541 628 m
510 669 442 703 354 703 c
201 703 117 607 101 444 c
50 444 l
25 372 l
97 372 l
97 301 l
49 301 l
24 229 l
103 229 l
124 67 209 -19 350 -19 c
435 -19 501 25 509 32 c
509 131 l
492 105 417 60 343 60 c
267 60 204 127 197 229 c
406 229 l
430 301 l
191 301 l
191 372 l
455 372 l
479 444 l
194 444 l
201 531 245 624 348 624 c
433 624 484 583 509 534 c
cp
556 0 m
}
pdf_PSBuildGlyph
} def
/Helvetica-Oblique /Helvetica load def
/Helvetica-Bold
{
556 0 12 -19 563 710
{
563 621 m
537 659 463 710 363 710 c
216 710 125 620 101 462 c
51 462 l
12 367 l
92 367 l
92 346 l
92 337 93 328 93 319 c
52 319 l
12 224 l
102 224 l
131 58 228 -19 363 -19 c
417 -19 471 -12 517 18 c
517 146 l
481 115 426 93 363 93 c
283 93 254 166 246 224 c
398 224 l
438 319 l
236 319 l
236 367 l
457 367 l
497 462 l
244 462 l
259 552 298 598 363 598 c
425 598 464 570 486 547 c
507 526 513 517 517 509 c
cp
556 0 m
}
pdf_PSBuildGlyph
} def
/Helvetica-BoldOblique /Helvetica-Bold load def
/Symbol
{
750 0 20 -12 714 685
{
714 581 m
650 645 560 685 465 685 c
304 685 165 580 128 432 c
50 432 l
20 369 l
116 369 l
115 356 115 347 115 337 c
115 328 115 319 116 306 c
50 306 l
20 243 l
128 243 l
165 97 300 -12 465 -12 c
560 -12 635 25 685 65 c
685 155 l
633 91 551 51 465 51 c
340 51 238 131 199 243 c
555 243 l
585 306 l
184 306 l
183 317 182 326 182 336 c
182 346 183 356 184 369 c
614 369 l 644 432 l
199 432 l
233 540 340 622 465 622 c
555 622 636 580 685 520 c
cp
750 0 m
}
pdf_PSBuildGlyph
} def
/Times-Bold
{
500 0 16 -14 478 700
{
367 308 m
224 308 l
224 368 l
375 368 l
380 414 l
225 414 l
230 589 257 653 315 653 c
402 653 431 521 444 457 c
473 457 l
473 698 l
444 697 l
441 679 437 662 418 662 c
393 662 365 700 310 700 c
211 700 97 597 73 414 c
21 414 l
16 368 l
69 368 l
69 359 68 350 68 341 c
68 330 68 319 69 308 c
21 308 l
16 262 l
73 262 l
91 119 161 -14 301 -14 c
380 -14 443 50 478 116 c
448 136 l
415 84 382 40 323 40 c
262 40 231 77 225 262 c
362 262 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
/Times-BoldItalic
{
500 0 9 -20 542 686
{
542 686 m
518 686 l
513 673 507 660 495 660 c
475 660 457 683 384 683 c
285 683 170 584 122 430 c
58 430 l
34 369 l
105 369 l
101 354 92 328 90 312 c
34 312 l
9 251 l
86 251 l
85 238 84 223 84 207 c
84 112 117 -14 272 -14 c
326 -14 349 9 381 9 c
393 9 393 -10 394 -20 c
420 -20 l
461 148 l
429 148 l
416 109 362 15 292 15 c
227 15 197 55 197 128 c
197 162 204 203 216 251 c
378 251 l
402 312 l
227 312 l
229 325 236 356 241 369 c
425 369 l
450 430 l
255 430 l
257 435 264 458 274 488 c
298 561 337 654 394 654 c
437 654 484 621 484 530 c
484 516 l
516 516 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
/Times-Italic
{
500 0 23 -10 595 692
{
399 317 m
196 317 l
199 340 203 363 209 386 c
429 386 l
444 424 l
219 424 l
246 514 307 648 418 648 c
448 648 471 638 492 616 c
529 576 524 529 527 479 c
549 475 l
595 687 l
570 687 l
562 674 558 664 542 664 c
518 664 474 692 423 692 c
275 692 162 551 116 424 c
67 424 l
53 386 l
104 386 l
98 363 93 340 90 317 c
37 317 l
23 279 l
86 279 l
85 266 85 253 85 240 c
85 118 137 -10 277 -10 c
370 -10 436 58 488 128 c
466 149 l
424 101 375 48 307 48 c
212 48 190 160 190 234 c
190 249 191 264 192 279 c
384 279 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
/Times-Roman
{
500 0 10 -12 484 692
{
347 298 m
171 298 l
170 310 170 322 170 335 c
170 362 l
362 362 l
374 403 l
172 403 l
184 580 244 642 308 642 c
380 642 434 574 457 457 c
481 462 l
474 691 l
449 691 l
433 670 429 657 410 657 c
394 657 360 692 299 692 c
204 692 94 604 73 403 c
22 403 l
10 362 l
70 362 l
69 352 69 341 69 330 c
69 319 69 308 70 298 c
22 298 l
10 257 l
73 257 l
97 57 216 -12 295 -12 c
364 -12 427 25 484 123 c
458 142 l
425 101 384 37 316 37 c
256 37 189 84 173 257 c
335 257 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
end
Level2? {setglobal} if
currentdict readonly pop end
PDFText begin
[userdict /pdf_svglb currentglobal put true setglobal
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
0 TE
[1/dotlessi/caron 39/quotesingle 96/grave
127/bullet/Euro/bullet/quotesinglbase/florin/quotedblbase/ellipsis
/dagger/daggerdbl/circumflex/perthousand/Scaron/guilsinglleft/OE
/bullet/Zcaron/bullet/bullet/quoteleft/quoteright/quotedblleft
/quotedblright/bullet/endash/emdash/tilde/trademark/scaron
/guilsinglright/oe/bullet/zcaron/Ydieresis/space/exclamdown/cent/sterling
/currency/yen/brokenbar/section/dieresis/copyright/ordfeminine
/guillemotleft/logicalnot/hyphen/registered/macron/degree/plusminus
/twosuperior/threesuperior/acute/mu/paragraph/periodcentered/cedilla
/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters
/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply/Oslash
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave
/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde
/ograve/oacute/ocircumflex/otilde/odieresis/divide/oslash/ugrave/uacute
/ucircumflex/udieresis/yacute/thorn/ydieresis
1 TE
end
userdict /pdf_svglb get setglobal
/ASR {
13 dict begin
/mirV? exch def
/mirH? exch def
/center? exch def
/autorotate? exch def
/angle exch def
/shrink exch def
/Pury exch def
/Purx exch def
/Plly exch def
/Pllx exch def
/Dury exch def
/Durx exch def
/Dlly exch def
/Dllx exch def
Dury 0 eq Durx 0 eq and Dlly 0 eq Dllx 0 eq and and
{ shrink 0 gt { GClipBBox } { GPageBBox } ifelse }
{ ITransDBBox }
ifelse
/PHt Pury Plly sub def
/PW Purx Pllx sub def
/DHt Dury Dlly sub def
/DW Durx Dllx sub def
angle 90 eq angle 270 eq or
{
PHt /PHt PW def /PW exch def
} if
autorotate? PHt PW ne and DHt DW ne and
{
DHt DW ge
PHt PW ge
ne
{ /angle angle 90 add def
PHt /PHt PW def /PW exch def
}
if
} if
angle 0 ne
{
/angle angle 360 mod def
angle rotate
angle 90 eq
{ 0 DW neg translate }
if
angle 180 eq
{ DW neg DHt neg translate }
if
angle 270 eq
{ DHt neg 0 translate }
if
} if
center?
{
ITransBBox
Durx Dllx add 2 div Dury Dlly add 2 div
Purx Pllx add -2 div Pury Plly add -2 div
3 -1 roll add exch
3 -1 roll add exch
translate
}
{
ITransBBox
angle 0 eq
{Dllx Pllx sub Dury Pury sub}
if
angle 90 eq
{Durx Purx sub Dury Pury sub}
if
angle 180 eq
{Durx Purx sub Dlly Plly sub}
if
angle 270 eq
{Dllx Pllx sub Dlly Plly sub}
if
translate
}
ifelse
mirH? mirV? or
{
ITransBBox
mirH?
{
-1 1 scale
Durx Dllx add neg 0 translate
} if
mirV?
{
1 -1 scale
0 Dury Dlly add neg translate
} if
} if
shrink 0 ne
{
ITransBBox
Dury Dlly sub Pury Plly sub div
Durx Dllx sub Purx Pllx sub div
2 copy gt { exch } if pop
shrink 1 eq
{
Durx Dllx add 2 div Dury Dlly add 2 div translate
dup scale
Purx Pllx add -2 div Pury Plly add -2 div translate
}
{
shrink 2 eq 1 index 1.0 lt and
{
Durx Dllx add 2 div Dury Dlly add 2 div translate
dup scale
Purx Pllx add -2 div Pury Plly add -2 div translate
}
{ pop }
ifelse
}
ifelse
} if
end
} [/autorotate? /shrink? /mirH? /mirV? /angle /Pury /Purx /Plly /Pllx /Durx /Dury /Dllx /Dlly /PW /PHt /DW /DHt
/Devurx /Devury /Devllx /Devlly /pdfHt /pdfW]
bld
/GClipBBox
{
gsave newpath clippath pathbbox newpath grestore
/Dury exch def
/Durx exch def
/Dlly exch def
/Dllx exch def
ITransDBBox
} [/Durx /Dury /Dllx /Dlly]
bld
/GPageBBox
{
{
currentpagedevice /PageSize get aload pop
/Devury exch def /Devurx exch def
/Devllx 0 def /Devlly 0 def
ITransBBox
}
stopped
{ GClipBBox }
if
} [/Devurx /Devury /Devllx /Devlly ]
bld
/ITransDBBox
{
Durx Dury transform matrix defaultmatrix itransform
/Devury exch def
/Devurx exch def
Dllx Dlly transform matrix defaultmatrix itransform
/Devlly exch def
/Devllx exch def
Devury Devlly lt {/Devlly Devury /Devury Devlly def def} if
Devurx Devllx lt {/Devllx Devurx /Devurx Devllx def def} if
} [/Durx /Dury /Dllx /Dlly /Devurx /Devury /Devllx /Devlly ]
bld
/ITransBBox
{
/um matrix currentmatrix matrix defaultmatrix matrix invertmatrix matrix concatmatrix def
Devllx Devlly um itransform
Devurx Devury um itransform
/Dury exch def
/Durx exch def
/Dlly exch def
/Dllx exch def
Dury Dlly lt {/Dlly Dury /Dury Dlly def def} if
Durx Dllx lt {/Dllx Durx /Durx Dllx def def} if
} [ /um /Durx /Dury /Dllx /Dlly /Devurx /Devury /Devllx /Devlly ]
bld
currentdict readonly pop
end end
/currentpacking where {pop setpacking}if
PDFVars/DocInitAll{[PDF PDFText]{/docinitialize get exec}forall }put
PDFVars/InitAll{[PDF PDFText]{/initialize get exec}forall initgs}put
PDFVars/TermAll{[PDFText PDF]{/terminate get exec}forall}put
PDFVars begin PDF begin
PDFVars/DocInitAll get exec PDFVars/InitAll get exec
[/NamespacePush PDFMark5
[/NamespacePop PDFMark5
PDFVars/TermAll get exec end end
gsave
PDFVars begin PDF begin PDFVars/InitAll get exec
userdict /pgsave save put
12.25 12.25 599.75 779.75 60.9298 552.189 556.341 753.63 1 0 true true false false PDF begin PDFVars begin ASR end end
%ADOBeginSubsetFont: VGVBAA+CMSY7 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /VGVBAA+CMSY7 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-15 -951 1252 782} def
end
systemdict begin
dup /Private
11 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-23 0 683 708] def
/OtherBlues [-127 -117] def
/StdHW [49] def
/StdVW [93] def
/StemSnapH [49 61] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9C4A637> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 33 /arrowright 120 /section/dagger/daggerdbl/paragraph 161 /minus
 164 /asteriskmath 167 /plusminus
/N34 (VGVBAA+CMSY7) -1 TZ
%ADOBeginSubsetFont: IZYAAA+CMR9 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /IZYAAA+CMR9 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-39 -250 1036 750} def
end
systemdict begin
dup /Private
13 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-22 0 683 705 431 448 666 677] def
/OtherBlues [-206 -194] def
/BlueScale 0.04379 def
/StdHW [31] def
/StdVW [74] def
/StemSnapH [25 31] def
/StemSnapV [74 90] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B08A9599C1D3CEECCC8D> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 35 /numbersign 37 /percent 39 /quoteright/parenleft/parenright 44 /comma
/hyphen/period/slash/zero/one/two
/three/four/five/six/seven/eight
/nine/colon/semicolon 65 /A/B/C
/D/E/F/G/H/I
/J/K/L/M/N/O
/P/Q/R/S/T/U
/V/W/X/Y/Z/bracketleft
 93 /bracketright/circumflex 97 /a/b/c/d
/e/f/g/h/i/j
/k/l/m/n/o/p
 114 /r/s/t/u/v/w
/x/y/z 162 /Delta 175 /fi/fl
/ffi 181 /grave 196 /dieresis
/N52 (IZYAAA+CMR9) -1 TZ
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
13 dict dup begin
/FontType 1 def
/FontName /EPCAAA+Helvetica-Bold def
/FontInfo 6 dict dup begin
/Notice (Copyright (URW)++,Copyright 1999 by (URW)++ Design & Development; Cyrillic glyphs added by Valek Filippov (C) 2001-2002) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/UniqueID 5020904 def
/FontBBox {-173 -307 1097 979} def
end
systemdict begin
dup /Private
11 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-23 0 540 560 729 749 701 724] def
/StdHW [118] def
/StdVW [141] def
/StemSnapH [118 127] def
/StemSnapV [141 151] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B854D00D> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[/N106 (EPCAAA+Helvetica-Bold) -1 TZ
%ADOBeginSubsetFont: BTLAAA+CMMI9 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /BTLAAA+CMMI9 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-29 -250 1075 750} def
end
systemdict begin
dup /Private
12 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-22 0 683 705 431 442 453 464] def
/OtherBlues [-205 -194] def
/BlueScale 0.04379 def
/StdHW [31] def
/StdVW [74] def
/StemSnapH [25 31] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B08A959E2F69652E8B8F> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 33 /omega/epsilon 58 /period 60 /less/slash 69 /E
 99 /c 101 /e 109 /m 185 /mu 190 /sigma/tau
/N55 (BTLAAA+CMMI9) -1 TZ
%ADOBeginSubsetFont: NKXAAA+Symbol Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
13 dict dup begin
/FontType 1 def
/FontName /NKXAAA+Symbol def
/FontInfo 6 dict dup begin
/Notice (URW Software, Copyright 1997 by URW. See the file COPYING (GNU General Public License) for license conditions. As a special exception, permission is granted to include this font program in a Postscript or PDF file that consists of a document that contains text to be displayed or printed using this font, regardless of the conditions or license applying to the document itself.) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/UniqueID 5021339 def
/FontBBox {-180 -293 1090 1010} def
end
systemdict begin
dup /Private
9 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [673 693] def
/StdHW [0] def
/StdVW [0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B8707C25> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 68 /Delta
/N109 (NKXAAA+Symbol) -1 TZ
%ADOBeginSubsetFont: XPGBAA+CMSY6 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /XPGBAA+CMSY6 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-4 -948 1329 786} def
end
systemdict begin
dup /Private
11 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-24 0 683 708] def
/OtherBlues [-129 -118] def
/StdHW [52] def
/StdVW [93] def
/StemSnapH [52 61] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9C4A637> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 120 /section/dagger/daggerdbl/paragraph 161 /minus 164 /asteriskmath
 167 /plusminus
/N58 (XPGBAA+CMSY6) -1 TZ
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
13 dict dup begin
/FontType 1 def
/FontName /HIRBAA+Helvetica-Bold def
/FontInfo 6 dict dup begin
/Notice (Copyright (URW)++,Copyright 1999 by (URW)++ Design & Development; Cyrillic glyphs added by Valek Filippov (C) 2001-2002) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/UniqueID 5020904 def
/FontBBox {-173 -307 1097 979} def
end
systemdict begin
dup /Private
11 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-23 0 540 560 729 749 701 724] def
/StdHW [118] def
/StdVW [141] def
/StemSnapH [118 127] def
/StemSnapV [141 151] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B854D00D> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[/N110 (HIRBAA+Helvetica-Bold) -1 TZ
%ADOBeginSubsetFont: OQLAAA+CMR6 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /OQLAAA+CMR6 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-20 -250 1193 750} def
end
systemdict begin
dup /Private
13 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-21 0 683 704 431 446 665 675] def
/OtherBlues [-205 -194] def
/BlueScale 0.04379 def
/StdHW [39] def
/StdVW [83] def
/StemSnapH [32 39] def
/StemSnapV [83 100] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B08A95BE2B761DD6BD68> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 43 /plus 49 /one/two 55 /seven 67 /C 69 /E
/N61 (OQLAAA+CMR6) -1 TZ
%ADOBeginSubsetFont: KKLBAA+CMSY9 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /KKLBAA+CMSY9 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-30 -958 1146 777} def
end
systemdict begin
dup /Private
12 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-22 0 683 705] def
/OtherBlues [-125 -119] def
/BlueScale 0.04379 def
/StdHW [43] def
/StdVW [87] def
/StemSnapH [43 56] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9C4A637> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 33 /arrowright 66 /B 161 /minus 163 /multiply 167 /plusminus
/N67 (KKLBAA+CMSY9) -1 TZ
%ADOBeginSubsetFont: ODPAAA+CMMI10 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /ODPAAA+CMMI10 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-32 -250 1048 750} def
end
systemdict begin
dup /Private
12 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-22 0 683 705 431 442 453 466] def
/OtherBlues [-205 -194] def
/BlueScale 0.04379 def
/StdHW [31] def
/StdVW [72] def
/StemSnapH [25 31] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B08A959E2F69652E8B8F> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 33 /omega/epsilon 58 /period/comma/less/slash
 65 /A 69 /E 78 /N 80 /P 86 /V 96 /lscript
 99 /c 101 /e 104 /h 109 /m/n 112 /p
/q 115 /s 167 /Sigma 176 /gamma 181 /theta 185 /mu
/nu 188 /pi/rho/sigma/tau
/N77 (ODPAAA+CMMI10) -1 TZ
%ADOBeginSubsetFont: JLBBAA+CMR10 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /JLBBAA+CMR10 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-251 -250 1009 969} def
end
systemdict begin
dup /Private
13 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-22 0 683 705 431 448 666 677] def
/OtherBlues [-206 -194] def
/BlueScale 0.04379 def
/StdHW [31] def
/StdVW [69] def
/StemSnapH [22 31] def
/StemSnapV [69 89] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B08A959E2F69652E8B8F> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 37 /percent 39 /quoteright/parenleft/parenright 43 /plus/comma
/hyphen/period/slash/zero/one/two
/three/four/five/six/seven/eight
/nine/colon/semicolon 61 /equal 65 /A/B
/C/D/E/F/G/H
/I/J/K/L/M/N
/O/P/Q/R/S/T
/U/V/W/X/Y/Z
/bracketleft 93 /bracketright/circumflex 97 /a/b/c
/d/e/f/g/h/i
/j/k/l/m/n/o
/p/q/r/s/t/u
/v/w/x/y/z 162 /Delta
 174 /ff/fi/fl/ffi 181 /grave/acute
 196 /dieresis
/N16 (JLBBAA+CMR10) -1 TZ
%ADOBeginSubsetFont: OJIAAA+CMSY10 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /OJIAAA+CMSY10 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-29 -960 1116 775} def
end
systemdict begin
dup /Private
12 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-22 0 683 705] def
/OtherBlues [-124 -119] def
/BlueScale 0.04379 def
/StdHW [40] def
/StdVW [85] def
/StemSnapH [40 55] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9C4A637> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 33 /arrowright 50 /element 66 /B 76 /L 112 /radical 161 /minus
/periodcentered/multiply 167 /plusminus
/N80 (OJIAAA+CMSY10) -1 TZ
%ADOBeginSubsetFont: VULAAA+CMR7 Initial
ct_CffDict begin
%ADOt1write: (1.0.24)
12 dict dup begin
/FontType 1 def
/FontName /VULAAA+CMR7 def
/FontInfo 6 dict dup begin
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights Reserved) def
/ItalicAngle 0 def
/WasEmbedded true def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
def
/FontBBox {-27 -250 1122 750} def
end
systemdict begin
dup /Private
13 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-20 0 683 703 431 446 664 674] def
/OtherBlues [-205 -194] def
/BlueScale 0.04379 def
/StdHW [36] def
/StdVW [79] def
/StemSnapH [28 36] def
/StemSnapV [79 95] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs [{ct_CffDict/F0Subr get exec} {ct_CffDict/F1Subr get exec}
{ct_CffDict/F2Subr get exec} {ct_CffDict/HSSubr get exec}] def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
1 dict dup begin
/.notdef <1C60D8A8C9B08A958AA685092D4752> |-
end put
end
dup /FontName get exch definefont pop
end
end
%ADOEndSubsetFont
[ 43 /plus/comma 48 /zero/one/two/three
/four/five/six/seven/eight/nine
 67 /C 69 /E 97 /a/b 101 /e 103 /g
 105 /i 108 /l/m/n/o 114 /r
/s/t/u
/N31 (VULAAA+CMR7) -1 TZ
q
60.9298 552.189 m
556.341 552.189 l
556.341 753.63 l
60.9298 753.63 l
h
W
n
q
0.1 0.0 0.0 0.1 0.0 0.0 cm
q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
557.109 755.865 m
%ADOBeginSubsetFont: JLBBAA+CMR10 AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/JLBBAA+CMR10 findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/six <1C60D8A8C9B7A73D3B2B97FE394CF5175EFEC06CD8F59A094122BEBD4F
10A3020B845330A0BC476A9C663CC80CE9396EF5E18CFB5CF622B5098748A2C6
4920CD46BE466A96B44632916EE18DA490BBBB67C5D96B74D12133BD7E744A86
60F14D93379DC6E6D8F1D2D89A53C1A8C91244CEAC6C6C627B9227E131CDC02A
F7D9FA607CB33E140ADF307A20A860A1A9AB4EAA816A7F1FCFEA1D7E13A86B03
259FF1F30B4F1645B361FC82FF70F936399AC07EC3F3E964B83D88E44996> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/JLBBAA+CMR10 findfont /Encoding get
dup 54 /six put
pop
end
%ADOEndSubsetFont
/N16 9.96264 Tf
(6) show
Q
n
[/DeviceGray] cs 1.0 sc
654.705017 5524.649902 2419.219971 1872.800293 rectfill
n
679.237976 5543.109863 2370.149902 1835.870117 rectfill
n
1034.439941 5836.779785 1991.479980 1523.739746 rectfill
2.91889 w
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
943.56 6458.88 m
943.56 8145.02 l
2760.08 8145.02 l
2760.08 6458.88 l
h
0.0 sc
S
Q
n
[/DeviceRGB] cs 0.757 0.718 0.678 sc
1947.510010 6218.379883 16.000000 18.463867 rectfill
n
2096.850098 6236.839844 16.000000 19.343262 rectfill
n
2162.979980 6236.839844 16.000000 19.343262 rectfill
n
1996.579956 6256.189941 17.066650 19.343262 rectfill
n
1914.449951 6275.529785 16.000000 18.463867 rectfill
n
2096.850098 6275.529785 16.000000 18.463867 rectfill
n
2029.650024 6293.990234 17.066650 19.343262 rectfill
n
2063.780029 6293.990234 16.000000 19.343262 rectfill
n
2096.850098 6293.990234 16.000000 19.343262 rectfill
n
2145.919922 6293.990234 17.066650 19.343262 rectfill
n
2229.120117 6293.990234 17.066650 19.343262 rectfill
n
1798.180054 6313.339844 16.000000 18.463867 rectfill
n
1963.510010 6313.339844 17.066650 18.463867 rectfill
n
2029.650024 6313.339844 17.066650 18.463867 rectfill
n
2046.719971 6313.339844 17.066650 18.463867 rectfill
n
2079.780029 6313.339844 17.066650 18.463867 rectfill
n
2112.850098 6313.339844 17.066650 18.463867 rectfill
n
2129.919922 6313.339844 16.000000 18.463867 rectfill
n
2145.919922 6313.339844 17.066650 18.463867 rectfill
n
2162.979980 6313.339844 16.000000 18.463867 rectfill
n
2178.979980 6313.339844 17.066650 18.463867 rectfill
n
2246.179932 6313.339844 16.000000 18.463867 rectfill
n
2262.179932 6313.339844 17.066650 18.463867 rectfill
n
1996.579956 6331.799805 17.066650 19.343262 rectfill
n
2029.650024 6331.799805 17.066650 19.343262 rectfill
n
2063.780029 6331.799805 16.000000 19.343262 rectfill
n
2079.780029 6331.799805 17.066650 19.343262 rectfill
n
2112.850098 6331.799805 17.066650 19.343262 rectfill
n
2145.919922 6331.799805 17.066650 19.343262 rectfill
n
2178.979980 6331.799805 17.066650 19.343262 rectfill
n
2196.050049 6331.799805 17.066650 19.343262 rectfill
n
2213.120117 6331.799805 16.000000 19.343262 rectfill
n
2295.250000 6331.799805 17.066650 19.343262 rectfill
n
2328.320068 6331.799805 17.066650 19.343262 rectfill
n
1897.380005 6351.140137 17.066650 19.343262 rectfill
n
1914.449951 6351.140137 16.000000 19.343262 rectfill
n
2063.780029 6351.140137 16.000000 19.343262 rectfill
n
2079.780029 6351.140137 17.066650 19.343262 rectfill
n
2096.850098 6351.140137 16.000000 19.343262 rectfill
n
2129.919922 6351.140137 16.000000 19.343262 rectfill
n
2145.919922 6351.140137 17.066650 19.343262 rectfill
n
2162.979980 6351.140137 16.000000 19.343262 rectfill
n
2178.979980 6351.140137 17.066650 19.343262 rectfill
n
2196.050049 6351.140137 17.066650 19.343262 rectfill
n
2213.120117 6351.140137 16.000000 19.343262 rectfill
n
2229.120117 6351.140137 17.066650 19.343262 rectfill
n
2246.179932 6351.140137 16.000000 19.343262 rectfill
n
2262.179932 6351.140137 17.066650 19.343262 rectfill
n
2279.250000 6351.140137 16.000000 19.343262 rectfill
n
2312.320068 6351.140137 16.000000 19.343262 rectfill
n
2362.449951 6351.140137 16.000000 19.343262 rectfill
n
1864.310059 6370.490234 16.000000 18.463867 rectfill
n
1880.310059 6370.490234 17.066650 18.463867 rectfill
n
1963.510010 6370.490234 17.066650 18.463867 rectfill
n
1996.579956 6370.490234 17.066650 18.463867 rectfill
n
2013.650024 6370.490234 16.000000 18.463867 rectfill
n
2029.650024 6370.490234 17.066650 18.463867 rectfill
n
2046.719971 6370.490234 17.066650 18.463867 rectfill
n
2079.780029 6370.490234 17.066650 18.463867 rectfill
n
2096.850098 6370.490234 16.000000 18.463867 rectfill
n
2112.850098 6370.490234 17.066650 18.463867 rectfill
n
2129.919922 6370.490234 16.000000 18.463867 rectfill
n
2145.919922 6370.490234 17.066650 18.463867 rectfill
n
2162.979980 6370.490234 16.000000 18.463867 rectfill
n
2178.979980 6370.490234 17.066650 18.463867 rectfill
n
2196.050049 6370.490234 17.066650 18.463867 rectfill
n
2213.120117 6370.490234 16.000000 18.463867 rectfill
n
2229.120117 6370.490234 17.066650 18.463867 rectfill
n
2246.179932 6370.490234 16.000000 18.463867 rectfill
n
2262.179932 6370.490234 17.066650 18.463867 rectfill
n
2279.250000 6370.490234 16.000000 18.463867 rectfill
n
2295.250000 6370.490234 17.066650 18.463867 rectfill
n
2312.320068 6370.490234 16.000000 18.463867 rectfill
n
2328.320068 6370.490234 17.066650 18.463867 rectfill
n
2345.379883 6370.490234 17.066650 18.463867 rectfill
n
2378.449951 6370.490234 17.066650 18.463867 rectfill
n
2444.590088 6370.490234 17.066650 18.463867 rectfill
n
1897.380005 6388.950195 17.066650 19.343262 rectfill
n
1914.449951 6388.950195 16.000000 19.343262 rectfill
n
1930.449951 6388.950195 17.066650 19.343262 rectfill
n
1980.579956 6388.950195 16.000000 19.343262 rectfill
n
1996.579956 6388.950195 17.066650 19.343262 rectfill
n
2029.650024 6388.950195 17.066650 19.343262 rectfill
n
2046.719971 6388.950195 17.066650 19.343262 rectfill
n
2063.780029 6388.950195 16.000000 19.343262 rectfill
n
2079.780029 6388.950195 17.066650 19.343262 rectfill
n
2096.850098 6388.950195 16.000000 19.343262 rectfill
n
2112.850098 6388.950195 17.066650 19.343262 rectfill
n
2129.919922 6388.950195 16.000000 19.343262 rectfill
n
2145.919922 6388.950195 17.066650 19.343262 rectfill
n
2162.979980 6388.950195 16.000000 19.343262 rectfill
n
2178.979980 6388.950195 17.066650 19.343262 rectfill
n
2196.050049 6388.950195 17.066650 19.343262 rectfill
n
2213.120117 6388.950195 16.000000 19.343262 rectfill
n
2229.120117 6388.950195 17.066650 19.343262 rectfill
n
2246.179932 6388.950195 16.000000 19.343262 rectfill
n
2262.179932 6388.950195 17.066650 19.343262 rectfill
n
2279.250000 6388.950195 16.000000 19.343262 rectfill
n
2295.250000 6388.950195 17.066650 19.343262 rectfill
n
2312.320068 6388.950195 16.000000 19.343262 rectfill
n
2328.320068 6388.950195 17.066650 19.343262 rectfill
n
2345.379883 6388.950195 17.066650 19.343262 rectfill
n
2362.449951 6388.950195 16.000000 19.343262 rectfill
n
2378.449951 6388.950195 17.066650 19.343262 rectfill
n
2395.520020 6388.950195 16.000000 19.343262 rectfill
n
2411.520020 6388.950195 17.066650 19.343262 rectfill
n
2444.590088 6388.950195 17.066650 19.343262 rectfill
n
1532.579956 6408.299805 16.000000 19.343262 rectfill
n
1781.109985 6408.299805 17.066650 19.343262 rectfill
n
1914.449951 6408.299805 16.000000 19.343262 rectfill
n
1963.510010 6408.299805 17.066650 19.343262 rectfill
n
1980.579956 6408.299805 16.000000 19.343262 rectfill
n
1996.579956 6408.299805 17.066650 19.343262 rectfill
n
2013.650024 6408.299805 16.000000 19.343262 rectfill
n
2029.650024 6408.299805 17.066650 19.343262 rectfill
n
2046.719971 6408.299805 17.066650 19.343262 rectfill
n
2063.780029 6408.299805 16.000000 19.343262 rectfill
n
2079.780029 6408.299805 17.066650 19.343262 rectfill
n
2096.850098 6408.299805 16.000000 19.343262 rectfill
n
2112.850098 6408.299805 17.066650 19.343262 rectfill
n
2129.919922 6408.299805 16.000000 19.343262 rectfill
n
2145.919922 6408.299805 17.066650 19.343262 rectfill
n
2162.979980 6408.299805 16.000000 19.343262 rectfill
n
2178.979980 6408.299805 17.066650 19.343262 rectfill
n
2196.050049 6408.299805 17.066650 19.343262 rectfill
n
2213.120117 6408.299805 16.000000 19.343262 rectfill
n
2229.120117 6408.299805 17.066650 19.343262 rectfill
n
2246.179932 6408.299805 16.000000 19.343262 rectfill
n
2262.179932 6408.299805 17.066650 19.343262 rectfill
n
2279.250000 6408.299805 16.000000 19.343262 rectfill
n
2295.250000 6408.299805 17.066650 19.343262 rectfill
n
2312.320068 6408.299805 16.000000 19.343262 rectfill
n
2328.320068 6408.299805 17.066650 19.343262 rectfill
n
2345.379883 6408.299805 17.066650 19.343262 rectfill
n
2362.449951 6408.299805 16.000000 19.343262 rectfill
n
2378.449951 6408.299805 17.066650 19.343262 rectfill
n
2395.520020 6408.299805 16.000000 19.343262 rectfill
n
2411.520020 6408.299805 17.066650 19.343262 rectfill
n
2428.590088 6408.299805 16.000000 19.343262 rectfill
n
2444.590088 6408.299805 17.066650 19.343262 rectfill
n
2461.649902 6408.299805 16.000000 19.343262 rectfill
n
1697.910034 6427.640137 17.066650 18.463867 rectfill
n
1730.979980 6427.640137 17.066650 18.463867 rectfill
n
1798.180054 6427.640137 16.000000 18.463867 rectfill
n
1847.250000 6427.640137 17.066650 18.463867 rectfill
n
1880.310059 6427.640137 17.066650 18.463867 rectfill
n
1914.449951 6427.640137 16.000000 18.463867 rectfill
n
1930.449951 6427.640137 17.066650 18.463867 rectfill
n
1963.510010 6427.640137 17.066650 18.463867 rectfill
n
1980.579956 6427.640137 16.000000 18.463867 rectfill
n
1996.579956 6427.640137 17.066650 18.463867 rectfill
n
2013.650024 6427.640137 16.000000 18.463867 rectfill
n
2029.650024 6427.640137 17.066650 18.463867 rectfill
n
2046.719971 6427.640137 17.066650 18.463867 rectfill
n
2063.780029 6427.640137 16.000000 18.463867 rectfill
n
2079.780029 6427.640137 17.066650 18.463867 rectfill
n
2096.850098 6427.640137 16.000000 18.463867 rectfill
n
2112.850098 6427.640137 17.066650 18.463867 rectfill
n
2129.919922 6427.640137 16.000000 18.463867 rectfill
n
2145.919922 6427.640137 17.066650 18.463867 rectfill
n
2162.979980 6427.640137 16.000000 18.463867 rectfill
n
2178.979980 6427.640137 17.066650 18.463867 rectfill
n
2196.050049 6427.640137 17.066650 18.463867 rectfill
n
2213.120117 6427.640137 16.000000 18.463867 rectfill
n
2229.120117 6427.640137 17.066650 18.463867 rectfill
n
2246.179932 6427.640137 16.000000 18.463867 rectfill
n
2262.179932 6427.640137 17.066650 18.463867 rectfill
n
2279.250000 6427.640137 16.000000 18.463867 rectfill
n
2295.250000 6427.640137 17.066650 18.463867 rectfill
n
2312.320068 6427.640137 16.000000 18.463867 rectfill
n
2328.320068 6427.640137 17.066650 18.463867 rectfill
n
2345.379883 6427.640137 17.066650 18.463867 rectfill
n
2362.449951 6427.640137 16.000000 18.463867 rectfill
n
2378.449951 6427.640137 17.066650 18.463867 rectfill
n
2395.520020 6427.640137 16.000000 18.463867 rectfill
n
2411.520020 6427.640137 17.066650 18.463867 rectfill
n
2428.590088 6427.640137 16.000000 18.463867 rectfill
n
2444.590088 6427.640137 17.066650 18.463867 rectfill
n
2461.649902 6427.640137 16.000000 18.463867 rectfill
n
2477.649902 6427.640137 17.066650 18.463867 rectfill
n
2494.719971 6427.640137 17.066650 18.463867 rectfill
n
2544.850098 6427.640137 16.000000 18.463867 rectfill
n
1847.250000 6446.100098 17.066650 19.343262 rectfill
n
1880.310059 6446.100098 17.066650 19.343262 rectfill
n
1897.380005 6446.100098 17.066650 19.343262 rectfill
n
1930.449951 6446.100098 17.066650 19.343262 rectfill
n
1947.510010 6446.100098 16.000000 19.343262 rectfill
n
1963.510010 6446.100098 17.066650 19.343262 rectfill
n
1980.579956 6446.100098 16.000000 19.343262 rectfill
n
1996.579956 6446.100098 17.066650 19.343262 rectfill
n
2013.650024 6446.100098 16.000000 19.343262 rectfill
n
2029.650024 6446.100098 17.066650 19.343262 rectfill
n
2046.719971 6446.100098 17.066650 19.343262 rectfill
n
2063.780029 6446.100098 16.000000 19.343262 rectfill
n
2079.780029 6446.100098 17.066650 19.343262 rectfill
n
2096.850098 6446.100098 16.000000 19.343262 rectfill
n
2112.850098 6446.100098 17.066650 19.343262 rectfill
n
2129.919922 6446.100098 16.000000 19.343262 rectfill
n
2145.919922 6446.100098 17.066650 19.343262 rectfill
n
2162.979980 6446.100098 16.000000 19.343262 rectfill
n
2178.979980 6446.100098 17.066650 19.343262 rectfill
n
2196.050049 6446.100098 17.066650 19.343262 rectfill
n
2213.120117 6446.100098 16.000000 19.343262 rectfill
n
2229.120117 6446.100098 17.066650 19.343262 rectfill
n
2246.179932 6446.100098 16.000000 19.343262 rectfill
n
2262.179932 6446.100098 17.066650 19.343262 rectfill
n
2279.250000 6446.100098 16.000000 19.343262 rectfill
n
2295.250000 6446.100098 17.066650 19.343262 rectfill
n
2312.320068 6446.100098 16.000000 19.343262 rectfill
n
2328.320068 6446.100098 17.066650 19.343262 rectfill
n
2345.379883 6446.100098 17.066650 19.343262 rectfill
n
2362.449951 6446.100098 16.000000 19.343262 rectfill
n
2378.449951 6446.100098 17.066650 19.343262 rectfill
n
2395.520020 6446.100098 16.000000 19.343262 rectfill
n
2411.520020 6446.100098 17.066650 19.343262 rectfill
n
2428.590088 6446.100098 16.000000 19.343262 rectfill
n
2444.590088 6446.100098 17.066650 19.343262 rectfill
n
2461.649902 6446.100098 16.000000 19.343262 rectfill
n
2477.649902 6446.100098 17.066650 19.343262 rectfill
n
2494.719971 6446.100098 17.066650 19.343262 rectfill
n
2511.790039 6446.100098 16.000000 19.343262 rectfill
n
2527.790039 6446.100098 17.066650 19.343262 rectfill
n
2544.850098 6446.100098 16.000000 19.343262 rectfill
n
2577.919922 6446.100098 16.000000 19.343262 rectfill
n
2593.919922 6446.100098 17.066650 19.343262 rectfill
n
1631.780029 6465.450195 17.066650 19.343262 rectfill
n
1748.050049 6465.450195 17.066650 19.343262 rectfill
n
1798.180054 6465.450195 16.000000 19.343262 rectfill
n
1814.180054 6465.450195 17.066650 19.343262 rectfill
n
1831.250000 6465.450195 16.000000 19.343262 rectfill
n
1847.250000 6465.450195 17.066650 19.343262 rectfill
n
1880.310059 6465.450195 17.066650 19.343262 rectfill
n
1914.449951 6465.450195 16.000000 19.343262 rectfill
n
1930.449951 6465.450195 17.066650 19.343262 rectfill
n
1947.510010 6465.450195 16.000000 19.343262 rectfill
n
1963.510010 6465.450195 17.066650 19.343262 rectfill
n
1980.579956 6465.450195 16.000000 19.343262 rectfill
n
1996.579956 6465.450195 17.066650 19.343262 rectfill
n
2013.650024 6465.450195 16.000000 19.343262 rectfill
n
2029.650024 6465.450195 17.066650 19.343262 rectfill
n
2046.719971 6465.450195 17.066650 19.343262 rectfill
n
2063.780029 6465.450195 16.000000 19.343262 rectfill
n
2079.780029 6465.450195 17.066650 19.343262 rectfill
n
2096.850098 6465.450195 16.000000 19.343262 rectfill
n
2112.850098 6465.450195 17.066650 19.343262 rectfill
n
2129.919922 6465.450195 16.000000 19.343262 rectfill
n
2145.919922 6465.450195 17.066650 19.343262 rectfill
n
2162.979980 6465.450195 16.000000 19.343262 rectfill
n
2178.979980 6465.450195 17.066650 19.343262 rectfill
n
2196.050049 6465.450195 17.066650 19.343262 rectfill
n
2213.120117 6465.450195 16.000000 19.343262 rectfill
n
2229.120117 6465.450195 17.066650 19.343262 rectfill
n
2246.179932 6465.450195 16.000000 19.343262 rectfill
n
2262.179932 6465.450195 17.066650 19.343262 rectfill
n
2279.250000 6465.450195 16.000000 19.343262 rectfill
n
2295.250000 6465.450195 17.066650 19.343262 rectfill
n
2312.320068 6465.450195 16.000000 19.343262 rectfill
n
2328.320068 6465.450195 17.066650 19.343262 rectfill
n
2345.379883 6465.450195 17.066650 19.343262 rectfill
n
2362.449951 6465.450195 16.000000 19.343262 rectfill
n
2378.449951 6465.450195 17.066650 19.343262 rectfill
n
2395.520020 6465.450195 16.000000 19.343262 rectfill
n
2411.520020 6465.450195 17.066650 19.343262 rectfill
n
2428.590088 6465.450195 16.000000 19.343262 rectfill
n
2444.590088 6465.450195 17.066650 19.343262 rectfill
n
2461.649902 6465.450195 16.000000 19.343262 rectfill
n
2477.649902 6465.450195 17.066650 19.343262 rectfill
n
2494.719971 6465.450195 17.066650 19.343262 rectfill
n
2511.790039 6465.450195 16.000000 19.343262 rectfill
n
2527.790039 6465.450195 17.066650 19.343262 rectfill
n
2544.850098 6465.450195 16.000000 19.343262 rectfill
n
2577.919922 6465.450195 16.000000 19.343262 rectfill
n
2593.919922 6465.450195 17.066650 19.343262 rectfill
n
1615.780029 6484.790039 16.000000 18.463867 rectfill
n
1781.109985 6484.790039 17.066650 18.463867 rectfill
n
1814.180054 6484.790039 17.066650 18.463867 rectfill
n
1831.250000 6484.790039 16.000000 18.463867 rectfill
n
1847.250000 6484.790039 17.066650 18.463867 rectfill
n
1864.310059 6484.790039 16.000000 18.463867 rectfill
n
1880.310059 6484.790039 17.066650 18.463867 rectfill
n
1897.380005 6484.790039 17.066650 18.463867 rectfill
n
1914.449951 6484.790039 16.000000 18.463867 rectfill
n
1930.449951 6484.790039 17.066650 18.463867 rectfill
n
1947.510010 6484.790039 16.000000 18.463867 rectfill
n
1963.510010 6484.790039 17.066650 18.463867 rectfill
n
1980.579956 6484.790039 16.000000 18.463867 rectfill
n
1996.579956 6484.790039 17.066650 18.463867 rectfill
n
2013.650024 6484.790039 16.000000 18.463867 rectfill
n
2029.650024 6484.790039 17.066650 18.463867 rectfill
n
2046.719971 6484.790039 17.066650 18.463867 rectfill
n
2063.780029 6484.790039 16.000000 18.463867 rectfill
n
2079.780029 6484.790039 17.066650 18.463867 rectfill
n
2096.850098 6484.790039 16.000000 18.463867 rectfill
n
2112.850098 6484.790039 17.066650 18.463867 rectfill
n
2129.919922 6484.790039 16.000000 18.463867 rectfill
n
2145.919922 6484.790039 17.066650 18.463867 rectfill
n
2162.979980 6484.790039 16.000000 18.463867 rectfill
n
2178.979980 6484.790039 17.066650 18.463867 rectfill
n
2196.050049 6484.790039 17.066650 18.463867 rectfill
n
2213.120117 6484.790039 16.000000 18.463867 rectfill
n
2229.120117 6484.790039 17.066650 18.463867 rectfill
n
2246.179932 6484.790039 16.000000 18.463867 rectfill
n
2262.179932 6484.790039 17.066650 18.463867 rectfill
n
2279.250000 6484.790039 16.000000 18.463867 rectfill
n
0.612 0.561 0.51 sc
2295.250000 6484.790039 17.066650 18.463867 rectfill
n
2312.320068 6484.790039 16.000000 18.463867 rectfill
n
2328.320068 6484.790039 17.066650 18.463867 rectfill
n
2345.379883 6484.790039 17.066650 18.463867 rectfill
n
2362.449951 6484.790039 16.000000 18.463867 rectfill
n
2378.449951 6484.790039 17.066650 18.463867 rectfill
n
0.757 0.718 0.678 sc
2395.520020 6484.790039 16.000000 18.463867 rectfill
n
2411.520020 6484.790039 17.066650 18.463867 rectfill
n
2428.590088 6484.790039 16.000000 18.463867 rectfill
n
2444.590088 6484.790039 17.066650 18.463867 rectfill
n
2461.649902 6484.790039 16.000000 18.463867 rectfill
n
2477.649902 6484.790039 17.066650 18.463867 rectfill
n
2494.719971 6484.790039 17.066650 18.463867 rectfill
n
2511.790039 6484.790039 16.000000 18.463867 rectfill
n
2527.790039 6484.790039 17.066650 18.463867 rectfill
n
2544.850098 6484.790039 16.000000 18.463867 rectfill
n
2560.850098 6484.790039 17.066650 18.463867 rectfill
n
2577.919922 6484.790039 16.000000 18.463867 rectfill
n
2593.919922 6484.790039 17.066650 18.463867 rectfill
n
2626.989990 6484.790039 17.066650 18.463867 rectfill
n
2644.050049 6484.790039 17.066650 18.463867 rectfill
n
1615.780029 6503.250000 16.000000 19.343262 rectfill
n
1664.849976 6503.250000 17.066650 19.343262 rectfill
n
1730.979980 6503.250000 17.066650 19.343262 rectfill
n
1748.050049 6503.250000 17.066650 19.343262 rectfill
n
1765.109985 6503.250000 16.000000 19.343262 rectfill
n
1798.180054 6503.250000 16.000000 19.343262 rectfill
n
1814.180054 6503.250000 17.066650 19.343262 rectfill
n
1831.250000 6503.250000 16.000000 19.343262 rectfill
n
1847.250000 6503.250000 17.066650 19.343262 rectfill
n
1864.310059 6503.250000 16.000000 19.343262 rectfill
n
1880.310059 6503.250000 17.066650 19.343262 rectfill
n
1897.380005 6503.250000 17.066650 19.343262 rectfill
n
1914.449951 6503.250000 16.000000 19.343262 rectfill
n
1930.449951 6503.250000 17.066650 19.343262 rectfill
n
1947.510010 6503.250000 16.000000 19.343262 rectfill
n
1963.510010 6503.250000 17.066650 19.343262 rectfill
n
1980.579956 6503.250000 16.000000 19.343262 rectfill
n
1996.579956 6503.250000 17.066650 19.343262 rectfill
n
2013.650024 6503.250000 16.000000 19.343262 rectfill
n
2029.650024 6503.250000 17.066650 19.343262 rectfill
n
2046.719971 6503.250000 17.066650 19.343262 rectfill
n
2063.780029 6503.250000 16.000000 19.343262 rectfill
n
2079.780029 6503.250000 17.066650 19.343262 rectfill
n
2096.850098 6503.250000 16.000000 19.343262 rectfill
n
2112.850098 6503.250000 17.066650 19.343262 rectfill
n
2129.919922 6503.250000 16.000000 19.343262 rectfill
n
2145.919922 6503.250000 17.066650 19.343262 rectfill
n
2162.979980 6503.250000 16.000000 19.343262 rectfill
n
2178.979980 6503.250000 17.066650 19.343262 rectfill
n
2196.050049 6503.250000 17.066650 19.343262 rectfill
n
2213.120117 6503.250000 16.000000 19.343262 rectfill
n
2229.120117 6503.250000 17.066650 19.343262 rectfill
n
2246.179932 6503.250000 16.000000 19.343262 rectfill
n
2262.179932 6503.250000 17.066650 19.343262 rectfill
n
0.612 0.561 0.51 sc
2279.250000 6503.250000 16.000000 19.343262 rectfill
n
2295.250000 6503.250000 17.066650 19.343262 rectfill
n
2312.320068 6503.250000 16.000000 19.343262 rectfill
n
2328.320068 6503.250000 17.066650 19.343262 rectfill
n
2345.379883 6503.250000 17.066650 19.343262 rectfill
n
2362.449951 6503.250000 16.000000 19.343262 rectfill
n
2378.449951 6503.250000 17.066650 19.343262 rectfill
n
0.757 0.718 0.678 sc
2395.520020 6503.250000 16.000000 19.343262 rectfill
n
2411.520020 6503.250000 17.066650 19.343262 rectfill
n
2428.590088 6503.250000 16.000000 19.343262 rectfill
n
2444.590088 6503.250000 17.066650 19.343262 rectfill
n
2461.649902 6503.250000 16.000000 19.343262 rectfill
n
2477.649902 6503.250000 17.066650 19.343262 rectfill
n
2494.719971 6503.250000 17.066650 19.343262 rectfill
n
2511.790039 6503.250000 16.000000 19.343262 rectfill
n
2527.790039 6503.250000 17.066650 19.343262 rectfill
n
2544.850098 6503.250000 16.000000 19.343262 rectfill
n
2560.850098 6503.250000 17.066650 19.343262 rectfill
n
2577.919922 6503.250000 16.000000 19.343262 rectfill
n
2593.919922 6503.250000 17.066650 19.343262 rectfill
n
2661.120117 6503.250000 16.000000 19.343262 rectfill
n
1432.310059 6522.600098 17.066650 19.343262 rectfill
n
1631.780029 6522.600098 17.066650 19.343262 rectfill
n
1664.849976 6522.600098 17.066650 19.343262 rectfill
n
1681.910034 6522.600098 16.000000 19.343262 rectfill
n
1714.979980 6522.600098 16.000000 19.343262 rectfill
n
1748.050049 6522.600098 17.066650 19.343262 rectfill
n
1765.109985 6522.600098 16.000000 19.343262 rectfill
n
1814.180054 6522.600098 17.066650 19.343262 rectfill
n
1831.250000 6522.600098 16.000000 19.343262 rectfill
n
1847.250000 6522.600098 17.066650 19.343262 rectfill
n
1864.310059 6522.600098 16.000000 19.343262 rectfill
n
1880.310059 6522.600098 17.066650 19.343262 rectfill
n
1897.380005 6522.600098 17.066650 19.343262 rectfill
n
1914.449951 6522.600098 16.000000 19.343262 rectfill
n
1930.449951 6522.600098 17.066650 19.343262 rectfill
n
1947.510010 6522.600098 16.000000 19.343262 rectfill
n
1963.510010 6522.600098 17.066650 19.343262 rectfill
n
1980.579956 6522.600098 16.000000 19.343262 rectfill
n
1996.579956 6522.600098 17.066650 19.343262 rectfill
n
2013.650024 6522.600098 16.000000 19.343262 rectfill
n
2029.650024 6522.600098 17.066650 19.343262 rectfill
n
2046.719971 6522.600098 17.066650 19.343262 rectfill
n
2063.780029 6522.600098 16.000000 19.343262 rectfill
n
2079.780029 6522.600098 17.066650 19.343262 rectfill
n
2096.850098 6522.600098 16.000000 19.343262 rectfill
n
2112.850098 6522.600098 17.066650 19.343262 rectfill
n
2129.919922 6522.600098 16.000000 19.343262 rectfill
n
2145.919922 6522.600098 17.066650 19.343262 rectfill
n
2162.979980 6522.600098 16.000000 19.343262 rectfill
n
2178.979980 6522.600098 17.066650 19.343262 rectfill
n
2196.050049 6522.600098 17.066650 19.343262 rectfill
n
2213.120117 6522.600098 16.000000 19.343262 rectfill
n
2229.120117 6522.600098 17.066650 19.343262 rectfill
n
2246.179932 6522.600098 16.000000 19.343262 rectfill
n
2262.179932 6522.600098 17.066650 19.343262 rectfill
n
0.612 0.561 0.51 sc
2279.250000 6522.600098 16.000000 19.343262 rectfill
n
2295.250000 6522.600098 17.066650 19.343262 rectfill
n
2312.320068 6522.600098 16.000000 19.343262 rectfill
n
2328.320068 6522.600098 17.066650 19.343262 rectfill
n
2345.379883 6522.600098 17.066650 19.343262 rectfill
n
2362.449951 6522.600098 16.000000 19.343262 rectfill
n
0.757 0.718 0.678 sc
2378.449951 6522.600098 17.066650 19.343262 rectfill
n
2395.520020 6522.600098 16.000000 19.343262 rectfill
n
2411.520020 6522.600098 17.066650 19.343262 rectfill
n
2428.590088 6522.600098 16.000000 19.343262 rectfill
n
2444.590088 6522.600098 17.066650 19.343262 rectfill
n
2461.649902 6522.600098 16.000000 19.343262 rectfill
n
2477.649902 6522.600098 17.066650 19.343262 rectfill
n
2494.719971 6522.600098 17.066650 19.343262 rectfill
n
2511.790039 6522.600098 16.000000 19.343262 rectfill
n
2527.790039 6522.600098 17.066650 19.343262 rectfill
n
2560.850098 6522.600098 17.066650 19.343262 rectfill
n
2593.919922 6522.600098 17.066650 19.343262 rectfill
n
1499.510010 6541.939941 16.000000 18.463867 rectfill
n
1714.979980 6541.939941 16.000000 18.463867 rectfill
n
1748.050049 6541.939941 17.066650 18.463867 rectfill
n
1814.180054 6541.939941 17.066650 18.463867 rectfill
n
1831.250000 6541.939941 16.000000 18.463867 rectfill
n
1847.250000 6541.939941 17.066650 18.463867 rectfill
n
1864.310059 6541.939941 16.000000 18.463867 rectfill
n
1880.310059 6541.939941 17.066650 18.463867 rectfill
n
1897.380005 6541.939941 17.066650 18.463867 rectfill
n
1914.449951 6541.939941 16.000000 18.463867 rectfill
n
1930.449951 6541.939941 17.066650 18.463867 rectfill
n
1947.510010 6541.939941 16.000000 18.463867 rectfill
n
1963.510010 6541.939941 17.066650 18.463867 rectfill
n
1980.579956 6541.939941 16.000000 18.463867 rectfill
n
1996.579956 6541.939941 17.066650 18.463867 rectfill
n
2013.650024 6541.939941 16.000000 18.463867 rectfill
n
2029.650024 6541.939941 17.066650 18.463867 rectfill
n
2046.719971 6541.939941 17.066650 18.463867 rectfill
n
2063.780029 6541.939941 16.000000 18.463867 rectfill
n
2079.780029 6541.939941 17.066650 18.463867 rectfill
n
2096.850098 6541.939941 16.000000 18.463867 rectfill
n
2112.850098 6541.939941 17.066650 18.463867 rectfill
n
2129.919922 6541.939941 16.000000 18.463867 rectfill
n
2145.919922 6541.939941 17.066650 18.463867 rectfill
n
2162.979980 6541.939941 16.000000 18.463867 rectfill
n
2178.979980 6541.939941 17.066650 18.463867 rectfill
n
2196.050049 6541.939941 17.066650 18.463867 rectfill
n
2213.120117 6541.939941 16.000000 18.463867 rectfill
n
2229.120117 6541.939941 17.066650 18.463867 rectfill
n
2246.179932 6541.939941 16.000000 18.463867 rectfill
n
2262.179932 6541.939941 17.066650 18.463867 rectfill
n
2279.250000 6541.939941 16.000000 18.463867 rectfill
n
2295.250000 6541.939941 17.066650 18.463867 rectfill
n
2312.320068 6541.939941 16.000000 18.463867 rectfill
n
2328.320068 6541.939941 17.066650 18.463867 rectfill
n
2345.379883 6541.939941 17.066650 18.463867 rectfill
n
2362.449951 6541.939941 16.000000 18.463867 rectfill
n
2378.449951 6541.939941 17.066650 18.463867 rectfill
n
2395.520020 6541.939941 16.000000 18.463867 rectfill
n
2411.520020 6541.939941 17.066650 18.463867 rectfill
n
2428.590088 6541.939941 16.000000 18.463867 rectfill
n
2444.590088 6541.939941 17.066650 18.463867 rectfill
n
2461.649902 6541.939941 16.000000 18.463867 rectfill
n
2477.649902 6541.939941 17.066650 18.463867 rectfill
n
2494.719971 6541.939941 17.066650 18.463867 rectfill
n
2511.790039 6541.939941 16.000000 18.463867 rectfill
n
1548.579956 6560.410156 17.066650 19.343262 rectfill
n
1615.780029 6560.410156 16.000000 19.343262 rectfill
n
1664.849976 6560.410156 17.066650 19.343262 rectfill
n
1697.910034 6560.410156 17.066650 19.343262 rectfill
n
1798.180054 6560.410156 16.000000 19.343262 rectfill
n
1831.250000 6560.410156 16.000000 19.343262 rectfill
n
1847.250000 6560.410156 17.066650 19.343262 rectfill
n
1864.310059 6560.410156 16.000000 19.343262 rectfill
n
1880.310059 6560.410156 17.066650 19.343262 rectfill
n
1897.380005 6560.410156 17.066650 19.343262 rectfill
n
1914.449951 6560.410156 16.000000 19.343262 rectfill
n
1930.449951 6560.410156 17.066650 19.343262 rectfill
n
1947.510010 6560.410156 16.000000 19.343262 rectfill
n
1963.510010 6560.410156 17.066650 19.343262 rectfill
n
1980.579956 6560.410156 16.000000 19.343262 rectfill
n
1996.579956 6560.410156 17.066650 19.343262 rectfill
n
2013.650024 6560.410156 16.000000 19.343262 rectfill
n
2029.650024 6560.410156 17.066650 19.343262 rectfill
n
2046.719971 6560.410156 17.066650 19.343262 rectfill
n
2063.780029 6560.410156 16.000000 19.343262 rectfill
n
2079.780029 6560.410156 17.066650 19.343262 rectfill
n
2096.850098 6560.410156 16.000000 19.343262 rectfill
n
2112.850098 6560.410156 17.066650 19.343262 rectfill
n
2129.919922 6560.410156 16.000000 19.343262 rectfill
n
2145.919922 6560.410156 17.066650 19.343262 rectfill
n
2162.979980 6560.410156 16.000000 19.343262 rectfill
n
2178.979980 6560.410156 17.066650 19.343262 rectfill
n
2196.050049 6560.410156 17.066650 19.343262 rectfill
n
2213.120117 6560.410156 16.000000 19.343262 rectfill
n
2229.120117 6560.410156 17.066650 19.343262 rectfill
n
2246.179932 6560.410156 16.000000 19.343262 rectfill
n
2262.179932 6560.410156 17.066650 19.343262 rectfill
n
2279.250000 6560.410156 16.000000 19.343262 rectfill
n
2295.250000 6560.410156 17.066650 19.343262 rectfill
n
2312.320068 6560.410156 16.000000 19.343262 rectfill
n
2328.320068 6560.410156 17.066650 19.343262 rectfill
n
2345.379883 6560.410156 17.066650 19.343262 rectfill
n
2362.449951 6560.410156 16.000000 19.343262 rectfill
n
2378.449951 6560.410156 17.066650 19.343262 rectfill
n
2395.520020 6560.410156 16.000000 19.343262 rectfill
n
2411.520020 6560.410156 17.066650 19.343262 rectfill
n
2428.590088 6560.410156 16.000000 19.343262 rectfill
n
2444.590088 6560.410156 17.066650 19.343262 rectfill
n
2461.649902 6560.410156 16.000000 19.343262 rectfill
n
2477.649902 6560.410156 17.066650 19.343262 rectfill
n
2527.790039 6560.410156 17.066650 19.343262 rectfill
n
1482.439941 6579.750000 17.066650 19.343262 rectfill
n
1681.910034 6579.750000 16.000000 19.343262 rectfill
n
1697.910034 6579.750000 17.066650 19.343262 rectfill
n
1714.979980 6579.750000 16.000000 19.343262 rectfill
n
1798.180054 6579.750000 16.000000 19.343262 rectfill
n
1814.180054 6579.750000 17.066650 19.343262 rectfill
n
1831.250000 6579.750000 16.000000 19.343262 rectfill
n
1847.250000 6579.750000 17.066650 19.343262 rectfill
n
1864.310059 6579.750000 16.000000 19.343262 rectfill
n
1880.310059 6579.750000 17.066650 19.343262 rectfill
n
1897.380005 6579.750000 17.066650 19.343262 rectfill
n
1914.449951 6579.750000 16.000000 19.343262 rectfill
n
1930.449951 6579.750000 17.066650 19.343262 rectfill
n
1947.510010 6579.750000 16.000000 19.343262 rectfill
n
1963.510010 6579.750000 17.066650 19.343262 rectfill
n
1980.579956 6579.750000 16.000000 19.343262 rectfill
n
1996.579956 6579.750000 17.066650 19.343262 rectfill
n
2013.650024 6579.750000 16.000000 19.343262 rectfill
n
2029.650024 6579.750000 17.066650 19.343262 rectfill
n
2046.719971 6579.750000 17.066650 19.343262 rectfill
n
2063.780029 6579.750000 16.000000 19.343262 rectfill
n
2079.780029 6579.750000 17.066650 19.343262 rectfill
n
2096.850098 6579.750000 16.000000 19.343262 rectfill
n
2112.850098 6579.750000 17.066650 19.343262 rectfill
n
2129.919922 6579.750000 16.000000 19.343262 rectfill
n
2145.919922 6579.750000 17.066650 19.343262 rectfill
n
2162.979980 6579.750000 16.000000 19.343262 rectfill
n
2178.979980 6579.750000 17.066650 19.343262 rectfill
n
2196.050049 6579.750000 17.066650 19.343262 rectfill
n
2213.120117 6579.750000 16.000000 19.343262 rectfill
n
2229.120117 6579.750000 17.066650 19.343262 rectfill
n
2246.179932 6579.750000 16.000000 19.343262 rectfill
n
2262.179932 6579.750000 17.066650 19.343262 rectfill
n
2279.250000 6579.750000 16.000000 19.343262 rectfill
n
2295.250000 6579.750000 17.066650 19.343262 rectfill
n
2312.320068 6579.750000 16.000000 19.343262 rectfill
n
2328.320068 6579.750000 17.066650 19.343262 rectfill
n
2345.379883 6579.750000 17.066650 19.343262 rectfill
n
2362.449951 6579.750000 16.000000 19.343262 rectfill
n
2378.449951 6579.750000 17.066650 19.343262 rectfill
n
2395.520020 6579.750000 16.000000 19.343262 rectfill
n
2411.520020 6579.750000 17.066650 19.343262 rectfill
n
2428.590088 6579.750000 16.000000 19.343262 rectfill
n
1664.849976 6599.089844 17.066650 18.463867 rectfill
n
1697.910034 6599.089844 17.066650 18.463867 rectfill
n
1781.109985 6599.089844 17.066650 18.463867 rectfill
n
1864.310059 6599.089844 16.000000 18.463867 rectfill
n
1897.380005 6599.089844 17.066650 18.463867 rectfill
n
1914.449951 6599.089844 16.000000 18.463867 rectfill
n
1930.449951 6599.089844 17.066650 18.463867 rectfill
n
1947.510010 6599.089844 16.000000 18.463867 rectfill
n
1963.510010 6599.089844 17.066650 18.463867 rectfill
n
1980.579956 6599.089844 16.000000 18.463867 rectfill
n
1996.579956 6599.089844 17.066650 18.463867 rectfill
n
2013.650024 6599.089844 16.000000 18.463867 rectfill
n
2029.650024 6599.089844 17.066650 18.463867 rectfill
n
2046.719971 6599.089844 17.066650 18.463867 rectfill
n
2063.780029 6599.089844 16.000000 18.463867 rectfill
n
2079.780029 6599.089844 17.066650 18.463867 rectfill
n
2096.850098 6599.089844 16.000000 18.463867 rectfill
n
2112.850098 6599.089844 17.066650 18.463867 rectfill
n
2129.919922 6599.089844 16.000000 18.463867 rectfill
n
2145.919922 6599.089844 17.066650 18.463867 rectfill
n
2162.979980 6599.089844 16.000000 18.463867 rectfill
n
2178.979980 6599.089844 17.066650 18.463867 rectfill
n
2196.050049 6599.089844 17.066650 18.463867 rectfill
n
2213.120117 6599.089844 16.000000 18.463867 rectfill
n
2229.120117 6599.089844 17.066650 18.463867 rectfill
n
2246.179932 6599.089844 16.000000 18.463867 rectfill
n
2262.179932 6599.089844 17.066650 18.463867 rectfill
n
2279.250000 6599.089844 16.000000 18.463867 rectfill
n
2295.250000 6599.089844 17.066650 18.463867 rectfill
n
2312.320068 6599.089844 16.000000 18.463867 rectfill
n
2328.320068 6599.089844 17.066650 18.463867 rectfill
n
2345.379883 6599.089844 17.066650 18.463867 rectfill
n
2362.449951 6599.089844 16.000000 18.463867 rectfill
n
2378.449951 6599.089844 17.066650 18.463867 rectfill
n
2395.520020 6599.089844 16.000000 18.463867 rectfill
n
2428.590088 6599.089844 16.000000 18.463867 rectfill
n
1548.579956 6617.560059 17.066650 19.343262 rectfill
n
1598.709961 6617.560059 17.066650 19.343262 rectfill
n
1648.849976 6617.560059 16.000000 19.343262 rectfill
n
1664.849976 6617.560059 17.066650 19.343262 rectfill
n
1831.250000 6617.560059 16.000000 19.343262 rectfill
n
1864.310059 6617.560059 16.000000 19.343262 rectfill
n
1897.380005 6617.560059 17.066650 19.343262 rectfill
n
1914.449951 6617.560059 16.000000 19.343262 rectfill
n
1930.449951 6617.560059 17.066650 19.343262 rectfill
n
1947.510010 6617.560059 16.000000 19.343262 rectfill
n
1963.510010 6617.560059 17.066650 19.343262 rectfill
n
1980.579956 6617.560059 16.000000 19.343262 rectfill
n
1996.579956 6617.560059 17.066650 19.343262 rectfill
n
2013.650024 6617.560059 16.000000 19.343262 rectfill
n
2029.650024 6617.560059 17.066650 19.343262 rectfill
n
2046.719971 6617.560059 17.066650 19.343262 rectfill
n
2063.780029 6617.560059 16.000000 19.343262 rectfill
n
2079.780029 6617.560059 17.066650 19.343262 rectfill
n
2096.850098 6617.560059 16.000000 19.343262 rectfill
n
2112.850098 6617.560059 17.066650 19.343262 rectfill
n
2129.919922 6617.560059 16.000000 19.343262 rectfill
n
2145.919922 6617.560059 17.066650 19.343262 rectfill
n
2162.979980 6617.560059 16.000000 19.343262 rectfill
n
2178.979980 6617.560059 17.066650 19.343262 rectfill
n
2196.050049 6617.560059 17.066650 19.343262 rectfill
n
2213.120117 6617.560059 16.000000 19.343262 rectfill
n
2229.120117 6617.560059 17.066650 19.343262 rectfill
n
2246.179932 6617.560059 16.000000 19.343262 rectfill
n
2262.179932 6617.560059 17.066650 19.343262 rectfill
n
2279.250000 6617.560059 16.000000 19.343262 rectfill
n
2295.250000 6617.560059 17.066650 19.343262 rectfill
n
2312.320068 6617.560059 16.000000 19.343262 rectfill
n
2328.320068 6617.560059 17.066650 19.343262 rectfill
n
2345.379883 6617.560059 17.066650 19.343262 rectfill
n
2362.449951 6617.560059 16.000000 19.343262 rectfill
n
1748.050049 6636.899902 17.066650 19.343262 rectfill
n
1765.109985 6636.899902 16.000000 19.343262 rectfill
n
1798.180054 6636.899902 16.000000 19.343262 rectfill
n
1814.180054 6636.899902 17.066650 19.343262 rectfill
n
1864.310059 6636.899902 16.000000 19.343262 rectfill
n
1880.310059 6636.899902 17.066650 19.343262 rectfill
n
1897.380005 6636.899902 17.066650 19.343262 rectfill
n
1930.449951 6636.899902 17.066650 19.343262 rectfill
n
1947.510010 6636.899902 16.000000 19.343262 rectfill
n
1963.510010 6636.899902 17.066650 19.343262 rectfill
n
1980.579956 6636.899902 16.000000 19.343262 rectfill
n
1996.579956 6636.899902 17.066650 19.343262 rectfill
n
2013.650024 6636.899902 16.000000 19.343262 rectfill
n
2029.650024 6636.899902 17.066650 19.343262 rectfill
n
2046.719971 6636.899902 17.066650 19.343262 rectfill
n
2063.780029 6636.899902 16.000000 19.343262 rectfill
n
2079.780029 6636.899902 17.066650 19.343262 rectfill
n
2096.850098 6636.899902 16.000000 19.343262 rectfill
n
2112.850098 6636.899902 17.066650 19.343262 rectfill
n
2129.919922 6636.899902 16.000000 19.343262 rectfill
n
2145.919922 6636.899902 17.066650 19.343262 rectfill
n
2162.979980 6636.899902 16.000000 19.343262 rectfill
n
2178.979980 6636.899902 17.066650 19.343262 rectfill
n
2196.050049 6636.899902 17.066650 19.343262 rectfill
n
2213.120117 6636.899902 16.000000 19.343262 rectfill
n
2229.120117 6636.899902 17.066650 19.343262 rectfill
n
2246.179932 6636.899902 16.000000 19.343262 rectfill
n
2262.179932 6636.899902 17.066650 19.343262 rectfill
n
2279.250000 6636.899902 16.000000 19.343262 rectfill
n
2295.250000 6636.899902 17.066650 19.343262 rectfill
n
1697.910034 6656.240234 17.066650 18.463867 rectfill
n
1781.109985 6656.240234 17.066650 18.463867 rectfill
n
1798.180054 6656.240234 16.000000 18.463867 rectfill
n
1814.180054 6656.240234 17.066650 18.463867 rectfill
n
1831.250000 6656.240234 16.000000 18.463867 rectfill
n
1847.250000 6656.240234 17.066650 18.463867 rectfill
n
1864.310059 6656.240234 16.000000 18.463867 rectfill
n
1880.310059 6656.240234 17.066650 18.463867 rectfill
n
1897.380005 6656.240234 17.066650 18.463867 rectfill
n
1914.449951 6656.240234 16.000000 18.463867 rectfill
n
1930.449951 6656.240234 17.066650 18.463867 rectfill
n
1947.510010 6656.240234 16.000000 18.463867 rectfill
n
1963.510010 6656.240234 17.066650 18.463867 rectfill
n
1980.579956 6656.240234 16.000000 18.463867 rectfill
n
1996.579956 6656.240234 17.066650 18.463867 rectfill
n
2013.650024 6656.240234 16.000000 18.463867 rectfill
n
2029.650024 6656.240234 17.066650 18.463867 rectfill
n
2046.719971 6656.240234 17.066650 18.463867 rectfill
n
2063.780029 6656.240234 16.000000 18.463867 rectfill
n
2079.780029 6656.240234 17.066650 18.463867 rectfill
n
2096.850098 6656.240234 16.000000 18.463867 rectfill
n
2112.850098 6656.240234 17.066650 18.463867 rectfill
n
2129.919922 6656.240234 16.000000 18.463867 rectfill
n
2145.919922 6656.240234 17.066650 18.463867 rectfill
n
2162.979980 6656.240234 16.000000 18.463867 rectfill
n
2178.979980 6656.240234 17.066650 18.463867 rectfill
n
2196.050049 6656.240234 17.066650 18.463867 rectfill
n
2213.120117 6656.240234 16.000000 18.463867 rectfill
n
2229.120117 6656.240234 17.066650 18.463867 rectfill
n
2246.179932 6656.240234 16.000000 18.463867 rectfill
n
2262.179932 6656.240234 17.066650 18.463867 rectfill
n
2312.320068 6656.240234 16.000000 18.463867 rectfill
n
1532.579956 6674.709961 16.000000 19.343262 rectfill
n
1664.849976 6674.709961 17.066650 19.343262 rectfill
n
1697.910034 6674.709961 17.066650 19.343262 rectfill
n
1814.180054 6674.709961 17.066650 19.343262 rectfill
n
1831.250000 6674.709961 16.000000 19.343262 rectfill
n
1847.250000 6674.709961 17.066650 19.343262 rectfill
n
1864.310059 6674.709961 16.000000 19.343262 rectfill
n
1880.310059 6674.709961 17.066650 19.343262 rectfill
n
1897.380005 6674.709961 17.066650 19.343262 rectfill
n
1914.449951 6674.709961 16.000000 19.343262 rectfill
n
1930.449951 6674.709961 17.066650 19.343262 rectfill
n
1947.510010 6674.709961 16.000000 19.343262 rectfill
n
1963.510010 6674.709961 17.066650 19.343262 rectfill
n
1980.579956 6674.709961 16.000000 19.343262 rectfill
n
1996.579956 6674.709961 17.066650 19.343262 rectfill
n
2013.650024 6674.709961 16.000000 19.343262 rectfill
n
2029.650024 6674.709961 17.066650 19.343262 rectfill
n
2046.719971 6674.709961 17.066650 19.343262 rectfill
n
2063.780029 6674.709961 16.000000 19.343262 rectfill
n
2079.780029 6674.709961 17.066650 19.343262 rectfill
n
2096.850098 6674.709961 16.000000 19.343262 rectfill
n
2112.850098 6674.709961 17.066650 19.343262 rectfill
n
2129.919922 6674.709961 16.000000 19.343262 rectfill
n
2145.919922 6674.709961 17.066650 19.343262 rectfill
n
2162.979980 6674.709961 16.000000 19.343262 rectfill
n
2178.979980 6674.709961 17.066650 19.343262 rectfill
n
2196.050049 6674.709961 17.066650 19.343262 rectfill
n
2213.120117 6674.709961 16.000000 19.343262 rectfill
n
2229.120117 6674.709961 17.066650 19.343262 rectfill
n
2262.179932 6674.709961 17.066650 19.343262 rectfill
n
1781.109985 6694.049805 17.066650 19.343262 rectfill
n
1831.250000 6694.049805 16.000000 19.343262 rectfill
n
1847.250000 6694.049805 17.066650 19.343262 rectfill
n
1864.310059 6694.049805 16.000000 19.343262 rectfill
n
1880.310059 6694.049805 17.066650 19.343262 rectfill
n
1897.380005 6694.049805 17.066650 19.343262 rectfill
n
1914.449951 6694.049805 16.000000 19.343262 rectfill
n
1930.449951 6694.049805 17.066650 19.343262 rectfill
n
1947.510010 6694.049805 16.000000 19.343262 rectfill
n
1963.510010 6694.049805 17.066650 19.343262 rectfill
n
1980.579956 6694.049805 16.000000 19.343262 rectfill
n
1996.579956 6694.049805 17.066650 19.343262 rectfill
n
2013.650024 6694.049805 16.000000 19.343262 rectfill
n
2029.650024 6694.049805 17.066650 19.343262 rectfill
n
2046.719971 6694.049805 17.066650 19.343262 rectfill
n
2063.780029 6694.049805 16.000000 19.343262 rectfill
n
2079.780029 6694.049805 17.066650 19.343262 rectfill
n
2096.850098 6694.049805 16.000000 19.343262 rectfill
n
2112.850098 6694.049805 17.066650 19.343262 rectfill
n
2129.919922 6694.049805 16.000000 19.343262 rectfill
n
2145.919922 6694.049805 17.066650 19.343262 rectfill
n
2162.979980 6694.049805 16.000000 19.343262 rectfill
n
1432.310059 6713.399902 17.066650 18.463867 rectfill
n
1532.579956 6713.399902 16.000000 18.463867 rectfill
n
1648.849976 6713.399902 16.000000 18.463867 rectfill
n
1714.979980 6713.399902 16.000000 18.463867 rectfill
n
1748.050049 6713.399902 17.066650 18.463867 rectfill
n
1798.180054 6713.399902 16.000000 18.463867 rectfill
n
1814.180054 6713.399902 17.066650 18.463867 rectfill
n
1831.250000 6713.399902 16.000000 18.463867 rectfill
n
1847.250000 6713.399902 17.066650 18.463867 rectfill
n
1864.310059 6713.399902 16.000000 18.463867 rectfill
n
1880.310059 6713.399902 17.066650 18.463867 rectfill
n
1897.380005 6713.399902 17.066650 18.463867 rectfill
n
1914.449951 6713.399902 16.000000 18.463867 rectfill
n
1930.449951 6713.399902 17.066650 18.463867 rectfill
n
1947.510010 6713.399902 16.000000 18.463867 rectfill
n
1963.510010 6713.399902 17.066650 18.463867 rectfill
n
1980.579956 6713.399902 16.000000 18.463867 rectfill
n
1996.579956 6713.399902 17.066650 18.463867 rectfill
n
2013.650024 6713.399902 16.000000 18.463867 rectfill
n
2029.650024 6713.399902 17.066650 18.463867 rectfill
n
2046.719971 6713.399902 17.066650 18.463867 rectfill
n
2063.780029 6713.399902 16.000000 18.463867 rectfill
n
2079.780029 6713.399902 17.066650 18.463867 rectfill
n
2096.850098 6713.399902 16.000000 18.463867 rectfill
n
2112.850098 6713.399902 17.066650 18.463867 rectfill
n
2129.919922 6713.399902 16.000000 18.463867 rectfill
n
2145.919922 6713.399902 17.066650 18.463867 rectfill
n
2213.120117 6713.399902 16.000000 18.463867 rectfill
n
1765.109985 6731.859863 16.000000 19.343262 rectfill
n
1781.109985 6731.859863 17.066650 19.343262 rectfill
n
1798.180054 6731.859863 16.000000 19.343262 rectfill
n
1814.180054 6731.859863 17.066650 19.343262 rectfill
n
1831.250000 6731.859863 16.000000 19.343262 rectfill
n
1847.250000 6731.859863 17.066650 19.343262 rectfill
n
1864.310059 6731.859863 16.000000 19.343262 rectfill
n
1880.310059 6731.859863 17.066650 19.343262 rectfill
n
1897.380005 6731.859863 17.066650 19.343262 rectfill
n
1914.449951 6731.859863 16.000000 19.343262 rectfill
n
1930.449951 6731.859863 17.066650 19.343262 rectfill
n
1947.510010 6731.859863 16.000000 19.343262 rectfill
n
1963.510010 6731.859863 17.066650 19.343262 rectfill
n
1980.579956 6731.859863 16.000000 19.343262 rectfill
n
1996.579956 6731.859863 17.066650 19.343262 rectfill
n
2013.650024 6731.859863 16.000000 19.343262 rectfill
n
2029.650024 6731.859863 17.066650 19.343262 rectfill
n
2046.719971 6731.859863 17.066650 19.343262 rectfill
n
2063.780029 6731.859863 16.000000 19.343262 rectfill
n
2079.780029 6731.859863 17.066650 19.343262 rectfill
n
2096.850098 6731.859863 16.000000 19.343262 rectfill
n
2129.919922 6731.859863 16.000000 19.343262 rectfill
n
1681.910034 6751.200195 16.000000 19.343262 rectfill
n
1748.050049 6751.200195 17.066650 19.343262 rectfill
n
1765.109985 6751.200195 16.000000 19.343262 rectfill
n
1781.109985 6751.200195 17.066650 19.343262 rectfill
n
1798.180054 6751.200195 16.000000 19.343262 rectfill
n
1814.180054 6751.200195 17.066650 19.343262 rectfill
n
1831.250000 6751.200195 16.000000 19.343262 rectfill
n
1847.250000 6751.200195 17.066650 19.343262 rectfill
n
1864.310059 6751.200195 16.000000 19.343262 rectfill
n
1880.310059 6751.200195 17.066650 19.343262 rectfill
n
1897.380005 6751.200195 17.066650 19.343262 rectfill
n
1914.449951 6751.200195 16.000000 19.343262 rectfill
n
1930.449951 6751.200195 17.066650 19.343262 rectfill
n
1947.510010 6751.200195 16.000000 19.343262 rectfill
n
1963.510010 6751.200195 17.066650 19.343262 rectfill
n
1980.579956 6751.200195 16.000000 19.343262 rectfill
n
1996.579956 6751.200195 17.066650 19.343262 rectfill
n
2013.650024 6751.200195 16.000000 19.343262 rectfill
n
2029.650024 6751.200195 17.066650 19.343262 rectfill
n
2063.780029 6751.200195 16.000000 19.343262 rectfill
n
2079.780029 6751.200195 17.066650 19.343262 rectfill
n
1681.910034 6770.549805 16.000000 18.463867 rectfill
n
1730.979980 6770.549805 17.066650 18.463867 rectfill
n
1748.050049 6770.549805 17.066650 18.463867 rectfill
n
1798.180054 6770.549805 16.000000 18.463867 rectfill
n
1814.180054 6770.549805 17.066650 18.463867 rectfill
n
1831.250000 6770.549805 16.000000 18.463867 rectfill
n
1847.250000 6770.549805 17.066650 18.463867 rectfill
n
1864.310059 6770.549805 16.000000 18.463867 rectfill
n
1880.310059 6770.549805 17.066650 18.463867 rectfill
n
1897.380005 6770.549805 17.066650 18.463867 rectfill
n
1914.449951 6770.549805 16.000000 18.463867 rectfill
n
1930.449951 6770.549805 17.066650 18.463867 rectfill
n
1947.510010 6770.549805 16.000000 18.463867 rectfill
n
1963.510010 6770.549805 17.066650 18.463867 rectfill
n
1980.579956 6770.549805 16.000000 18.463867 rectfill
n
1996.579956 6770.549805 17.066650 18.463867 rectfill
n
2013.650024 6770.549805 16.000000 18.463867 rectfill
n
2029.650024 6770.549805 17.066650 18.463867 rectfill
n
1565.650024 6789.009766 16.000000 19.343262 rectfill
n
1581.650024 6789.009766 17.066650 19.343262 rectfill
n
1664.849976 6789.009766 17.066650 19.343262 rectfill
n
1681.910034 6789.009766 16.000000 19.343262 rectfill
n
1697.910034 6789.009766 17.066650 19.343262 rectfill
n
1714.979980 6789.009766 16.000000 19.343262 rectfill
n
1730.979980 6789.009766 17.066650 19.343262 rectfill
n
1765.109985 6789.009766 16.000000 19.343262 rectfill
n
1781.109985 6789.009766 17.066650 19.343262 rectfill
n
1798.180054 6789.009766 16.000000 19.343262 rectfill
n
1814.180054 6789.009766 17.066650 19.343262 rectfill
n
1831.250000 6789.009766 16.000000 19.343262 rectfill
n
1847.250000 6789.009766 17.066650 19.343262 rectfill
n
1864.310059 6789.009766 16.000000 19.343262 rectfill
n
1880.310059 6789.009766 17.066650 19.343262 rectfill
n
1897.380005 6789.009766 17.066650 19.343262 rectfill
n
1914.449951 6789.009766 16.000000 19.343262 rectfill
n
1930.449951 6789.009766 17.066650 19.343262 rectfill
n
1947.510010 6789.009766 16.000000 19.343262 rectfill
n
1963.510010 6789.009766 17.066650 19.343262 rectfill
n
1980.579956 6789.009766 16.000000 19.343262 rectfill
n
2013.650024 6789.009766 16.000000 19.343262 rectfill
n
1681.910034 6808.350098 16.000000 19.343262 rectfill
n
1697.910034 6808.350098 17.066650 19.343262 rectfill
n
1714.979980 6808.350098 16.000000 19.343262 rectfill
n
1730.979980 6808.350098 17.066650 19.343262 rectfill
n
1748.050049 6808.350098 17.066650 19.343262 rectfill
n
1765.109985 6808.350098 16.000000 19.343262 rectfill
n
1781.109985 6808.350098 17.066650 19.343262 rectfill
n
1798.180054 6808.350098 16.000000 19.343262 rectfill
n
1814.180054 6808.350098 17.066650 19.343262 rectfill
n
1831.250000 6808.350098 16.000000 19.343262 rectfill
n
1847.250000 6808.350098 17.066650 19.343262 rectfill
n
1864.310059 6808.350098 16.000000 19.343262 rectfill
n
1880.310059 6808.350098 17.066650 19.343262 rectfill
n
1897.380005 6808.350098 17.066650 19.343262 rectfill
n
1914.449951 6808.350098 16.000000 19.343262 rectfill
n
1930.449951 6808.350098 17.066650 19.343262 rectfill
n
1947.510010 6808.350098 16.000000 19.343262 rectfill
n
1963.510010 6808.350098 17.066650 19.343262 rectfill
n
1996.579956 6808.350098 17.066650 19.343262 rectfill
n
1598.709961 6827.700195 17.066650 18.463867 rectfill
n
1615.780029 6827.700195 16.000000 18.463867 rectfill
n
1664.849976 6827.700195 17.066650 18.463867 rectfill
n
1681.910034 6827.700195 16.000000 18.463867 rectfill
n
1697.910034 6827.700195 17.066650 18.463867 rectfill
n
1714.979980 6827.700195 16.000000 18.463867 rectfill
n
1730.979980 6827.700195 17.066650 18.463867 rectfill
n
1748.050049 6827.700195 17.066650 18.463867 rectfill
n
1765.109985 6827.700195 16.000000 18.463867 rectfill
n
1781.109985 6827.700195 17.066650 18.463867 rectfill
n
1798.180054 6827.700195 16.000000 18.463867 rectfill
n
1814.180054 6827.700195 17.066650 18.463867 rectfill
n
1831.250000 6827.700195 16.000000 18.463867 rectfill
n
1847.250000 6827.700195 17.066650 18.463867 rectfill
n
1864.310059 6827.700195 16.000000 18.463867 rectfill
n
1880.310059 6827.700195 17.066650 18.463867 rectfill
n
1897.380005 6827.700195 17.066650 18.463867 rectfill
n
1914.449951 6827.700195 16.000000 18.463867 rectfill
n
1930.449951 6827.700195 17.066650 18.463867 rectfill
n
1947.510010 6827.700195 16.000000 18.463867 rectfill
n
1963.510010 6827.700195 17.066650 18.463867 rectfill
n
1980.579956 6827.700195 16.000000 18.463867 rectfill
n
1996.579956 6827.700195 17.066650 18.463867 rectfill
n
1565.650024 6846.160156 16.000000 19.343262 rectfill
n
1615.780029 6846.160156 16.000000 19.343262 rectfill
n
1648.849976 6846.160156 16.000000 19.343262 rectfill
n
1681.910034 6846.160156 16.000000 19.343262 rectfill
n
1697.910034 6846.160156 17.066650 19.343262 rectfill
n
1730.979980 6846.160156 17.066650 19.343262 rectfill
n
1748.050049 6846.160156 17.066650 19.343262 rectfill
n
1781.109985 6846.160156 17.066650 19.343262 rectfill
n
1798.180054 6846.160156 16.000000 19.343262 rectfill
n
1814.180054 6846.160156 17.066650 19.343262 rectfill
n
1831.250000 6846.160156 16.000000 19.343262 rectfill
n
1847.250000 6846.160156 17.066650 19.343262 rectfill
n
1864.310059 6846.160156 16.000000 19.343262 rectfill
n
1880.310059 6846.160156 17.066650 19.343262 rectfill
n
1914.449951 6846.160156 16.000000 19.343262 rectfill
n
1548.579956 6865.509766 17.066650 19.343262 rectfill
n
1615.780029 6865.509766 16.000000 19.343262 rectfill
n
1631.780029 6865.509766 17.066650 19.343262 rectfill
n
1648.849976 6865.509766 16.000000 19.343262 rectfill
n
1681.910034 6865.509766 16.000000 19.343262 rectfill
n
1697.910034 6865.509766 17.066650 19.343262 rectfill
n
1714.979980 6865.509766 16.000000 19.343262 rectfill
n
1730.979980 6865.509766 17.066650 19.343262 rectfill
n
1748.050049 6865.509766 17.066650 19.343262 rectfill
n
1781.109985 6865.509766 17.066650 19.343262 rectfill
n
1798.180054 6865.509766 16.000000 19.343262 rectfill
n
1814.180054 6865.509766 17.066650 19.343262 rectfill
n
1847.250000 6865.509766 17.066650 19.343262 rectfill
n
1864.310059 6865.509766 16.000000 19.343262 rectfill
n
1880.310059 6865.509766 17.066650 19.343262 rectfill
n
1897.380005 6865.509766 17.066650 19.343262 rectfill
n
1515.510010 6884.850098 17.066650 18.463867 rectfill
n
1615.780029 6884.850098 16.000000 18.463867 rectfill
n
1664.849976 6884.850098 17.066650 18.463867 rectfill
n
1714.979980 6884.850098 16.000000 18.463867 rectfill
n
1765.109985 6884.850098 16.000000 18.463867 rectfill
n
1781.109985 6884.850098 17.066650 18.463867 rectfill
n
1814.180054 6884.850098 17.066650 18.463867 rectfill
n
1847.250000 6884.850098 17.066650 18.463867 rectfill
n
1880.310059 6884.850098 17.066650 18.463867 rectfill
n
1914.449951 6884.850098 16.000000 18.463867 rectfill
n
1482.439941 6903.310059 17.066650 19.343262 rectfill
n
1499.510010 6903.310059 16.000000 19.343262 rectfill
n
1515.510010 6903.310059 17.066650 19.343262 rectfill
n
1581.650024 6903.310059 17.066650 19.343262 rectfill
n
1648.849976 6903.310059 16.000000 19.343262 rectfill
n
1664.849976 6903.310059 17.066650 19.343262 rectfill
n
1681.910034 6903.310059 16.000000 19.343262 rectfill
n
1697.910034 6903.310059 17.066650 19.343262 rectfill
n
1714.979980 6903.310059 16.000000 19.343262 rectfill
n
1730.979980 6903.310059 17.066650 19.343262 rectfill
n
1748.050049 6903.310059 17.066650 19.343262 rectfill
n
1765.109985 6903.310059 16.000000 19.343262 rectfill
n
1814.180054 6903.310059 17.066650 19.343262 rectfill
n
1432.310059 6922.660156 17.066650 19.343262 rectfill
n
1449.380005 6922.660156 17.066650 19.343262 rectfill
n
1466.439941 6922.660156 16.000000 19.343262 rectfill
n
1482.439941 6922.660156 17.066650 19.343262 rectfill
n
1499.510010 6922.660156 16.000000 19.343262 rectfill
n
1515.510010 6922.660156 17.066650 19.343262 rectfill
n
1581.650024 6922.660156 17.066650 19.343262 rectfill
n
1615.780029 6922.660156 16.000000 19.343262 rectfill
n
1631.780029 6922.660156 17.066650 19.343262 rectfill
n
1648.849976 6922.660156 16.000000 19.343262 rectfill
n
1681.910034 6922.660156 16.000000 19.343262 rectfill
n
1697.910034 6922.660156 17.066650 19.343262 rectfill
n
1730.979980 6922.660156 17.066650 19.343262 rectfill
n
1831.250000 6922.660156 16.000000 19.343262 rectfill
n
1383.239990 6942.000000 16.000000 18.463867 rectfill
n
1615.780029 6942.000000 16.000000 18.463867 rectfill
n
1648.849976 6942.000000 16.000000 18.463867 rectfill
n
1664.849976 6942.000000 17.066650 18.463867 rectfill
n
1697.910034 6942.000000 17.066650 18.463867 rectfill
n
1714.979980 6942.000000 16.000000 18.463867 rectfill
n
1730.979980 6942.000000 17.066650 18.463867 rectfill
n
1748.050049 6942.000000 17.066650 18.463867 rectfill
n
1416.310059 6960.459961 16.000000 19.343262 rectfill
n
1449.380005 6960.459961 17.066650 19.343262 rectfill
n
1482.439941 6960.459961 17.066650 19.343262 rectfill
n
1515.510010 6960.459961 17.066650 19.343262 rectfill
n
1532.579956 6960.459961 16.000000 19.343262 rectfill
n
1631.780029 6960.459961 17.066650 19.343262 rectfill
n
1714.979980 6960.459961 16.000000 19.343262 rectfill
n
1730.979980 6960.459961 17.066650 19.343262 rectfill
n
1466.439941 6979.810059 16.000000 19.343262 rectfill
n
1499.510010 6979.810059 16.000000 19.343262 rectfill
n
1548.579956 6979.810059 17.066650 19.343262 rectfill
n
1581.650024 6979.810059 17.066650 19.343262 rectfill
n
1615.780029 6979.810059 16.000000 19.343262 rectfill
n
1697.910034 6979.810059 17.066650 19.343262 rectfill
n
1515.510010 6999.149902 17.066650 18.463867 rectfill
n
1548.579956 6999.149902 17.066650 18.463867 rectfill
n
1581.650024 6999.149902 17.066650 18.463867 rectfill
n
1366.180054 7017.620117 17.066650 19.343262 rectfill
n
1399.239990 7017.620117 17.066650 19.343262 rectfill
n
1449.380005 7017.620117 17.066650 19.343262 rectfill
n
1466.439941 7017.620117 16.000000 19.343262 rectfill
n
1581.650024 7017.620117 17.066650 19.343262 rectfill
n
1697.910034 7017.620117 17.066650 19.343262 rectfill
n
1300.040039 7036.959961 16.000000 19.343262 rectfill
n
1399.239990 7036.959961 17.066650 19.343262 rectfill
n
1532.579956 7036.959961 16.000000 19.343262 rectfill
n
1581.650024 7036.959961 17.066650 19.343262 rectfill
n
1598.709961 7036.959961 17.066650 19.343262 rectfill
n
1399.239990 7056.299805 17.066650 18.463867 rectfill
n
1316.040039 7074.770020 17.066650 19.343262 rectfill
n
1383.239990 7074.770020 16.000000 19.343262 rectfill
n
1466.439941 7074.770020 16.000000 19.343262 rectfill
n
1532.579956 7074.770020 16.000000 19.343262 rectfill
n
1350.180054 7094.109863 16.000000 19.343262 rectfill
n
1266.979980 7113.450195 16.000000 18.463867 rectfill
n
1548.579956 7113.450195 17.066650 18.463867 rectfill
n
1249.910034 7131.919922 17.066650 19.343262 rectfill
n
1249.910034 7151.259766 17.066650 19.343262 rectfill
n
1183.780029 7170.609863 17.066650 18.463867 rectfill
n
1282.979980 7226.879883 17.066650 19.343262 rectfill
n
1366.180054 7246.220215 17.066650 19.343262 rectfill
8.75666 w
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
943.56 6458.88 m
2760.08 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
250.539 558.971 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/space <1C60D8A8C9B854D00D> |-
/E <1C60D8A8C9B64EDF8848CE9279B1CB0DB8E327FCECB7EA9AD05E85A4F37C
EF8FC7CD90410DD835159456B98762747518C3257C7D1DD1BBB265B4E4E2B2A3
8CD8FD09> |-
/parenleft <1C60D8A8C9B81F2C34BC1722DDD423BF74B5FA9795C5C0B97515
A2477C4E43F0AF26DBE72D9679E2C8119417676A4F198A0ACAC0E1B8862CF70B
2B3C0B73E4> |-
/G <1C60D8A8C9B6FF868BD521ED27140F7CE20673CC83F9ED1B25FEBB503182
BB789B4C520675B6BCA7262215C8EC0281CC116954600DEA95032248D00FAC6C
D333AEADB365EEDAA7B231AAE2DB2F68AD7EB2BF020D460E1D2E330A5358AC53
9949CC84A58814BE720C7C9B23B0968F2C3E47194B5C3F597E02B108C6B24A4B
07DD3CAFC5693E036488C4C683A176D8D17BDE1D0D3A07EFE3595D4E0A378A34
DC1248822D5E69> |-
/e <1C60D8A8C9B7EF32A817545464FBEE187E54133CFEF42C8D411B5D84004C
6CE6357473E2B643D3CE08AA1A42BBFB1F28CA26E22E411F5A7C8273040C4A44
EA0B9D82113808AC26DB28239FB7889E290867F8E4D61BA95992B5E022A054C0
3BBDF962DFAEF44EDE7EA21EAB727BE1674DADA315303A694B45> |-
/V <1C60D8A8C9B64EDF881FD1BABC9D6C8A60EC673A18AD3320C442DD8D1699
5CFE63D9A9F2DBC5E79F865923A8B6C0> |-
/parenright <1C60D8A8C9B81F2C34BC1722DD85DC0464B29C35E5A28C77CC3
B8CC40544DD66836C45A1D9EBD1AED22664FD42484A423BD32DFAD20E013A569
BEE2BBFE231> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 32 /space put
dup 69 /E put
dup 40 /parenleft put
dup 71 /G put
dup 101 /e put
dup 86 /V put
dup 41 /parenright put
pop
end
%ADOEndSubsetFont
/N106 [13.459 0.0 0.0 11.0942 0.0 0.0] Tf
( E \(GeV\))
[3.74161 8.97728 3.74161 4.48176 10.4711 7.48322 8.97728 4.48176 ] pdfxs
242.006 558.971 m
%ADOBeginSubsetFont: NKXAAA+Symbol AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/NKXAAA+Symbol findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/Delta <1C60D8A8C9B7D7E8AF047AF249F32C42BF67B476D7CB41E1856C6ECA
A15553CCFBA747B417F7C0FCE2BBCF> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/NKXAAA+Symbol findfont /Encoding get
dup 68 /Delta put
pop
end
%ADOEndSubsetFont
/N109 [13.459 0.0 0.0 11.0942 0.0 0.0] Tf
(D) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1397.93 6544.5 m
1397.93 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1776.42 6501.69 m
1776.42 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2154.9 6544.5 m
2154.9 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1397.93 6544.5 m
1397.93 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1019.45 6501.69 m
1019.45 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2154.9 6544.5 m
2154.9 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2532.41 6501.69 m
2532.41 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
142.484 574.094 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/hyphen <1C60D8A8C9B81F2C3AD84DE5994E75610D812F6635B986E9E6C1524
BE0> |-
/zero <1C60D8A8C9B7EF32A8168B63E2B2D241679596F0D24E79953D2283C96
675110F5E9F72B72750E3E10232DC663651583C349FF651F5E53D3C9A6B1C733
579734DC71E6BBD66ADB2CA47B042C8AC4511ECE40F78EE7AF041312149E5348
829114E30E63629D6D4400CB3403C73CAD57EEF08B4AD9E113AF1D7AC917D525
0CA37EEE4B5397D6375BF3B6DA0CD732B0DDDCD2C6C6ACAFD8DD09D02> |-
/period <1C60D8A8C9B854D088EA5B7FB42257B8EB4E308251057A8D21F553F
3> |-
/five <1C60D8A8C9B7EF32A8168B63E241F04E2F2C5A1FAD62ADFCFE51DE84A
9E31AEF06BE3F58CED2A3D121F27481B63DCC00B89BFAA5D767A7BA813228D82
0FDCB8EC4A6A362955493A257D41B680BAE18A8CAE58A2E7776FBE57379B2C40
2ACF87FBF9372C9F644E11979A326AC> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 45 /hyphen put
dup 48 /zero put
dup 46 /period put
dup 53 /five put
pop
end
%ADOEndSubsetFont
/N106 [11.6237 0.0 0.0 9.58136 0.0 0.0] Tf
(-0.5)
[3.87061 6.46279 3.23139 6.46279 ] pdfxs
232.831 574.094 m
(0) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
943.56 8145.03 m
2760.08 8145.03 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1397.93 8059.4 m
1397.93 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1776.42 8102.21 m
1776.42 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2154.9 8059.4 m
2154.9 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1397.93 8059.4 m
1397.93 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1019.45 8102.21 m
1019.45 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2154.9 8059.4 m
2154.9 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2532.41 8102.21 m
2532.41 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
943.56 6458.88 m
943.56 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
79.5506 732.711 m
/N106 [0.0 11.0942 -13.4591 0.0 0.0 0.0] Tf
(\)) show
72.8305 729.194 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/two <1C60D8A8C9B7EF325767ED0F84138CAED8A591EBD55D7A5F0C77923FC5
AD3BB67CB4271C08C33C78C2446E25C98C161722F81668FD7C2C0CBBCDE371AA
B0ED971F72DBE3455750A095369305AD20B28415CF56ECA492A0F0F5A111813A
F76BE6FF786D699F219FA85FB130A4> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 50 /two put
pop
end
%ADOEndSubsetFont
/N106 [0.0 7.56423 -9.17666 0.0 0.0 0.0] Tf
(2) show
79.5506 690.419 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/slash <1C60D8A8C9B854D07EAD44315B740140DC91013C21760CE013F27485
578677060F28> |-
/c <1C60D8A8C9B7EF32A81682205E0185D7EBB1FBBC1DA61CCD3664F146F732
ED6BB233CD8BDC9E8BBC1EAAEB271ACFB2F1B05CE87FC5BB26BF76F7088EFD21
3726490155904B6A7F08D212D9FF5E07874EB1DE04AAE9EB740092EDA6A39436
AF5F> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 47 /slash put
dup 99 /c put
pop
end
%ADOEndSubsetFont
/N106 [0.0 11.0942 -13.4591 0.0 0.0 0.0] Tf
( \(GeV/c)
[3.08419 3.69429 8.63129 6.16837 7.39991 3.08419 6.16837 ] pdfys
83.1772 679.868 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/C <1C60D8A8C9B6079FE1E4FFFDE1F32FAA379D4990B6230A14EF46D14F9EDD
44E8C477BE9A26E7FB7EADB505E98217016C08EAC4A72A6617997BBC9F93F39E
E1D0FF8260440D9D1A5DF72ED610B1B9B828DE7370F22601B4ED60EF939B128E
B39C558E5F7B2EBFCEC9ACCF37077A> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 67 /C put
pop
end
%ADOEndSubsetFont
/N106 [0.0 7.56423 -9.17666 0.0 0.0 0.0] Tf
(EC)
[5.0454 5.46137 ] pdfys
79.5506 671.252 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/M <1C60D8A8C9B6B41CC7BE69C4E2D63CD14733A6F7A20785FFBE232CF7D49D
44542F8C3DE85CD98651B3E54EE361CAB974CCBA9C0E44D6332670EBF3ADA6DC
58F3DB9B5630D0E5F05378E7B3> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 77 /M put
pop
end
%ADOEndSubsetFont
/N106 [0.0 11.0942 -13.4591 0.0 0.0 0.0] Tf
(M) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1033.07 6458.88 m
943.56 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
988.316 6670.01 m
943.56 6670.01 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1033.07 6881.15 m
943.56 6881.15 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
988.316 7091.31 m
943.56 7091.31 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1033.07 7302.44 m
943.56 7302.44 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
988.316 7512.6 m
943.56 7512.6 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1033.07 7723.73 m
943.56 7723.73 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
988.316 7934.87 m
943.56 7934.87 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1033.07 8145.03 m
943.56 8145.03 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
84.4573 580.161 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/one <1C60D8A8C9B7EF325730A29044EB6400EF9A78544746BDC5B561FFED7E
6CFA1B39AB5EDD764C7409115DD6556C3E665D6D5F8212> |-
/six <1C60D8A8C9B7EF32A8168B63EDDD84E9786411E45E8BF76CA193D913D5
170CDCAF4B5B038AA2B3E38F77AC6724490E289BD2CB3AD76B4A3B671B197769
F0DEA684AEFC560ADDE5891A593E9254E3FF36B3EF98DBF72AE15EF94A7E664D
83B91F7701E1015B1A636131C13714F1F2A5AF16C842DFAEFC4143CF27D25E02
3E93A3720DE41DCE8DEEFA0AB9BA08E378E77D3FFC5610BC4485A80C> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 49 /one put
dup 54 /six put
pop
end
%ADOEndSubsetFont
/N106 [11.6237 0.0 0.0 9.58136 0.0 0.0] Tf
(1.6)
[6.46279 3.23139 6.46279 ] pdfxs
84.4573 617.441 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/seven <1C60D8A8C9B7EF325730A290E5227C44C05A536123DDC13FBD198EEE
FF3E0DB81D639A0AA154E23C34096036FEB005E0B6217D9D742AF6805A459DD0
20B1> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 55 /seven put
pop
end
%ADOEndSubsetFont
(1.7)
[6.46279 3.23139 6.46279 ] pdfxs
84.4573 656.216 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/eight <1C60D8A8C9B7EF32A8168B63EDFA3C5B942C5D9606388784CE1DDEBD
A1D016D6A155EF59067D5478C2458ED2F5E6E81E162C7D7AF53B14723118FD78
BBA8603AEB0AE5490E9A605FD542BB305D170C974EB88823E848789752570AE0
37A3A5E0A580610F0D71628EA513DDD4CB2120C931D7DB2438C4D534CF67CBB0
A0C1923BF71237A2B31DA81C82CDB884833A2FC409C1FD54339788CD4675EC3A
EB57FD86D5B174638ADB08A02D017E5E5964B71769D7741666DB95D0DC945D21
45AF05AE2DE7DA96E4EA995CC3FC9D554915D0C16881AF4E579C6FC49C4818B2
0DC2A511D648B07684DD38E60ABE2990DC56EE166FAD161398E9E9> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 56 /eight put
pop
end
%ADOEndSubsetFont
(1.8)
[6.46279 3.23139 6.46279 ] pdfxs
84.4573 693.936 m
%ADOBeginSubsetFont: EPCAAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/EPCAAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/nine <1C60D8A8C9B7EF32AF712C55668C2533B663BE17D0956C15AB28902D7
F6ED7AE543D94601B9D59129A350ABD923DFD712BD1486470535336A70BB2BDD
4A9D5CE35596A1980D08C83767D88517267842C52FB0A5F2E19BD0A41AEFCACD
344A40ED4C5B3C383BD07279206D05FC69B400382C6FF067715AF45751D90887
D9D5AA0D58911CAAF40895E2A3F4D67C5> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/EPCAAA+Helvetica-Bold findfont /Encoding get
dup 57 /nine put
pop
end
%ADOEndSubsetFont
(1.9)
[6.46279 3.23139 6.46279 ] pdfxs
94.164 731.744 m
(2) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2760.08 6458.88 m
2760.08 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2670.57 6458.88 m
2760.08 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2715.33 6670.01 m
2760.08 6670.01 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2670.57 6881.15 m
2760.08 6881.15 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2715.33 7091.31 m
2760.08 7091.31 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2670.57 7302.44 m
2760.08 7302.44 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2715.33 7512.6 m
2760.08 7512.6 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2670.57 7723.73 m
2760.08 7723.73 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2715.33 7934.87 m
2760.08 7934.87 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
2670.57 8145.03 m
2760.08 8145.03 l
[/DeviceGray] cs 0.0 sc
S
Q
n
1420.04 7310.41 m
1420.04 7314.53 1415.98 7317.88 1410.98 7317.88 c
1405.97 7317.88 1401.91 7314.53 1401.91 7310.41 c
1401.91 7306.28 1405.97 7302.93 1410.98 7302.93 c
1415.98 7302.93 1420.04 7306.28 1420.04 7310.41 c
[/DeviceGray] cs 0.0 sc
eofill
n
2529.39 7022.01 m
2529.39 7026.14 2525.33 7029.49 2520.32 7029.49 c
2515.31 7029.49 2511.25 7026.14 2511.25 7022.01 c
2511.25 7017.88 2515.31 7014.54 2520.32 7014.54 c
2525.33 7014.54 2529.39 7017.88 2529.39 7022.01 c
eofill
n
1863.78 6989.48 m
1863.78 6993.61 1859.72 6996.95 1854.71 6996.95 c
1849.71 6996.95 1845.65 6993.61 1845.65 6989.48 c
1845.65 6985.35 1849.71 6982.01 1854.71 6982.01 c
1859.72 6982.01 1863.78 6985.35 1863.78 6989.48 c
eofill
n
1360.31 6804.84 m
1360.31 6808.96 1356.25 6812.31 1351.24 6812.31 c
1346.24 6812.31 1342.18 6808.96 1342.18 6804.84 c
1342.18 6800.71 1346.24 6797.36 1351.24 6797.36 c
1356.25 6797.36 1360.31 6800.71 1360.31 6804.84 c
eofill
n
1766.71 6715.15 m
1766.71 6719.28 1762.65 6722.63 1757.65 6722.63 c
1752.64 6722.63 1748.58 6719.28 1748.58 6715.15 c
1748.58 6711.03 1752.64 6707.68 1757.65 6707.68 c
1762.65 6707.68 1766.71 6711.03 1766.71 6715.15 c
eofill
n
1529.91 6525.24 m
1529.91 6529.36 1525.85 6532.71 1520.84 6532.71 c
1515.84 6532.71 1511.78 6529.36 1511.78 6525.24 c
1511.78 6521.11 1515.84 6517.76 1520.84 6517.76 c
1525.85 6517.76 1529.91 6521.11 1529.91 6525.24 c
eofill
n
1770.98 6510.29 m
1770.98 6514.42 1766.92 6517.76 1761.91 6517.76 c
1756.91 6517.76 1752.85 6514.42 1752.85 6510.29 c
1752.85 6506.16 1756.91 6502.81 1761.91 6502.81 c
1766.92 6502.81 1770.98 6506.16 1770.98 6510.29 c
eofill
n
1658.98 6487.43 m
1658.98 6491.56 1654.92 6494.9 1649.91 6494.9 c
1644.91 6494.9 1640.85 6491.56 1640.85 6487.43 c
1640.85 6483.3 1644.91 6479.95 1649.91 6479.95 c
1654.92 6479.95 1658.98 6483.3 1658.98 6487.43 c
eofill
n
1222.71 6502.38 m
1222.71 6506.5 1218.65 6509.85 1213.64 6509.85 c
1208.63 6509.85 1204.58 6506.5 1204.58 6502.38 c
1204.58 6498.25 1208.63 6494.9 1213.64 6494.9 c
1218.65 6494.9 1222.71 6498.25 1222.71 6502.38 c
eofill
n
1070.17 6498.86 m
1070.17 6502.99 1066.11 6506.33 1061.11 6506.33 c
1056.1 6506.33 1052.04 6502.99 1052.04 6498.86 c
1052.04 6494.73 1056.1 6491.38 1061.11 6491.38 c
1066.11 6491.38 1070.17 6494.73 1070.17 6498.86 c
eofill
n
1397.64 6444.34 m
1397.64 6448.47 1393.58 6451.82 1388.58 6451.82 c
1383.57 6451.82 1379.51 6448.47 1379.51 6444.34 c
1379.51 6440.22 1383.57 6436.87 1388.58 6436.87 c
1393.58 6436.87 1397.64 6440.22 1397.64 6444.34 c
eofill
n
1859.51 6370.49 m
1859.51 6374.62 1855.45 6377.96 1850.45 6377.96 c
1845.44 6377.96 1841.38 6374.62 1841.38 6370.49 c
1841.38 6366.36 1845.44 6363.01 1850.45 6363.01 c
1855.45 6363.01 1859.51 6366.36 1859.51 6370.49 c
eofill
n
1695.25 6308.06 m
1695.25 6312.19 1691.19 6315.53 1686.18 6315.53 c
1681.17 6315.53 1677.11 6312.19 1677.11 6308.06 c
1677.11 6303.93 1681.17 6300.59 1686.18 6300.59 c
1691.19 6300.59 1695.25 6303.93 1695.25 6308.06 c
eofill
n
1576.84 6302.79 m
1576.84 6306.91 1572.79 6310.26 1567.78 6310.26 c
1562.77 6310.26 1558.71 6306.91 1558.71 6302.79 c
1558.71 6298.66 1562.77 6295.31 1567.78 6295.31 c
1572.79 6295.31 1576.84 6298.66 1576.84 6302.79 c
eofill
n
1347.51 6269.37 m
1347.51 6273.5 1343.45 6276.85 1338.44 6276.85 c
1333.44 6276.85 1329.38 6273.5 1329.38 6269.37 c
1329.38 6265.25 1333.44 6261.9 1338.44 6261.9 c
1343.45 6261.9 1347.51 6265.25 1347.51 6269.37 c
eofill
n
1736.85 6215.74 m
1736.85 6219.87 1732.79 6223.21 1727.78 6223.21 c
1722.77 6223.21 1718.71 6219.87 1718.71 6215.74 c
1718.71 6211.61 1722.77 6208.27 1727.78 6208.27 c
1732.79 6208.27 1736.85 6211.61 1736.85 6215.74 c
eofill
n
2252.05 6105.83 m
2252.05 6109.96 2247.99 6113.31 2242.98 6113.31 c
2237.98 6113.31 2233.92 6109.96 2233.92 6105.83 c
2233.92 6101.71 2237.98 6098.36 2242.98 6098.36 c
2247.99 6098.36 2252.05 6101.71 2252.05 6105.83 c
eofill
n
1583.25 6110.23 m
1583.25 6114.36 1579.19 6117.7 1574.18 6117.7 c
1569.17 6117.7 1565.11 6114.36 1565.11 6110.23 c
1565.11 6106.1 1569.17 6102.76 1574.18 6102.76 c
1579.19 6102.76 1583.25 6106.1 1583.25 6110.23 c
eofill
n
1457.38 6091.77 m
1457.38 6095.89 1453.32 6099.24 1448.31 6099.24 c
1443.3 6099.24 1439.24 6095.89 1439.24 6091.77 c
1439.24 6087.64 1443.3 6084.29 1448.31 6084.29 c
1453.32 6084.29 1457.38 6087.64 1457.38 6091.77 c
eofill
n
1296.31 6075.06 m
1296.31 6079.19 1292.25 6082.53 1287.24 6082.53 c
1282.24 6082.53 1278.18 6079.19 1278.18 6075.06 c
1278.18 6070.93 1282.24 6067.59 1287.24 6067.59 c
1292.25 6067.59 1296.31 6070.93 1296.31 6075.06 c
eofill
n
1254.71 6078.58 m
1254.71 6082.7 1250.65 6086.05 1245.64 6086.05 c
1240.64 6086.05 1236.58 6082.7 1236.58 6078.58 c
1236.58 6074.45 1240.64 6071.1 1245.64 6071.1 c
1250.65 6071.1 1254.71 6074.45 1254.71 6078.58 c
eofill
n
1780.58 6061.87 m
1780.58 6066.0 1776.52 6069.34 1771.51 6069.34 c
1766.51 6069.34 1762.45 6066.0 1762.45 6061.87 c
1762.45 6057.74 1766.51 6054.4 1771.51 6054.4 c
1776.52 6054.4 1780.58 6057.74 1780.58 6061.87 c
eofill
n
1328.31 6059.23 m
1328.31 6063.36 1324.25 6066.71 1319.24 6066.71 c
1314.24 6066.71 1310.18 6063.36 1310.18 6059.23 c
1310.18 6055.11 1314.24 6051.76 1319.24 6051.76 c
1324.25 6051.76 1328.31 6055.11 1328.31 6059.23 c
eofill
n
1215.24 6056.6 m
1215.24 6060.72 1211.18 6064.07 1206.18 6064.07 c
1201.17 6064.07 1197.11 6060.72 1197.11 6056.6 c
1197.11 6052.47 1201.17 6049.12 1206.18 6049.12 c
1211.18 6049.12 1215.24 6052.47 1215.24 6056.6 c
eofill
n
1495.78 6039.01 m
1495.78 6043.14 1491.72 6046.48 1486.71 6046.48 c
1481.7 6046.48 1477.64 6043.14 1477.64 6039.01 c
1477.64 6034.88 1481.7 6031.54 1486.71 6031.54 c
1491.72 6031.54 1495.78 6034.88 1495.78 6039.01 c
eofill
n
1216.31 6030.22 m
1216.31 6034.35 1212.25 6037.69 1207.24 6037.69 c
1202.23 6037.69 1198.18 6034.35 1198.18 6030.22 c
1198.18 6026.09 1202.23 6022.74 1207.24 6022.74 c
1212.25 6022.74 1216.31 6026.09 1216.31 6030.22 c
eofill
n
1162.98 6037.25 m
1162.98 6041.38 1158.92 6044.73 1153.91 6044.73 c
1148.9 6044.73 1144.84 6041.38 1144.84 6037.25 c
1144.84 6033.12 1148.9 6029.78 1153.91 6029.78 c
1158.92 6029.78 1162.98 6033.12 1162.98 6037.25 c
eofill
n
2026.98 6007.36 m
2026.98 6011.48 2022.92 6014.83 2017.92 6014.83 c
2012.91 6014.83 2008.85 6011.48 2008.85 6007.36 c
2008.85 6003.23 2012.91 5999.88 2017.92 5999.88 c
2022.92 5999.88 2026.98 6003.23 2026.98 6007.36 c
eofill
n
1793.38 5980.1 m
1793.38 5984.23 1789.32 5987.57 1784.31 5987.57 c
1779.31 5987.57 1775.25 5984.23 1775.25 5980.1 c
1775.25 5975.97 1779.31 5972.63 1784.31 5972.63 c
1789.32 5972.63 1793.38 5975.97 1793.38 5980.1 c
eofill
n
1570.45 5959.88 m
1570.45 5964.01 1566.39 5967.35 1561.38 5967.35 c
1556.37 5967.35 1552.31 5964.01 1552.31 5959.88 c
1552.31 5955.75 1556.37 5952.4 1561.38 5952.4 c
1566.39 5952.4 1570.45 5955.75 1570.45 5959.88 c
eofill
n
1623.78 5937.02 m
1623.78 5941.15 1619.72 5944.49 1614.71 5944.49 c
1609.7 5944.49 1605.65 5941.15 1605.65 5937.02 c
1605.65 5932.89 1609.7 5929.54 1614.71 5929.54 c
1619.72 5929.54 1623.78 5932.89 1623.78 5937.02 c
eofill
n
1300.58 5922.07 m
1300.58 5926.2 1296.52 5929.54 1291.51 5929.54 c
1286.5 5929.54 1282.44 5926.2 1282.44 5922.07 c
1282.44 5917.94 1286.5 5914.6 1291.51 5914.6 c
1296.52 5914.6 1300.58 5917.94 1300.58 5922.07 c
eofill
n
1223.78 5919.43 m
1223.78 5923.56 1219.72 5926.91 1214.71 5926.91 c
1209.7 5926.91 1205.64 5923.56 1205.64 5919.43 c
1205.64 5915.31 1209.7 5911.96 1214.71 5911.96 c
1219.72 5911.96 1223.78 5915.31 1223.78 5919.43 c
eofill
n
1325.11 5879.87 m
1325.11 5883.99 1321.05 5887.34 1316.04 5887.34 c
1311.04 5887.34 1306.98 5883.99 1306.98 5879.87 c
1306.98 5875.74 1311.04 5872.39 1316.04 5872.39 c
1321.05 5872.39 1325.11 5875.74 1325.11 5879.87 c
eofill
n
1465.91 5867.56 m
1465.91 5871.68 1461.85 5875.03 1456.84 5875.03 c
1451.84 5875.03 1447.78 5871.68 1447.78 5867.56 c
1447.78 5863.43 1451.84 5860.08 1456.84 5860.08 c
1461.85 5860.08 1465.91 5863.43 1465.91 5867.56 c
eofill
n
1212.04 5874.59 m
1212.04 5878.72 1207.98 5882.06 1202.98 5882.06 c
1197.97 5882.06 1193.91 5878.72 1193.91 5874.59 c
1193.91 5870.46 1197.97 5867.12 1202.98 5867.12 c
1207.98 5867.12 1212.04 5870.46 1212.04 5874.59 c
eofill
n
1596.05 5837.66 m
1596.05 5841.79 1591.99 5845.14 1586.98 5845.14 c
1581.97 5845.14 1577.91 5841.79 1577.91 5837.66 c
1577.91 5833.53 1581.97 5830.19 1586.98 5830.19 c
1591.99 5830.19 1596.05 5833.53 1596.05 5837.66 c
eofill
n
1479.78 5840.3 m
1479.78 5844.43 1475.72 5847.77 1470.71 5847.77 c
1465.7 5847.77 1461.64 5844.43 1461.64 5840.3 c
1461.64 5836.17 1465.7 5832.83 1470.71 5832.83 c
1475.72 5832.83 1479.78 5836.17 1479.78 5840.3 c
eofill
n
1161.91 5848.21 m
1161.91 5852.34 1157.85 5855.69 1152.84 5855.69 c
1147.83 5855.69 1143.77 5852.34 1143.77 5848.21 c
1143.77 5844.09 1147.83 5840.74 1152.84 5840.74 c
1157.85 5840.74 1161.91 5844.09 1161.91 5848.21 c
eofill
[11.6756 11.6756 ] 0.0 d
5.83778 w
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
1986.58 7121.47 m
1986.58 7292.71 l
2278.46 7292.71 l
2278.46 7121.47 l
h
S
Q
n
1.0 sc
3087.060059 5524.649902 2419.220215 1872.800293 rectfill
n
3111.590088 5543.109863 2370.150146 1835.870117 rectfill
n
3466.790039 5836.779785 1991.479980 1523.739746 rectfill
[] 0.0 d
2.91889 w
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3162.22 6458.88 m
3162.22 8145.02 l
4978.74 8145.02 l
4978.74 6458.88 l
h
0.0 sc
S
Q
n
[/DeviceRGB] cs 0.757 0.718 0.678 sc
4711.600098 6388.950195 16.000000 19.343262 rectfill
n
4777.740234 6388.950195 17.066895 19.343262 rectfill
n
4678.529785 6408.299805 16.000000 19.343262 rectfill
n
4694.540039 6408.299805 17.066895 19.343262 rectfill
n
4711.600098 6408.299805 16.000000 19.343262 rectfill
n
4727.600098 6408.299805 17.066895 19.343262 rectfill
n
4744.669922 6408.299805 16.000000 19.343262 rectfill
n
4760.669922 6408.299805 17.066895 19.343262 rectfill
n
4777.740234 6408.299805 17.066895 19.343262 rectfill
n
4794.799805 6408.299805 16.000000 19.343262 rectfill
n
4810.799805 6408.299805 17.066895 19.343262 rectfill
n
4843.870117 6408.299805 17.066895 19.343262 rectfill
n
4860.939941 6408.299805 16.000000 19.343262 rectfill
n
4628.399902 6427.640137 17.066895 18.463867 rectfill
n
4661.470215 6427.640137 17.066895 18.463867 rectfill
n
4678.529785 6427.640137 16.000000 18.463867 rectfill
n
4694.540039 6427.640137 17.066895 18.463867 rectfill
n
4711.600098 6427.640137 16.000000 18.463867 rectfill
n
4727.600098 6427.640137 17.066895 18.463867 rectfill
n
4744.669922 6427.640137 16.000000 18.463867 rectfill
n
4760.669922 6427.640137 17.066895 18.463867 rectfill
n
4777.740234 6427.640137 17.066895 18.463867 rectfill
n
4794.799805 6427.640137 16.000000 18.463867 rectfill
n
4810.799805 6427.640137 17.066895 18.463867 rectfill
n
4827.870117 6427.640137 16.000000 18.463867 rectfill
n
4843.870117 6427.640137 17.066895 18.463867 rectfill
n
4860.939941 6427.640137 16.000000 18.463867 rectfill
n
4628.399902 6446.100098 17.066895 19.343262 rectfill
n
4645.470215 6446.100098 16.000000 19.343262 rectfill
n
4661.470215 6446.100098 17.066895 19.343262 rectfill
n
4678.529785 6446.100098 16.000000 19.343262 rectfill
n
4694.540039 6446.100098 17.066895 19.343262 rectfill
n
4711.600098 6446.100098 16.000000 19.343262 rectfill
n
4727.600098 6446.100098 17.066895 19.343262 rectfill
n
4744.669922 6446.100098 16.000000 19.343262 rectfill
n
4760.669922 6446.100098 17.066895 19.343262 rectfill
n
4777.740234 6446.100098 17.066895 19.343262 rectfill
n
4794.799805 6446.100098 16.000000 19.343262 rectfill
n
4810.799805 6446.100098 17.066895 19.343262 rectfill
n
4827.870117 6446.100098 16.000000 19.343262 rectfill
n
4843.870117 6446.100098 17.066895 19.343262 rectfill
n
4860.939941 6446.100098 16.000000 19.343262 rectfill
n
4876.939941 6446.100098 17.066895 19.343262 rectfill
n
4894.000000 6446.100098 16.000000 19.343262 rectfill
n
4910.000000 6446.100098 17.066895 19.343262 rectfill
n
4545.200195 6465.450195 17.066895 19.343262 rectfill
n
4578.270020 6465.450195 17.066895 19.343262 rectfill
n
4595.330078 6465.450195 16.000000 19.343262 rectfill
n
4611.330078 6465.450195 17.066895 19.343262 rectfill
n
4628.399902 6465.450195 17.066895 19.343262 rectfill
n
4645.470215 6465.450195 16.000000 19.343262 rectfill
n
4661.470215 6465.450195 17.066895 19.343262 rectfill
n
4678.529785 6465.450195 16.000000 19.343262 rectfill
n
4694.540039 6465.450195 17.066895 19.343262 rectfill
n
4711.600098 6465.450195 16.000000 19.343262 rectfill
n
4727.600098 6465.450195 17.066895 19.343262 rectfill
n
4744.669922 6465.450195 16.000000 19.343262 rectfill
n
4760.669922 6465.450195 17.066895 19.343262 rectfill
n
4777.740234 6465.450195 17.066895 19.343262 rectfill
n
4794.799805 6465.450195 16.000000 19.343262 rectfill
n
4810.799805 6465.450195 17.066895 19.343262 rectfill
n
4827.870117 6465.450195 16.000000 19.343262 rectfill
n
4843.870117 6465.450195 17.066895 19.343262 rectfill
n
4860.939941 6465.450195 16.000000 19.343262 rectfill
n
4876.939941 6465.450195 17.066895 19.343262 rectfill
n
4894.000000 6465.450195 16.000000 19.343262 rectfill
n
4910.000000 6465.450195 17.066895 19.343262 rectfill
n
4927.069824 6465.450195 17.066895 19.343262 rectfill
n
4944.140137 6465.450195 16.000000 19.343262 rectfill
n
4960.140137 6465.450195 17.066895 19.343262 rectfill
n
4512.129883 6484.790039 17.066895 18.463867 rectfill
n
4562.270020 6484.790039 16.000000 18.463867 rectfill
n
4578.270020 6484.790039 17.066895 18.463867 rectfill
n
4595.330078 6484.790039 16.000000 18.463867 rectfill
n
4611.330078 6484.790039 17.066895 18.463867 rectfill
n
4628.399902 6484.790039 17.066895 18.463867 rectfill
n
4645.470215 6484.790039 16.000000 18.463867 rectfill
n
4661.470215 6484.790039 17.066895 18.463867 rectfill
n
4678.529785 6484.790039 16.000000 18.463867 rectfill
n
4694.540039 6484.790039 17.066895 18.463867 rectfill
n
4711.600098 6484.790039 16.000000 18.463867 rectfill
n
4727.600098 6484.790039 17.066895 18.463867 rectfill
n
0.612 0.561 0.51 sc
4744.669922 6484.790039 16.000000 18.463867 rectfill
n
4760.669922 6484.790039 17.066895 18.463867 rectfill
n
4777.740234 6484.790039 17.066895 18.463867 rectfill
n
4794.799805 6484.790039 16.000000 18.463867 rectfill
n
4810.799805 6484.790039 17.066895 18.463867 rectfill
n
0.757 0.718 0.678 sc
4827.870117 6484.790039 16.000000 18.463867 rectfill
n
4843.870117 6484.790039 17.066895 18.463867 rectfill
n
4860.939941 6484.790039 16.000000 18.463867 rectfill
n
4876.939941 6484.790039 17.066895 18.463867 rectfill
n
4894.000000 6484.790039 16.000000 18.463867 rectfill
n
4910.000000 6484.790039 17.066895 18.463867 rectfill
n
4927.069824 6484.790039 17.066895 18.463867 rectfill
n
4944.140137 6484.790039 16.000000 18.463867 rectfill
n
4977.200195 6484.790039 16.000000 18.463867 rectfill
n
4496.129883 6503.250000 16.000000 19.343262 rectfill
n
4512.129883 6503.250000 17.066895 19.343262 rectfill
n
4529.200195 6503.250000 16.000000 19.343262 rectfill
n
4545.200195 6503.250000 17.066895 19.343262 rectfill
n
4562.270020 6503.250000 16.000000 19.343262 rectfill
n
4578.270020 6503.250000 17.066895 19.343262 rectfill
n
4595.330078 6503.250000 16.000000 19.343262 rectfill
n
4611.330078 6503.250000 17.066895 19.343262 rectfill
n
4628.399902 6503.250000 17.066895 19.343262 rectfill
n
4645.470215 6503.250000 16.000000 19.343262 rectfill
n
4661.470215 6503.250000 17.066895 19.343262 rectfill
n
4678.529785 6503.250000 16.000000 19.343262 rectfill
n
4694.540039 6503.250000 17.066895 19.343262 rectfill
n
4711.600098 6503.250000 16.000000 19.343262 rectfill
n
0.612 0.561 0.51 sc
4727.600098 6503.250000 17.066895 19.343262 rectfill
n
4744.669922 6503.250000 16.000000 19.343262 rectfill
n
4760.669922 6503.250000 17.066895 19.343262 rectfill
n
4777.740234 6503.250000 17.066895 19.343262 rectfill
n
4794.799805 6503.250000 16.000000 19.343262 rectfill
n
4810.799805 6503.250000 17.066895 19.343262 rectfill
n
0.757 0.718 0.678 sc
4827.870117 6503.250000 16.000000 19.343262 rectfill
n
4843.870117 6503.250000 17.066895 19.343262 rectfill
n
4860.939941 6503.250000 16.000000 19.343262 rectfill
n
4876.939941 6503.250000 17.066895 19.343262 rectfill
n
4894.000000 6503.250000 16.000000 19.343262 rectfill
n
4910.000000 6503.250000 17.066895 19.343262 rectfill
n
4927.069824 6503.250000 17.066895 19.343262 rectfill
n
4944.140137 6503.250000 16.000000 19.343262 rectfill
n
4977.200195 6503.250000 16.000000 19.343262 rectfill
n
5043.339844 6503.250000 16.000000 19.343262 rectfill
n
4479.069824 6522.600098 17.066895 19.343262 rectfill
n
4512.129883 6522.600098 17.066895 19.343262 rectfill
n
4529.200195 6522.600098 16.000000 19.343262 rectfill
n
4545.200195 6522.600098 17.066895 19.343262 rectfill
n
4562.270020 6522.600098 16.000000 19.343262 rectfill
n
4578.270020 6522.600098 17.066895 19.343262 rectfill
n
4595.330078 6522.600098 16.000000 19.343262 rectfill
n
4611.330078 6522.600098 17.066895 19.343262 rectfill
n
4628.399902 6522.600098 17.066895 19.343262 rectfill
n
4645.470215 6522.600098 16.000000 19.343262 rectfill
n
4661.470215 6522.600098 17.066895 19.343262 rectfill
n
4678.529785 6522.600098 16.000000 19.343262 rectfill
n
4694.540039 6522.600098 17.066895 19.343262 rectfill
n
4711.600098 6522.600098 16.000000 19.343262 rectfill
n
0.612 0.561 0.51 sc
4727.600098 6522.600098 17.066895 19.343262 rectfill
n
4744.669922 6522.600098 16.000000 19.343262 rectfill
n
4760.669922 6522.600098 17.066895 19.343262 rectfill
n
4777.740234 6522.600098 17.066895 19.343262 rectfill
n
4794.799805 6522.600098 16.000000 19.343262 rectfill
n
4810.799805 6522.600098 17.066895 19.343262 rectfill
n
0.757 0.718 0.678 sc
4827.870117 6522.600098 16.000000 19.343262 rectfill
n
4843.870117 6522.600098 17.066895 19.343262 rectfill
n
4860.939941 6522.600098 16.000000 19.343262 rectfill
n
4876.939941 6522.600098 17.066895 19.343262 rectfill
n
4894.000000 6522.600098 16.000000 19.343262 rectfill
n
4910.000000 6522.600098 17.066895 19.343262 rectfill
n
4927.069824 6522.600098 17.066895 19.343262 rectfill
n
4944.140137 6522.600098 16.000000 19.343262 rectfill
n
4496.129883 6541.939941 16.000000 18.463867 rectfill
n
4512.129883 6541.939941 17.066895 18.463867 rectfill
n
4529.200195 6541.939941 16.000000 18.463867 rectfill
n
4545.200195 6541.939941 17.066895 18.463867 rectfill
n
4562.270020 6541.939941 16.000000 18.463867 rectfill
n
4578.270020 6541.939941 17.066895 18.463867 rectfill
n
4595.330078 6541.939941 16.000000 18.463867 rectfill
n
4611.330078 6541.939941 17.066895 18.463867 rectfill
n
4628.399902 6541.939941 17.066895 18.463867 rectfill
n
4645.470215 6541.939941 16.000000 18.463867 rectfill
n
4661.470215 6541.939941 17.066895 18.463867 rectfill
n
4678.529785 6541.939941 16.000000 18.463867 rectfill
n
4694.540039 6541.939941 17.066895 18.463867 rectfill
n
4711.600098 6541.939941 16.000000 18.463867 rectfill
n
4727.600098 6541.939941 17.066895 18.463867 rectfill
n
4744.669922 6541.939941 16.000000 18.463867 rectfill
n
4760.669922 6541.939941 17.066895 18.463867 rectfill
n
4777.740234 6541.939941 17.066895 18.463867 rectfill
n
4794.799805 6541.939941 16.000000 18.463867 rectfill
n
4810.799805 6541.939941 17.066895 18.463867 rectfill
n
4827.870117 6541.939941 16.000000 18.463867 rectfill
n
4843.870117 6541.939941 17.066895 18.463867 rectfill
n
4860.939941 6541.939941 16.000000 18.463867 rectfill
n
4876.939941 6541.939941 17.066895 18.463867 rectfill
n
4894.000000 6541.939941 16.000000 18.463867 rectfill
n
4910.000000 6541.939941 17.066895 18.463867 rectfill
n
4496.129883 6560.410156 16.000000 19.343262 rectfill
n
4512.129883 6560.410156 17.066895 19.343262 rectfill
n
4529.200195 6560.410156 16.000000 19.343262 rectfill
n
4545.200195 6560.410156 17.066895 19.343262 rectfill
n
4562.270020 6560.410156 16.000000 19.343262 rectfill
n
4578.270020 6560.410156 17.066895 19.343262 rectfill
n
4595.330078 6560.410156 16.000000 19.343262 rectfill
n
4611.330078 6560.410156 17.066895 19.343262 rectfill
n
4628.399902 6560.410156 17.066895 19.343262 rectfill
n
4645.470215 6560.410156 16.000000 19.343262 rectfill
n
4661.470215 6560.410156 17.066895 19.343262 rectfill
n
4678.529785 6560.410156 16.000000 19.343262 rectfill
n
4694.540039 6560.410156 17.066895 19.343262 rectfill
n
4711.600098 6560.410156 16.000000 19.343262 rectfill
n
4727.600098 6560.410156 17.066895 19.343262 rectfill
n
4744.669922 6560.410156 16.000000 19.343262 rectfill
n
4760.669922 6560.410156 17.066895 19.343262 rectfill
n
4777.740234 6560.410156 17.066895 19.343262 rectfill
n
4794.799805 6560.410156 16.000000 19.343262 rectfill
n
4810.799805 6560.410156 17.066895 19.343262 rectfill
n
4827.870117 6560.410156 16.000000 19.343262 rectfill
n
4843.870117 6560.410156 17.066895 19.343262 rectfill
n
4860.939941 6560.410156 16.000000 19.343262 rectfill
n
4876.939941 6560.410156 17.066895 19.343262 rectfill
n
4462.000000 6579.750000 17.066895 19.343262 rectfill
n
4479.069824 6579.750000 17.066895 19.343262 rectfill
n
4512.129883 6579.750000 17.066895 19.343262 rectfill
n
4529.200195 6579.750000 16.000000 19.343262 rectfill
n
4545.200195 6579.750000 17.066895 19.343262 rectfill
n
4562.270020 6579.750000 16.000000 19.343262 rectfill
n
4578.270020 6579.750000 17.066895 19.343262 rectfill
n
4595.330078 6579.750000 16.000000 19.343262 rectfill
n
4611.330078 6579.750000 17.066895 19.343262 rectfill
n
4628.399902 6579.750000 17.066895 19.343262 rectfill
n
4645.470215 6579.750000 16.000000 19.343262 rectfill
n
4661.470215 6579.750000 17.066895 19.343262 rectfill
n
4678.529785 6579.750000 16.000000 19.343262 rectfill
n
4694.540039 6579.750000 17.066895 19.343262 rectfill
n
4711.600098 6579.750000 16.000000 19.343262 rectfill
n
4727.600098 6579.750000 17.066895 19.343262 rectfill
n
4744.669922 6579.750000 16.000000 19.343262 rectfill
n
4760.669922 6579.750000 17.066895 19.343262 rectfill
n
4777.740234 6579.750000 17.066895 19.343262 rectfill
n
4794.799805 6579.750000 16.000000 19.343262 rectfill
n
4810.799805 6579.750000 17.066895 19.343262 rectfill
n
4827.870117 6579.750000 16.000000 19.343262 rectfill
n
4843.870117 6579.750000 17.066895 19.343262 rectfill
n
4446.000000 6599.089844 16.000000 18.463867 rectfill
n
4479.069824 6599.089844 17.066895 18.463867 rectfill
n
4496.129883 6599.089844 16.000000 18.463867 rectfill
n
4512.129883 6599.089844 17.066895 18.463867 rectfill
n
4529.200195 6599.089844 16.000000 18.463867 rectfill
n
4545.200195 6599.089844 17.066895 18.463867 rectfill
n
4562.270020 6599.089844 16.000000 18.463867 rectfill
n
4578.270020 6599.089844 17.066895 18.463867 rectfill
n
4595.330078 6599.089844 16.000000 18.463867 rectfill
n
4611.330078 6599.089844 17.066895 18.463867 rectfill
n
4628.399902 6599.089844 17.066895 18.463867 rectfill
n
4645.470215 6599.089844 16.000000 18.463867 rectfill
n
4661.470215 6599.089844 17.066895 18.463867 rectfill
n
4678.529785 6599.089844 16.000000 18.463867 rectfill
n
4694.540039 6599.089844 17.066895 18.463867 rectfill
n
4711.600098 6599.089844 16.000000 18.463867 rectfill
n
4727.600098 6599.089844 17.066895 18.463867 rectfill
n
4744.669922 6599.089844 16.000000 18.463867 rectfill
n
4760.669922 6599.089844 17.066895 18.463867 rectfill
n
4777.740234 6599.089844 17.066895 18.463867 rectfill
n
4794.799805 6599.089844 16.000000 18.463867 rectfill
n
4810.799805 6599.089844 17.066895 18.463867 rectfill
n
4827.870117 6599.089844 16.000000 18.463867 rectfill
n
4446.000000 6617.560059 16.000000 19.343262 rectfill
n
4462.000000 6617.560059 17.066895 19.343262 rectfill
n
4479.069824 6617.560059 17.066895 19.343262 rectfill
n
4496.129883 6617.560059 16.000000 19.343262 rectfill
n
4512.129883 6617.560059 17.066895 19.343262 rectfill
n
4529.200195 6617.560059 16.000000 19.343262 rectfill
n
4545.200195 6617.560059 17.066895 19.343262 rectfill
n
4562.270020 6617.560059 16.000000 19.343262 rectfill
n
4578.270020 6617.560059 17.066895 19.343262 rectfill
n
4595.330078 6617.560059 16.000000 19.343262 rectfill
n
4611.330078 6617.560059 17.066895 19.343262 rectfill
n
4628.399902 6617.560059 17.066895 19.343262 rectfill
n
4645.470215 6617.560059 16.000000 19.343262 rectfill
n
4661.470215 6617.560059 17.066895 19.343262 rectfill
n
4678.529785 6617.560059 16.000000 19.343262 rectfill
n
4694.540039 6617.560059 17.066895 19.343262 rectfill
n
4711.600098 6617.560059 16.000000 19.343262 rectfill
n
4727.600098 6617.560059 17.066895 19.343262 rectfill
n
4744.669922 6617.560059 16.000000 19.343262 rectfill
n
4794.799805 6617.560059 16.000000 19.343262 rectfill
n
4428.930176 6636.899902 17.066895 19.343262 rectfill
n
4446.000000 6636.899902 16.000000 19.343262 rectfill
n
4462.000000 6636.899902 17.066895 19.343262 rectfill
n
4479.069824 6636.899902 17.066895 19.343262 rectfill
n
4496.129883 6636.899902 16.000000 19.343262 rectfill
n
4512.129883 6636.899902 17.066895 19.343262 rectfill
n
4529.200195 6636.899902 16.000000 19.343262 rectfill
n
4545.200195 6636.899902 17.066895 19.343262 rectfill
n
4562.270020 6636.899902 16.000000 19.343262 rectfill
n
4578.270020 6636.899902 17.066895 19.343262 rectfill
n
4595.330078 6636.899902 16.000000 19.343262 rectfill
n
4611.330078 6636.899902 17.066895 19.343262 rectfill
n
4628.399902 6636.899902 17.066895 19.343262 rectfill
n
4645.470215 6636.899902 16.000000 19.343262 rectfill
n
4661.470215 6636.899902 17.066895 19.343262 rectfill
n
4678.529785 6636.899902 16.000000 19.343262 rectfill
n
4412.930176 6656.240234 16.000000 18.463867 rectfill
n
4428.930176 6656.240234 17.066895 18.463867 rectfill
n
4446.000000 6656.240234 16.000000 18.463867 rectfill
n
4462.000000 6656.240234 17.066895 18.463867 rectfill
n
4479.069824 6656.240234 17.066895 18.463867 rectfill
n
4496.129883 6656.240234 16.000000 18.463867 rectfill
n
4512.129883 6656.240234 17.066895 18.463867 rectfill
n
4529.200195 6656.240234 16.000000 18.463867 rectfill
n
4545.200195 6656.240234 17.066895 18.463867 rectfill
n
4562.270020 6656.240234 16.000000 18.463867 rectfill
n
4578.270020 6656.240234 17.066895 18.463867 rectfill
n
4595.330078 6656.240234 16.000000 18.463867 rectfill
n
4611.330078 6656.240234 17.066895 18.463867 rectfill
n
4628.399902 6656.240234 17.066895 18.463867 rectfill
n
4661.470215 6656.240234 17.066895 18.463867 rectfill
n
4362.799805 6674.709961 17.066895 19.343262 rectfill
n
4395.870117 6674.709961 17.066895 19.343262 rectfill
n
4412.930176 6674.709961 16.000000 19.343262 rectfill
n
4428.930176 6674.709961 17.066895 19.343262 rectfill
n
4446.000000 6674.709961 16.000000 19.343262 rectfill
n
4462.000000 6674.709961 17.066895 19.343262 rectfill
n
4479.069824 6674.709961 17.066895 19.343262 rectfill
n
4496.129883 6674.709961 16.000000 19.343262 rectfill
n
4512.129883 6674.709961 17.066895 19.343262 rectfill
n
4529.200195 6674.709961 16.000000 19.343262 rectfill
n
4545.200195 6674.709961 17.066895 19.343262 rectfill
n
4562.270020 6674.709961 16.000000 19.343262 rectfill
n
4578.270020 6674.709961 17.066895 19.343262 rectfill
n
4595.330078 6674.709961 16.000000 19.343262 rectfill
n
4611.330078 6674.709961 17.066895 19.343262 rectfill
n
4362.799805 6694.049805 17.066895 19.343262 rectfill
n
4379.870117 6694.049805 16.000000 19.343262 rectfill
n
4395.870117 6694.049805 17.066895 19.343262 rectfill
n
4412.930176 6694.049805 16.000000 19.343262 rectfill
n
4428.930176 6694.049805 17.066895 19.343262 rectfill
n
4446.000000 6694.049805 16.000000 19.343262 rectfill
n
4462.000000 6694.049805 17.066895 19.343262 rectfill
n
4479.069824 6694.049805 17.066895 19.343262 rectfill
n
4496.129883 6694.049805 16.000000 19.343262 rectfill
n
4512.129883 6694.049805 17.066895 19.343262 rectfill
n
4545.200195 6694.049805 17.066895 19.343262 rectfill
n
4562.270020 6694.049805 16.000000 19.343262 rectfill
n
4346.799805 6713.399902 16.000000 18.463867 rectfill
n
4362.799805 6713.399902 17.066895 18.463867 rectfill
n
4379.870117 6713.399902 16.000000 18.463867 rectfill
n
4395.870117 6713.399902 17.066895 18.463867 rectfill
n
4412.930176 6713.399902 16.000000 18.463867 rectfill
n
4428.930176 6713.399902 17.066895 18.463867 rectfill
n
4446.000000 6713.399902 16.000000 18.463867 rectfill
n
4462.000000 6713.399902 17.066895 18.463867 rectfill
n
4479.069824 6713.399902 17.066895 18.463867 rectfill
n
4496.129883 6713.399902 16.000000 18.463867 rectfill
n
4512.129883 6713.399902 17.066895 18.463867 rectfill
n
4529.200195 6713.399902 16.000000 18.463867 rectfill
n
4545.200195 6713.399902 17.066895 18.463867 rectfill
n
4312.669922 6731.859863 17.066895 19.343262 rectfill
n
4346.799805 6731.859863 16.000000 19.343262 rectfill
n
4362.799805 6731.859863 17.066895 19.343262 rectfill
n
4379.870117 6731.859863 16.000000 19.343262 rectfill
n
4395.870117 6731.859863 17.066895 19.343262 rectfill
n
4412.930176 6731.859863 16.000000 19.343262 rectfill
n
4428.930176 6731.859863 17.066895 19.343262 rectfill
n
4446.000000 6731.859863 16.000000 19.343262 rectfill
n
4462.000000 6731.859863 17.066895 19.343262 rectfill
n
4496.129883 6731.859863 16.000000 19.343262 rectfill
n
4246.529785 6751.200195 17.066895 19.343262 rectfill
n
4312.669922 6751.200195 17.066895 19.343262 rectfill
n
4329.729980 6751.200195 17.066895 19.343262 rectfill
n
4346.799805 6751.200195 16.000000 19.343262 rectfill
n
4362.799805 6751.200195 17.066895 19.343262 rectfill
n
4379.870117 6751.200195 16.000000 19.343262 rectfill
n
4395.870117 6751.200195 17.066895 19.343262 rectfill
n
4412.930176 6751.200195 16.000000 19.343262 rectfill
n
4428.930176 6751.200195 17.066895 19.343262 rectfill
n
4446.000000 6751.200195 16.000000 19.343262 rectfill
n
4462.000000 6751.200195 17.066895 19.343262 rectfill
n
4479.069824 6751.200195 17.066895 19.343262 rectfill
n
4279.600098 6770.549805 17.066895 18.463867 rectfill
n
4312.669922 6770.549805 17.066895 18.463867 rectfill
n
4379.870117 6770.549805 16.000000 18.463867 rectfill
n
4395.870117 6770.549805 17.066895 18.463867 rectfill
n
4412.930176 6770.549805 16.000000 18.463867 rectfill
n
4296.669922 6789.009766 16.000000 19.343262 rectfill
n
4312.669922 6789.009766 17.066895 19.343262 rectfill
n
4412.930176 6789.009766 16.000000 19.343262 rectfill
n
4312.669922 6827.700195 17.066895 18.463867 rectfill
n
4197.459961 6846.160156 16.000000 19.343262 rectfill
n
4213.459961 6865.509766 17.066895 19.343262 rectfill
8.75666 w
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3162.22 6458.88 m
4978.74 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
493.774 558.971 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/space <1C60D8A8C9B854D00D> |-
/E <1C60D8A8C9B64EDF8848CE9279B1CB0DB8E327FCECB7EA9AD05E85A4F37C
EF8FC7CD90410DD835159456B98762747518C3257C7D1DD1BBB265B4E4E2B2A3
8CD8FD09> |-
/parenleft <1C60D8A8C9B81F2C34BC1722DDD423BF74B5FA9795C5C0B97515
A2477C4E43F0AF26DBE72D9679E2C8119417676A4F198A0ACAC0E1B8862CF70B
2B3C0B73E4> |-
/G <1C60D8A8C9B6FF868BD521ED27140F7CE20673CC83F9ED1B25FEBB503182
BB789B4C520675B6BCA7262215C8EC0281CC116954600DEA95032248D00FAC6C
D333AEADB365EEDAA7B231AAE2DB2F68AD7EB2BF020D460E1D2E330A5358AC53
9949CC84A58814BE720C7C9B23B0968F2C3E47194B5C3F597E02B108C6B24A4B
07DD3CAFC5693E036488C4C683A176D8D17BDE1D0D3A07EFE3595D4E0A378A34
DC1248822D5E69> |-
/e <1C60D8A8C9B7EF32A817545464FBEE187E54133CFEF42C8D411B5D84004C
6CE6357473E2B643D3CE08AA1A42BBFB1F28CA26E22E411F5A7C8273040C4A44
EA0B9D82113808AC26DB28239FB7889E290867F8E4D61BA95992B5E022A054C0
3BBDF962DFAEF44EDE7EA21EAB727BE1674DADA315303A694B45> |-
/V <1C60D8A8C9B64EDF881FD1BABC9D6C8A60EC673A18AD3320C442DD8D1699
5CFE63D9A9F2DBC5E79F865923A8B6C0> |-
/parenright <1C60D8A8C9B81F2C34BC1722DD85DC0464B29C35E5A28C77CC3
B8CC40544DD66836C45A1D9EBD1AED22664FD42484A423BD32DFAD20E013A569
BEE2BBFE231> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 32 /space put
dup 69 /E put
dup 40 /parenleft put
dup 71 /G put
dup 101 /e put
dup 86 /V put
dup 41 /parenright put
pop
end
%ADOEndSubsetFont
/N110 [13.459 0.0 0.0 11.0942 0.0 0.0] Tf
( E \(GeV\))
[3.74161 8.97728 3.74161 4.48176 10.4711 7.48322 8.97728 4.48176 ] pdfxs
485.241 558.971 m
/N109 [13.459 0.0 0.0 11.0942 0.0 0.0] Tf
(D) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3616.59 6544.5 m
3616.59 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3995.07 6501.69 m
3995.07 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4373.56 6544.5 m
4373.56 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3616.59 6544.5 m
3616.59 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3238.11 6501.69 m
3238.11 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4373.56 6544.5 m
4373.56 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4751.07 6501.69 m
4751.07 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
385.72 574.094 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/hyphen <1C60D8A8C9B81F2C3AD84DE5994E75610D812F6635B986E9E6C1524
BE0> |-
/zero <1C60D8A8C9B7EF32A8168B63E2B2D241679596F0D24E79953D2283C96
675110F5E9F72B72750E3E10232DC663651583C349FF651F5E53D3C9A6B1C733
579734DC71E6BBD66ADB2CA47B042C8AC4511ECE40F78EE7AF041312149E5348
829114E30E63629D6D4400CB3403C73CAD57EEF08B4AD9E113AF1D7AC917D525
0CA37EEE4B5397D6375BF3B6DA0CD732B0DDDCD2C6C6ACAFD8DD09D02> |-
/period <1C60D8A8C9B854D088EA5B7FB42257B8EB4E308251057A8D21F553F
3> |-
/five <1C60D8A8C9B7EF32A8168B63E241F04E2F2C5A1FAD62ADFCFE51DE84A
9E31AEF06BE3F58CED2A3D121F27481B63DCC00B89BFAA5D767A7BA813228D82
0FDCB8EC4A6A362955493A257D41B680BAE18A8CAE58A2E7776FBE57379B2C40
2ACF87FBF9372C9F644E11979A326AC> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 45 /hyphen put
dup 48 /zero put
dup 46 /period put
dup 53 /five put
pop
end
%ADOEndSubsetFont
/N110 [11.6237 0.0 0.0 9.58136 0.0 0.0] Tf
(-0.5)
[3.87061 6.46279 3.23139 6.46279 ] pdfxs
476.067 574.094 m
(0) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3162.22 8145.03 m
4978.74 8145.03 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3616.59 8059.4 m
3616.59 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3995.07 8102.21 m
3995.07 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4373.56 8059.4 m
4373.56 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3616.59 8059.4 m
3616.59 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3238.11 8102.21 m
3238.11 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4373.56 8059.4 m
4373.56 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4751.07 8102.21 m
4751.07 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3162.22 6458.88 m
3162.22 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
322.786 732.711 m
/N110 [0.0 11.0942 -13.4591 0.0 0.0 0.0] Tf
(\)) show
316.066 729.194 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/two <1C60D8A8C9B7EF325767ED0F84138CAED8A591EBD55D7A5F0C77923FC5
AD3BB67CB4271C08C33C78C2446E25C98C161722F81668FD7C2C0CBBCDE371AA
B0ED971F72DBE3455750A095369305AD20B28415CF56ECA492A0F0F5A111813A
F76BE6FF786D699F219FA85FB130A4> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 50 /two put
pop
end
%ADOEndSubsetFont
/N110 [0.0 7.56423 -9.17666 0.0 0.0 0.0] Tf
(2) show
322.786 690.419 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/slash <1C60D8A8C9B854D07EAD44315B740140DC91013C21760CE013F27485
578677060F28> |-
/c <1C60D8A8C9B7EF32A81682205E0185D7EBB1FBBC1DA61CCD3664F146F732
ED6BB233CD8BDC9E8BBC1EAAEB271ACFB2F1B05CE87FC5BB26BF76F7088EFD21
3726490155904B6A7F08D212D9FF5E07874EB1DE04AAE9EB740092EDA6A39436
AF5F> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 47 /slash put
dup 99 /c put
pop
end
%ADOEndSubsetFont
/N110 [0.0 11.0942 -13.4591 0.0 0.0 0.0] Tf
( \(GeV/c)
[3.08419 3.69429 8.63129 6.16837 7.39991 3.08419 6.16837 ] pdfys
326.412 679.868 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/C <1C60D8A8C9B6079FE1E4FFFDE1F32FAA379D4990B6230A14EF46D14F9EDD
44E8C477BE9A26E7FB7EADB505E98217016C08EAC4A72A6617997BBC9F93F39E
E1D0FF8260440D9D1A5DF72ED610B1B9B828DE7370F22601B4ED60EF939B128E
B39C558E5F7B2EBFCEC9ACCF37077A> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 67 /C put
pop
end
%ADOEndSubsetFont
/N110 [0.0 7.56423 -9.17666 0.0 0.0 0.0] Tf
(EC)
[5.0454 5.46137 ] pdfys
322.786 671.252 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/M <1C60D8A8C9B6B41CC7BE69C4E2D63CD14733A6F7A20785FFBE232CF7D49D
44542F8C3DE85CD98651B3E54EE361CAB974CCBA9C0E44D6332670EBF3ADA6DC
58F3DB9B5630D0E5F05378E7B3> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 77 /M put
pop
end
%ADOEndSubsetFont
/N110 [0.0 11.0942 -13.4591 0.0 0.0 0.0] Tf
(M) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3251.73 6458.88 m
3162.22 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3206.97 6670.01 m
3162.22 6670.01 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3251.73 6881.15 m
3162.22 6881.15 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3206.97 7091.31 m
3162.22 7091.31 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3251.73 7302.44 m
3162.22 7302.44 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3206.97 7512.6 m
3162.22 7512.6 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3251.73 7723.73 m
3162.22 7723.73 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3206.97 7934.87 m
3162.22 7934.87 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
3251.73 8145.03 m
3162.22 8145.03 l
[/DeviceGray] cs 0.0 sc
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
[/DeviceGray] cs 0.0 sc
327.692 580.161 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/one <1C60D8A8C9B7EF325730A29044EB6400EF9A78544746BDC5B561FFED7E
6CFA1B39AB5EDD764C7409115DD6556C3E665D6D5F8212> |-
/six <1C60D8A8C9B7EF32A8168B63EDDD84E9786411E45E8BF76CA193D913D5
170CDCAF4B5B038AA2B3E38F77AC6724490E289BD2CB3AD76B4A3B671B197769
F0DEA684AEFC560ADDE5891A593E9254E3FF36B3EF98DBF72AE15EF94A7E664D
83B91F7701E1015B1A636131C13714F1F2A5AF16C842DFAEFC4143CF27D25E02
3E93A3720DE41DCE8DEEFA0AB9BA08E378E77D3FFC5610BC4485A80C> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 49 /one put
dup 54 /six put
pop
end
%ADOEndSubsetFont
/N110 [11.6237 0.0 0.0 9.58136 0.0 0.0] Tf
(1.6)
[6.46279 3.23139 6.46279 ] pdfxs
327.692 617.441 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/seven <1C60D8A8C9B7EF325730A290E5227C44C05A536123DDC13FBD198EEE
FF3E0DB81D639A0AA154E23C34096036FEB005E0B6217D9D742AF6805A459DD0
20B1> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 55 /seven put
pop
end
%ADOEndSubsetFont
(1.7)
[6.46279 3.23139 6.46279 ] pdfxs
327.692 656.216 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/eight <1C60D8A8C9B7EF32A8168B63EDFA3C5B942C5D9606388784CE1DDEBD
A1D016D6A155EF59067D5478C2458ED2F5E6E81E162C7D7AF53B14723118FD78
BBA8603AEB0AE5490E9A605FD542BB305D170C974EB88823E848789752570AE0
37A3A5E0A580610F0D71628EA513DDD4CB2120C931D7DB2438C4D534CF67CBB0
A0C1923BF71237A2B31DA81C82CDB884833A2FC409C1FD54339788CD4675EC3A
EB57FD86D5B174638ADB08A02D017E5E5964B71769D7741666DB95D0DC945D21
45AF05AE2DE7DA96E4EA995CC3FC9D554915D0C16881AF4E579C6FC49C4818B2
0DC2A511D648B07684DD38E60ABE2990DC56EE166FAD161398E9E9> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 56 /eight put
pop
end
%ADOEndSubsetFont
(1.8)
[6.46279 3.23139 6.46279 ] pdfxs
327.692 693.936 m
%ADOBeginSubsetFont: HIRBAA+Helvetica-Bold AddGlyphs
ct_CffDict begin
%ADOt1write: (1.0.24)
systemdict begin
/HIRBAA+Helvetica-Bold findfont dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/nine <1C60D8A8C9B7EF32AF712C55668C2533B663BE17D0956C15AB28902D7
F6ED7AE543D94601B9D59129A350ABD923DFD712BD1486470535336A70BB2BDD
4A9D5CE35596A1980D08C83767D88517267842C52FB0A5F2E19BD0A41AEFCACD
344A40ED4C5B3C383BD07279206D05FC69B400382C6FF067715AF45751D90887
D9D5AA0D58911CAAF40895E2A3F4D67C5> |-
systemdict /gcheck known {setglobal} if end {end} if
end
/HIRBAA+Helvetica-Bold findfont /Encoding get
dup 57 /nine put
pop
end
%ADOEndSubsetFont
(1.9)
[6.46279 3.23139 6.46279 ] pdfxs
337.399 731.744 m
(2) show
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4978.74 6458.88 m
4978.74 8145.02 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4889.23 6458.88 m
4978.74 6458.88 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4933.98 6670.01 m
4978.74 6670.01 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4889.23 6881.15 m
4978.74 6881.15 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4933.98 7091.31 m
4978.74 7091.31 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4889.23 7302.44 m
4978.74 7302.44 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4933.98 7512.6 m
4978.74 7512.6 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4889.23 7723.73 m
4978.74 7723.73 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4933.98 7934.87 m
4978.74 7934.87 l
[/DeviceGray] cs 0.0 sc
S
Q
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4889.23 8145.03 m
4978.74 8145.03 l
[/DeviceGray] cs 0.0 sc
S
Q
n
3926.0 5939.66 m
3926.0 5943.78 3921.94 5947.13 3916.93 5947.13 c
3911.92 5947.13 3907.86 5943.78 3907.86 5939.66 c
3907.86 5935.53 3911.92 5932.18 3916.93 5932.18 c
3921.94 5932.18 3926.0 5935.53 3926.0 5939.66 c
[/DeviceGray] cs 0.0 sc
eofill
n
3917.46 5943.17 m
3917.46 5947.3 3913.4 5950.65 3908.4 5950.65 c
3903.39 5950.65 3899.33 5947.3 3899.33 5943.17 c
3899.33 5939.04 3903.39 5935.7 3908.4 5935.7 c
3913.4 5935.7 3917.46 5939.04 3917.46 5943.17 c
eofill
n
3725.46 5933.5 m
3725.46 5937.63 3721.4 5940.97 3716.39 5940.97 c
3711.39 5940.97 3707.33 5937.63 3707.33 5933.5 c
3707.33 5929.37 3711.39 5926.03 3716.39 5926.03 c
3721.4 5926.03 3725.46 5929.37 3725.46 5933.5 c
eofill
n
3720.13 5945.81 m
3720.13 5949.94 3716.07 5953.28 3711.06 5953.28 c
3706.05 5953.28 3701.99 5949.94 3701.99 5945.81 c
3701.99 5941.68 3706.05 5938.34 3711.06 5938.34 c
3716.07 5938.34 3720.13 5941.68 3720.13 5945.81 c
eofill
n
3551.59 5935.26 m
3551.59 5939.39 3547.53 5942.73 3542.53 5942.73 c
3537.52 5942.73 3533.46 5939.39 3533.46 5935.26 c
3533.46 5931.13 3537.52 5927.79 3542.53 5927.79 c
3547.53 5927.79 3551.59 5931.13 3551.59 5935.26 c
eofill
n
3541.99 5940.53 m
3541.99 5944.66 3537.93 5948.01 3532.93 5948.01 c
3527.92 5948.01 3523.86 5944.66 3523.86 5940.53 c
3523.86 5936.41 3527.92 5933.06 3532.93 5933.06 c
3537.93 5933.06 3541.99 5936.41 3541.99 5940.53 c
eofill
n
3541.99 5935.26 m
3541.99 5939.39 3537.93 5942.73 3532.93 5942.73 c
3527.92 5942.73 3523.86 5939.39 3523.86 5935.26 c
3523.86 5931.13 3527.92 5927.79 3532.93 5927.79 c
3537.93 5927.79 3541.99 5931.13 3541.99 5935.26 c
eofill
n
4639.6 5927.35 m
4639.6 5931.47 4635.54 5934.82 4630.53 5934.82 c
4625.53 5934.82 4621.47 5931.47 4621.47 5927.35 c
4621.47 5923.22 4625.53 5919.87 4630.53 5919.87 c
4635.54 5919.87 4639.6 5923.22 4639.6 5927.35 c
eofill
n
4625.73 5921.19 m
4625.73 5925.32 4621.68 5928.66 4616.67 5928.66 c
4611.66 5928.66 4607.6 5925.32 4607.6 5921.19 c
4607.6 5917.06 4611.66 5913.72 4616.67 5913.72 c
4621.68 5913.72 4625.73 5917.06 4625.73 5921.19 c
eofill
n
4525.47 5929.1 m
4525.47 5933.23 4521.41 5936.58 4516.4 5936.58 c
4511.39 5936.58 4507.33 5933.23 4507.33 5929.1 c
4507.33 5924.98 4511.39 5921.63 4516.4 5921.63 c
4521.41 5921.63 4525.47 5924.98 4525.47 5929.1 c
eofill
n
4499.87 5922.07 m
4499.87 5926.2 4495.81 5929.54 4490.8 5929.54 c
4485.79 5929.54 4481.73 5926.2 4481.73 5922.07 c
4481.73 5917.94 4485.79 5914.6 4490.8 5914.6 c
4495.81 5914.6 4499.87 5917.94 4499.87 5922.07 c
eofill
n
4486.0 5924.71 m
4486.0 5928.84 4481.94 5932.18 4476.93 5932.18 c
4471.93 5932.18 4467.87 5928.84 4467.87 5924.71 c
4467.87 5920.58 4471.93 5917.23 4476.93 5917.23 c
4481.94 5917.23 4486.0 5920.58 4486.0 5924.71 c
eofill
n
4182.0 5914.16 m
4182.0 5918.28 4177.94 5921.63 4172.93 5921.63 c
4167.92 5921.63 4163.86 5918.28 4163.86 5914.16 c
4163.86 5910.03 4167.92 5906.68 4172.93 5906.68 c
4177.94 5906.68 4182.0 5910.03 4182.0 5914.16 c
eofill
n
4175.6 5915.92 m
4175.6 5920.04 4171.54 5923.39 4166.53 5923.39 c
4161.52 5923.39 4157.46 5920.04 4157.46 5915.92 c
4157.46 5911.79 4161.52 5908.44 4166.53 5908.44 c
4171.54 5908.44 4175.6 5911.79 4175.6 5915.92 c
eofill
n
4150.0 5926.47 m
4150.0 5930.59 4145.94 5933.94 4140.93 5933.94 c
4135.92 5933.94 4131.86 5930.59 4131.86 5926.47 c
4131.86 5922.34 4135.92 5918.99 4140.93 5918.99 c
4145.94 5918.99 4150.0 5922.34 4150.0 5926.47 c
eofill
n
4073.2 5915.04 m
4073.2 5919.16 4069.14 5922.51 4064.13 5922.51 c
4059.12 5922.51 4055.06 5919.16 4055.06 5915.04 c
4055.06 5910.91 4059.12 5907.56 4064.13 5907.56 c
4069.14 5907.56 4073.2 5910.91 4073.2 5915.04 c
eofill
n
3959.06 5929.1 m
3959.06 5933.23 3955.0 5936.58 3950.0 5936.58 c
3944.99 5936.58 3940.93 5933.23 3940.93 5929.1 c
3940.93 5924.98 3944.99 5921.63 3950.0 5921.63 c
3955.0 5921.63 3959.06 5924.98 3959.06 5929.1 c
eofill
n
3918.53 5923.83 m
3918.53 5927.96 3914.47 5931.3 3909.46 5931.3 c
3904.45 5931.3 3900.4 5927.96 3900.4 5923.83 c
3900.4 5919.7 3904.45 5916.36 3909.46 5916.36 c
3914.47 5916.36 3918.53 5919.7 3918.53 5923.83 c
eofill
n
3901.46 5927.35 m
3901.46 5931.47 3897.4 5934.82 3892.4 5934.82 c
3887.39 5934.82 3883.33 5931.47 3883.33 5927.35 c
3883.33 5923.22 3887.39 5919.87 3892.4 5919.87 c
3897.4 5919.87 3901.46 5923.22 3901.46 5927.35 c
eofill
n
3838.53 5929.98 m
3838.53 5934.11 3834.47 5937.46 3829.46 5937.46 c
3824.45 5937.46 3820.39 5934.11 3820.39 5929.98 c
3820.39 5925.86 3824.45 5922.51 3829.46 5922.51 c
3834.47 5922.51 3838.53 5925.86 3838.53 5929.98 c
eofill
n
3840.66 5920.31 m
3840.66 5924.44 3836.6 5927.79 3831.59 5927.79 c
3826.59 5927.79 3822.53 5924.44 3822.53 5920.31 c
3822.53 5916.18 3826.59 5912.84 3831.59 5912.84 c
3836.6 5912.84 3840.66 5916.18 3840.66 5920.31 c
eofill
n
3764.93 5922.07 m
3764.93 5926.2 3760.87 5929.54 3755.86 5929.54 c
3750.85 5929.54 3746.79 5926.2 3746.79 5922.07 c
3746.79 5917.94 3750.85 5914.6 3755.86 5914.6 c
3760.87 5914.6 3764.93 5917.94 3764.93 5922.07 c
eofill
n
3682.79 5915.92 m
3682.79 5920.04 3678.73 5923.39 3673.73 5923.39 c
3668.72 5923.39 3664.66 5920.04 3664.66 5915.92 c
3664.66 5911.79 3668.72 5908.44 3673.73 5908.44 c
3678.73 5908.44 3682.79 5911.79 3682.79 5915.92 c
eofill
n
3645.46 5925.59 m
3645.46 5929.71 3641.4 5933.06 3636.39 5933.06 c
3631.39 5933.06 3627.33 5929.71 3627.33 5925.59 c
3627.33 5921.46 3631.39 5918.11 3636.39 5918.11 c
3641.4 5918.11 3645.46 5921.46 3645.46 5925.59 c
eofill
n
3550.53 5915.92 m
3550.53 5920.04 3546.47 5923.39 3541.46 5923.39 c
3536.45 5923.39 3532.39 5920.04 3532.39 5915.92 c
3532.39 5911.79 3536.45 5908.44 3541.46 5908.44 c
3546.47 5908.44 3550.53 5911.79 3550.53 5915.92 c
eofill
n
3500.39 5924.71 m
3500.39 5928.84 3496.33 5932.18 3491.33 5932.18 c
3486.32 5932.18 3482.26 5928.84 3482.26 5924.71 c
3482.26 5920.58 3486.32 5917.23 3491.33 5917.23 c
3496.33 5917.23 3500.39 5920.58 3500.39 5924.71 c
eofill
n
3481.19 5914.16 m
3481.19 5918.28 3477.13 5921.63 3472.13 5921.63 c
3467.12 5921.63 3463.06 5918.28 3463.06 5914.16 c
3463.06 5910.03 3467.12 5906.68 3472.13 5906.68 c
3477.13 5906.68 3481.19 5910.03 3481.19 5914.16 c
eofill
n
4701.47 5913.28 m
4701.47 5917.41 4697.41 5920.75 4692.4 5920.75 c
4687.39 5920.75 4683.33 5917.41 4683.33 5913.28 c
4683.33 5909.15 4687.39 5905.8 4692.4 5905.8 c
4697.41 5905.8 4701.47 5909.15 4701.47 5913.28 c
eofill
n
4682.27 5898.33 m
4682.27 5902.46 4678.21 5905.8 4673.2 5905.8 c
4668.19 5905.8 4664.13 5902.46 4664.13 5898.33 c
4664.13 5894.2 4668.19 5890.86 4673.2 5890.86 c
4678.21 5890.86 4682.27 5894.2 4682.27 5898.33 c
eofill
n
4539.33 5905.36 m
4539.33 5909.49 4535.27 5912.84 4530.27 5912.84 c
4525.26 5912.84 4521.2 5909.49 4521.2 5905.36 c
4521.2 5901.24 4525.26 5897.89 4530.27 5897.89 c
4535.27 5897.89 4539.33 5901.24 4539.33 5905.36 c
eofill
n
4526.53 5905.36 m
4526.53 5909.49 4522.47 5912.84 4517.47 5912.84 c
4512.46 5912.84 4508.4 5909.49 4508.4 5905.36 c
4508.4 5901.24 4512.46 5897.89 4517.47 5897.89 c
4522.47 5897.89 4526.53 5901.24 4526.53 5905.36 c
eofill
n
4515.87 5911.52 m
4515.87 5915.65 4511.81 5918.99 4506.8 5918.99 c
4501.79 5918.99 4497.73 5915.65 4497.73 5911.52 c
4497.73 5907.39 4501.79 5904.05 4506.8 5904.05 c
4511.81 5904.05 4515.87 5907.39 4515.87 5911.52 c
eofill
n
4494.53 5906.24 m
4494.53 5910.37 4490.47 5913.72 4485.47 5913.72 c
4480.46 5913.72 4476.4 5910.37 4476.4 5906.24 c
4476.4 5902.12 4480.46 5898.77 4485.47 5898.77 c
4490.47 5898.77 4494.53 5902.12 4494.53 5906.24 c
eofill
n
4456.13 5895.69 m
4456.13 5899.82 4452.07 5903.17 4447.07 5903.17 c
4442.06 5903.17 4438.0 5899.82 4438.0 5895.69 c
4438.0 5891.57 4442.06 5888.22 4447.07 5888.22 c
4452.07 5888.22 4456.13 5891.57 4456.13 5895.69 c
eofill
n
4441.2 5911.52 m
4441.2 5915.65 4437.14 5918.99 4432.13 5918.99 c
4427.13 5918.99 4423.07 5915.65 4423.07 5911.52 c
4423.07 5907.39 4427.13 5904.05 4432.13 5904.05 c
4437.14 5904.05 4441.2 5907.39 4441.2 5911.52 c
eofill
n
4300.4 5900.09 m
4300.4 5904.22 4296.34 5907.56 4291.33 5907.56 c
4286.32 5907.56 4282.27 5904.22 4282.27 5900.09 c
4282.27 5895.96 4286.32 5892.62 4291.33 5892.62 c
4296.34 5892.62 4300.4 5895.96 4300.4 5900.09 c
eofill
n
4267.33 5908.88 m
4267.33 5913.01 4263.27 5916.36 4258.26 5916.36 c
4253.26 5916.36 4249.2 5913.01 4249.2 5908.88 c
4249.2 5904.75 4253.26 5901.41 4258.26 5901.41 c
4263.27 5901.41 4267.33 5904.75 4267.33 5908.88 c
eofill
n
4232.13 5899.21 m
4232.13 5903.34 4228.07 5906.68 4223.06 5906.68 c
4218.06 5906.68 4214.0 5903.34 4214.0 5899.21 c
4214.0 5895.08 4218.06 5891.74 4223.06 5891.74 c
4228.07 5891.74 4232.13 5895.08 4232.13 5899.21 c
eofill
n
4161.73 5906.24 m
4161.73 5910.37 4157.67 5913.72 4152.66 5913.72 c
4147.66 5913.72 4143.6 5910.37 4143.6 5906.24 c
4143.6 5902.12 4147.66 5898.77 4152.66 5898.77 c
4157.67 5898.77 4161.73 5902.12 4161.73 5906.24 c
eofill
n
4064.66 5906.24 m
4064.66 5910.37 4060.6 5913.72 4055.6 5913.72 c
4050.59 5913.72 4046.53 5910.37 4046.53 5906.24 c
4046.53 5902.12 4050.59 5898.77 4055.6 5898.77 c
4060.6 5898.77 4064.66 5902.12 4064.66 5906.24 c
eofill
n
4008.13 5911.52 m
4008.13 5915.65 4004.07 5918.99 3999.06 5918.99 c
3994.06 5918.99 3990.0 5915.65 3990.0 5911.52 c
3990.0 5907.39 3994.06 5904.05 3999.06 5904.05 c
4004.07 5904.05 4008.13 5907.39 4008.13 5911.52 c
eofill
n
3921.73 5893.93 m
3921.73 5898.06 3917.67 5901.41 3912.66 5901.41 c
3907.66 5901.41 3903.6 5898.06 3903.6 5893.93 c
3903.6 5889.81 3907.66 5886.46 3912.66 5886.46 c
3917.67 5886.46 3921.73 5889.81 3921.73 5893.93 c
eofill
n
3858.8 5908.88 m
3858.8 5913.01 3854.74 5916.36 3849.73 5916.36 c
3844.72 5916.36 3840.66 5913.01 3840.66 5908.88 c
3840.66 5904.75 3844.72 5901.41 3849.73 5901.41 c
3854.74 5901.41 3858.8 5904.75 3858.8 5908.88 c
eofill
n
3835.33 5905.36 m
3835.33 5909.49 3831.27 5912.84 3826.26 5912.84 c
3821.25 5912.84 3817.19 5909.49 3817.19 5905.36 c
3817.19 5901.24 3821.25 5897.89 3826.26 5897.89 c
3831.27 5897.89 3835.33 5901.24 3835.33 5905.36 c
eofill
n
3819.33 5906.24 m
3819.33 5910.37 3815.27 5913.72 3810.26 5913.72 c
3805.25 5913.72 3801.19 5910.37 3801.19 5906.24 c
3801.19 5902.12 3805.25 5898.77 3810.26 5898.77 c
3815.27 5898.77 3819.33 5902.12 3819.33 5906.24 c
eofill
n
3769.19 5900.97 m
3769.19 5905.1 3765.14 5908.44 3760.13 5908.44 c
3755.12 5908.44 3751.06 5905.1 3751.06 5900.97 c
3751.06 5896.84 3755.12 5893.49 3760.13 5893.49 c
3765.14 5893.49 3769.19 5896.84 3769.19 5900.97 c
eofill
n
3614.53 5896.57 m
3614.53 5900.7 3610.47 5904.05 3605.46 5904.05 c
3600.45 5904.05 3596.39 5900.7 3596.39 5896.57 c
3596.39 5892.44 3600.45 5889.1 3605.46 5889.1 c
3610.47 5889.1 3614.53 5892.44 3614.53 5896.57 c
eofill
n
3612.39 5901.85 m
3612.39 5905.97 3608.33 5909.32 3603.33 5909.32 c
3598.32 5909.32 3594.26 5905.97 3594.26 5901.85 c
3594.26 5897.72 3598.32 5894.37 3603.33 5894.37 c
3608.33 5894.37 3612.39 5897.72 3612.39 5901.85 c
eofill
n
3585.73 5900.09 m
3585.73 5904.22 3581.67 5907.56 3576.66 5907.56 c
3571.65 5907.56 3567.59 5904.22 3567.59 5900.09 c
3567.59 5895.96 3571.65 5892.62 3576.66 5892.62 c
3581.67 5892.62 3585.73 5895.96 3585.73 5900.09 c
eofill
n
3559.06 5906.24 m
3559.06 5910.37 3555.0 5913.72 3549.99 5913.72 c
3544.99 5913.72 3540.93 5910.37 3540.93 5906.24 c
3540.93 5902.12 3544.99 5898.77 3549.99 5898.77 c
3555.0 5898.77 3559.06 5902.12 3559.06 5906.24 c
eofill
n
4969.2 5881.62 m
4969.2 5885.75 4965.14 5889.1 4960.14 5889.1 c
4955.13 5889.1 4951.07 5885.75 4951.07 5881.62 c
4951.07 5877.5 4955.13 5874.15 4960.14 5874.15 c
4965.14 5874.15 4969.2 5877.5 4969.2 5881.62 c
eofill
n
4518.0 5888.66 m
4518.0 5892.79 4513.94 5896.13 4508.93 5896.13 c
4503.93 5896.13 4499.87 5892.79 4499.87 5888.66 c
4499.87 5884.53 4503.93 5881.19 4508.93 5881.19 c
4513.94 5881.19 4518.0 5884.53 4518.0 5888.66 c
eofill
n
4492.4 5885.14 m
4492.4 5889.27 4488.34 5892.62 4483.33 5892.62 c
4478.33 5892.62 4474.27 5889.27 4474.27 5885.14 c
4474.27 5881.01 4478.33 5877.67 4483.33 5877.67 c
4488.34 5877.67 4492.4 5881.01 4492.4 5885.14 c
eofill
n
4504.13 5878.99 m
4504.13 5883.11 4500.07 5886.46 4495.07 5886.46 c
4490.06 5886.46 4486.0 5883.11 4486.0 5878.99 c
4486.0 5874.86 4490.06 5871.51 4495.07 5871.51 c
4500.07 5871.51 4504.13 5874.86 4504.13 5878.99 c
eofill
n
4429.47 5883.38 m
4429.47 5887.51 4425.41 5890.86 4420.4 5890.86 c
4415.39 5890.86 4411.33 5887.51 4411.33 5883.38 c
4411.33 5879.26 4415.39 5875.91 4420.4 5875.91 c
4425.41 5875.91 4429.47 5879.26 4429.47 5883.38 c
eofill
n
4346.27 5892.18 m
4346.27 5896.3 4342.21 5899.65 4337.2 5899.65 c
4332.19 5899.65 4328.13 5896.3 4328.13 5892.18 c
4328.13 5888.05 4332.19 5884.7 4337.2 5884.7 c
4342.21 5884.7 4346.27 5888.05 4346.27 5892.18 c
eofill
n
4198.0 5884.26 m
4198.0 5888.39 4193.94 5891.74 4188.93 5891.74 c
4183.92 5891.74 4179.86 5888.39 4179.86 5884.26 c
4179.86 5880.14 4183.92 5876.79 4188.93 5876.79 c
4193.94 5876.79 4198.0 5880.14 4198.0 5884.26 c
eofill
n
4204.4 5878.99 m
4204.4 5883.11 4200.34 5886.46 4195.33 5886.46 c
4190.32 5886.46 4186.26 5883.11 4186.26 5878.99 c
4186.26 5874.86 4190.32 5871.51 4195.33 5871.51 c
4200.34 5871.51 4204.4 5874.86 4204.4 5878.99 c
eofill
n
4176.66 5884.26 m
4176.66 5888.39 4172.6 5891.74 4167.6 5891.74 c
4162.59 5891.74 4158.53 5888.39 4158.53 5884.26 c
4158.53 5880.14 4162.59 5876.79 4167.6 5876.79 c
4172.6 5876.79 4176.66 5880.14 4176.66 5884.26 c
eofill
n
4164.93 5892.18 m
4164.93 5896.3 4160.87 5899.65 4155.86 5899.65 c
4150.86 5899.65 4146.8 5896.3 4146.8 5892.18 c
4146.8 5888.05 4150.86 5884.7 4155.86 5884.7 c
4160.87 5884.7 4164.93 5888.05 4164.93 5892.18 c
eofill
n
4055.06 5886.9 m
4055.06 5891.03 4051.0 5894.37 4046.0 5894.37 c
4040.99 5894.37 4036.93 5891.03 4036.93 5886.9 c
4036.93 5882.77 4040.99 5879.43 4046.0 5879.43 c
4051.0 5879.43 4055.06 5882.77 4055.06 5886.9 c
eofill
n
4017.73 5882.5 m
4017.73 5886.63 4013.67 5889.98 4008.66 5889.98 c
4003.66 5889.98 3999.6 5886.63 3999.6 5882.5 c
3999.6 5878.38 4003.66 5875.03 4008.66 5875.03 c
4013.67 5875.03 4017.73 5878.38 4017.73 5882.5 c
eofill
n
3899.33 5879.87 m
3899.33 5883.99 3895.27 5887.34 3890.26 5887.34 c
3885.25 5887.34 3881.2 5883.99 3881.2 5879.87 c
3881.2 5875.74 3885.25 5872.39 3890.26 5872.39 c
3895.27 5872.39 3899.33 5875.74 3899.33 5879.87 c
eofill
n
3780.93 5885.14 m
3780.93 5889.27 3776.87 5892.62 3771.86 5892.62 c
3766.85 5892.62 3762.79 5889.27 3762.79 5885.14 c
3762.79 5881.01 3766.85 5877.67 3771.86 5877.67 c
3776.87 5877.67 3780.93 5881.01 3780.93 5885.14 c
eofill
n
3726.53 5891.3 m
3726.53 5895.42 3722.47 5898.77 3717.46 5898.77 c
3712.45 5898.77 3708.39 5895.42 3708.39 5891.3 c
3708.39 5887.17 3712.45 5883.82 3717.46 5883.82 c
3722.47 5883.82 3726.53 5887.17 3726.53 5891.3 c
eofill
n
3717.99 5877.23 m
3717.99 5881.36 3713.93 5884.7 3708.93 5884.7 c
3703.92 5884.7 3699.86 5881.36 3699.86 5877.23 c
3699.86 5873.1 3703.92 5869.75 3708.93 5869.75 c
3713.93 5869.75 3717.99 5873.1 3717.99 5877.23 c
eofill
n
3597.46 5878.11 m
3597.46 5882.24 3593.4 5885.58 3588.39 5885.58 c
3583.39 5885.58 3579.33 5882.24 3579.33 5878.11 c
3579.33 5873.98 3583.39 5870.63 3588.39 5870.63 c
3593.4 5870.63 3597.46 5873.98 3597.46 5878.11 c
eofill
n
3506.79 5881.62 m
3506.79 5885.75 3502.73 5889.1 3497.73 5889.1 c
3492.72 5889.1 3488.66 5885.75 3488.66 5881.62 c
3488.66 5877.5 3492.72 5874.15 3497.73 5874.15 c
3502.73 5874.15 3506.79 5877.5 3506.79 5881.62 c
eofill
n
4655.6 5858.76 m
4655.6 5862.89 4651.54 5866.24 4646.53 5866.24 c
4641.53 5866.24 4637.47 5862.89 4637.47 5858.76 c
4637.47 5854.64 4641.53 5851.29 4646.53 5851.29 c
4651.54 5851.29 4655.6 5854.64 4655.6 5858.76 c
eofill
n
4634.27 5874.59 m
4634.27 5878.72 4630.21 5882.06 4625.2 5882.06 c
4620.19 5882.06 4616.13 5878.72 4616.13 5874.59 c
4616.13 5870.46 4620.19 5867.12 4625.2 5867.12 c
4630.21 5867.12 4634.27 5870.46 4634.27 5874.59 c
eofill
n
4615.07 5870.19 m
4615.07 5874.32 4611.01 5877.67 4606.0 5877.67 c
4600.99 5877.67 4596.93 5874.32 4596.93 5870.19 c
4596.93 5866.07 4600.99 5862.72 4606.0 5862.72 c
4611.01 5862.72 4615.07 5866.07 4615.07 5870.19 c
eofill
n
4576.67 5873.71 m
4576.67 5877.84 4572.61 5881.19 4567.6 5881.19 c
4562.59 5881.19 4558.53 5877.84 4558.53 5873.71 c
4558.53 5869.58 4562.59 5866.24 4567.6 5866.24 c
4572.61 5866.24 4576.67 5869.58 4576.67 5873.71 c
eofill
n
4258.8 5856.13 m
4258.8 5860.25 4254.74 5863.6 4249.73 5863.6 c
4244.72 5863.6 4240.66 5860.25 4240.66 5856.13 c
4240.66 5852.0 4244.72 5848.65 4249.73 5848.65 c
4254.74 5848.65 4258.8 5852.0 4258.8 5856.13 c
eofill
n
4226.8 5870.19 m
4226.8 5874.32 4222.74 5877.67 4217.73 5877.67 c
4212.72 5877.67 4208.66 5874.32 4208.66 5870.19 c
4208.66 5866.07 4212.72 5862.72 4217.73 5862.72 c
4222.74 5862.72 4226.8 5866.07 4226.8 5870.19 c
eofill
n
4207.6 5864.92 m
4207.6 5869.05 4203.54 5872.39 4198.53 5872.39 c
4193.52 5872.39 4189.46 5869.05 4189.46 5864.92 c
4189.46 5860.79 4193.52 5857.45 4198.53 5857.45 c
4203.54 5857.45 4207.6 5860.79 4207.6 5864.92 c
eofill
n
4177.73 5869.32 m
4177.73 5873.44 4173.67 5876.79 4168.66 5876.79 c
4163.66 5876.79 4159.6 5873.44 4159.6 5869.32 c
4159.6 5865.19 4163.66 5861.84 4168.66 5861.84 c
4173.67 5861.84 4177.73 5865.19 4177.73 5869.32 c
eofill
n
4036.93 5872.83 m
4036.93 5876.96 4032.87 5880.31 4027.86 5880.31 c
4022.86 5880.31 4018.8 5876.96 4018.8 5872.83 c
4018.8 5868.7 4022.86 5865.36 4027.86 5865.36 c
4032.87 5865.36 4036.93 5868.7 4036.93 5872.83 c
eofill
n
3888.66 5857.89 m
3888.66 5862.01 3884.6 5865.36 3879.6 5865.36 c
3874.59 5865.36 3870.53 5862.01 3870.53 5857.89 c
3870.53 5853.76 3874.59 5850.41 3879.6 5850.41 c
3884.6 5850.41 3888.66 5853.76 3888.66 5857.89 c
eofill
n
3817.19 5863.16 m
3817.19 5867.29 3813.14 5870.63 3808.13 5870.63 c
3803.12 5870.63 3799.06 5867.29 3799.06 5863.16 c
3799.06 5859.03 3803.12 5855.69 3808.13 5855.69 c
3813.14 5855.69 3817.19 5859.03 3817.19 5863.16 c
eofill
n
3757.46 5863.16 m
3757.46 5867.29 3753.4 5870.63 3748.39 5870.63 c
3743.39 5870.63 3739.33 5867.29 3739.33 5863.16 c
3739.33 5859.03 3743.39 5855.69 3748.39 5855.69 c
3753.4 5855.69 3757.46 5859.03 3757.46 5863.16 c
eofill
n
3695.59 5864.92 m
3695.59 5869.05 3691.53 5872.39 3686.53 5872.39 c
3681.52 5872.39 3677.46 5869.05 3677.46 5864.92 c
3677.46 5860.79 3681.52 5857.45 3686.53 5857.45 c
3691.53 5857.45 3695.59 5860.79 3695.59 5864.92 c
eofill
n
3653.99 5869.32 m
3653.99 5873.44 3649.93 5876.79 3644.93 5876.79 c
3639.92 5876.79 3635.86 5873.44 3635.86 5869.32 c
3635.86 5865.19 3639.92 5861.84 3644.93 5861.84 c
3649.93 5861.84 3653.99 5865.19 3653.99 5869.32 c
eofill
n
3615.59 5871.07 m
3615.59 5875.2 3611.53 5878.55 3606.53 5878.55 c
3601.52 5878.55 3597.46 5875.2 3597.46 5871.07 c
3597.46 5866.95 3601.52 5863.6 3606.53 5863.6 c
3611.53 5863.6 3615.59 5866.95 3615.59 5871.07 c
eofill
n
3578.26 5868.44 m
3578.26 5872.56 3574.2 5875.91 3569.19 5875.91 c
3564.19 5875.91 3560.13 5872.56 3560.13 5868.44 c
3560.13 5864.31 3564.19 5860.96 3569.19 5860.96 c
3574.2 5860.96 3578.26 5864.31 3578.26 5868.44 c
eofill
n
3531.33 5866.68 m
3531.33 5870.8 3527.27 5874.15 3522.26 5874.15 c
3517.25 5874.15 3513.19 5870.8 3513.19 5866.68 c
3513.19 5862.55 3517.25 5859.2 3522.26 5859.2 c
3527.27 5859.2 3531.33 5862.55 3531.33 5866.68 c
eofill
n
3513.19 5867.56 m
3513.19 5871.68 3509.13 5875.03 3504.13 5875.03 c
3499.12 5875.03 3495.06 5871.68 3495.06 5867.56 c
3495.06 5863.43 3499.12 5860.08 3504.13 5860.08 c
3509.13 5860.08 3513.19 5863.43 3513.19 5867.56 c
eofill
n
4610.8 5839.42 m
4610.8 5843.55 4606.74 5846.89 4601.73 5846.89 c
4596.73 5846.89 4592.67 5843.55 4592.67 5839.42 c
4592.67 5835.29 4596.73 5831.95 4601.73 5831.95 c
4606.74 5831.95 4610.8 5835.29 4610.8 5839.42 c
eofill
n
4524.4 5847.33 m
4524.4 5851.46 4520.34 5854.81 4515.33 5854.81 c
4510.33 5854.81 4506.27 5851.46 4506.27 5847.33 c
4506.27 5843.21 4510.33 5839.86 4515.33 5839.86 c
4520.34 5839.86 4524.4 5843.21 4524.4 5847.33 c
eofill
n
4360.13 5855.25 m
4360.13 5859.37 4356.07 5862.72 4351.07 5862.72 c
4346.06 5862.72 4342.0 5859.37 4342.0 5855.25 c
4342.0 5851.12 4346.06 5847.77 4351.07 5847.77 c
4356.07 5847.77 4360.13 5851.12 4360.13 5855.25 c
eofill
n
4159.6 5847.33 m
4159.6 5851.46 4155.54 5854.81 4150.53 5854.81 c
4145.52 5854.81 4141.46 5851.46 4141.46 5847.33 c
4141.46 5843.21 4145.52 5839.86 4150.53 5839.86 c
4155.54 5839.86 4159.6 5843.21 4159.6 5847.33 c
eofill
n
4152.13 5845.58 m
4152.13 5849.7 4148.07 5853.05 4143.06 5853.05 c
4138.06 5853.05 4134.0 5849.7 4134.0 5845.58 c
4134.0 5841.45 4138.06 5838.1 4143.06 5838.1 c
4148.07 5838.1 4152.13 5841.45 4152.13 5845.58 c
eofill
n
4139.33 5842.06 m
4139.33 5846.19 4135.27 5849.53 4130.26 5849.53 c
4125.26 5849.53 4121.2 5846.19 4121.2 5842.06 c
4121.2 5837.93 4125.26 5834.58 4130.26 5834.58 c
4135.27 5834.58 4139.33 5837.93 4139.33 5842.06 c
eofill
n
4047.6 5846.45 m
4047.6 5850.58 4043.54 5853.93 4038.53 5853.93 c
4033.52 5853.93 4029.46 5850.58 4029.46 5846.45 c
4029.46 5842.33 4033.52 5838.98 4038.53 5838.98 c
4043.54 5838.98 4047.6 5842.33 4047.6 5846.45 c
eofill
n
3954.8 5842.94 m
3954.8 5847.07 3950.74 5850.41 3945.73 5850.41 c
3940.72 5850.41 3936.66 5847.07 3936.66 5842.94 c
3936.66 5838.81 3940.72 5835.46 3945.73 5835.46 c
3950.74 5835.46 3954.8 5838.81 3954.8 5842.94 c
eofill
n
3757.46 5842.06 m
3757.46 5846.19 3753.4 5849.53 3748.39 5849.53 c
3743.39 5849.53 3739.33 5846.19 3739.33 5842.06 c
3739.33 5837.93 3743.39 5834.58 3748.39 5834.58 c
3753.4 5834.58 3757.46 5837.93 3757.46 5842.06 c
eofill
n
3699.86 5848.21 m
3699.86 5852.34 3695.8 5855.69 3690.79 5855.69 c
3685.79 5855.69 3681.73 5852.34 3681.73 5848.21 c
3681.73 5844.09 3685.79 5840.74 3690.79 5840.74 c
3695.8 5840.74 3699.86 5844.09 3699.86 5848.21 c
eofill
n
3694.53 5855.25 m
3694.53 5859.37 3690.47 5862.72 3685.46 5862.72 c
3680.45 5862.72 3676.39 5859.37 3676.39 5855.25 c
3676.39 5851.12 3680.45 5847.77 3685.46 5847.77 c
3690.47 5847.77 3694.53 5851.12 3694.53 5855.25 c
eofill
n
3597.46 5837.66 m
3597.46 5841.79 3593.4 5845.14 3588.39 5845.14 c
3583.39 5845.14 3579.33 5841.79 3579.33 5837.66 c
3579.33 5833.53 3583.39 5830.19 3588.39 5830.19 c
3593.4 5830.19 3597.46 5833.53 3597.46 5837.66 c
eofill
n
3547.33 5840.3 m
3547.33 5844.43 3543.27 5847.77 3538.26 5847.77 c
3533.25 5847.77 3529.19 5844.43 3529.19 5840.3 c
3529.19 5836.17 3533.25 5832.83 3538.26 5832.83 c
3543.27 5832.83 3547.33 5836.17 3547.33 5840.3 c
eofill
n
3511.06 5848.21 m
3511.06 5852.34 3507.0 5855.69 3501.99 5855.69 c
3496.99 5855.69 3492.93 5852.34 3492.93 5848.21 c
3492.93 5844.09 3496.99 5840.74 3501.99 5840.74 c
3507.0 5840.74 3511.06 5844.09 3511.06 5848.21 c
eofill
n
3879.06 6083.85 m
3879.06 6087.98 3875.0 6091.33 3870.0 6091.33 c
3864.99 6091.33 3860.93 6087.98 3860.93 6083.85 c
3860.93 6079.72 3864.99 6076.38 3870.0 6076.38 c
3875.0 6076.38 3879.06 6079.72 3879.06 6083.85 c
eofill
n
3869.46 6080.34 m
3869.46 6084.46 3865.4 6087.81 3860.4 6087.81 c
3855.39 6087.81 3851.33 6084.46 3851.33 6080.34 c
3851.33 6076.21 3855.39 6072.86 3860.4 6072.86 c
3865.4 6072.86 3869.46 6076.21 3869.46 6080.34 c
eofill
n
3847.06 6081.21 m
3847.06 6085.34 3843.0 6088.69 3838.0 6088.69 c
3832.99 6088.69 3828.93 6085.34 3828.93 6081.21 c
3828.93 6077.09 3832.99 6073.74 3838.0 6073.74 c
3843.0 6073.74 3847.06 6077.09 3847.06 6081.21 c
eofill
n
3849.2 6081.21 m
3849.2 6085.34 3845.14 6088.69 3840.13 6088.69 c
3835.12 6088.69 3831.06 6085.34 3831.06 6081.21 c
3831.06 6077.09 3835.12 6073.74 3840.13 6073.74 c
3845.14 6073.74 3849.2 6077.09 3849.2 6081.21 c
eofill
n
3808.66 6076.82 m
3808.66 6080.95 3804.6 6084.29 3799.59 6084.29 c
3794.59 6084.29 3790.53 6080.95 3790.53 6076.82 c
3790.53 6072.69 3794.59 6069.34 3799.59 6069.34 c
3804.6 6069.34 3808.66 6072.69 3808.66 6076.82 c
eofill
n
3823.59 6081.21 m
3823.59 6085.34 3819.54 6088.69 3814.53 6088.69 c
3809.52 6088.69 3805.46 6085.34 3805.46 6081.21 c
3805.46 6077.09 3809.52 6073.74 3814.53 6073.74 c
3819.54 6073.74 3823.59 6077.09 3823.59 6081.21 c
eofill
n
3714.79 6075.06 m
3714.79 6079.19 3710.73 6082.53 3705.73 6082.53 c
3700.72 6082.53 3696.66 6079.19 3696.66 6075.06 c
3696.66 6070.93 3700.72 6067.59 3705.73 6067.59 c
3710.73 6067.59 3714.79 6070.93 3714.79 6075.06 c
eofill
n
3697.73 6078.58 m
3697.73 6082.7 3693.67 6086.05 3688.66 6086.05 c
3683.65 6086.05 3679.59 6082.7 3679.59 6078.58 c
3679.59 6074.45 3683.65 6071.1 3688.66 6071.1 c
3693.67 6071.1 3697.73 6074.45 3697.73 6078.58 c
eofill
n
3700.93 6075.06 m
3700.93 6079.19 3696.87 6082.53 3691.86 6082.53 c
3686.85 6082.53 3682.79 6079.19 3682.79 6075.06 c
3682.79 6070.93 3686.85 6067.59 3691.86 6067.59 c
3696.87 6067.59 3700.93 6070.93 3700.93 6075.06 c
eofill
n
3697.73 6072.42 m
3697.73 6076.55 3693.67 6079.9 3688.66 6079.9 c
3683.65 6079.9 3679.59 6076.55 3679.59 6072.42 c
3679.59 6068.29 3683.65 6064.95 3688.66 6064.95 c
3693.67 6064.95 3697.73 6068.29 3697.73 6072.42 c
eofill
n
3658.26 6073.3 m
3658.26 6077.43 3654.2 6080.77 3649.19 6080.77 c
3644.19 6080.77 3640.13 6077.43 3640.13 6073.3 c
3640.13 6069.17 3644.19 6065.83 3649.19 6065.83 c
3654.2 6065.83 3658.26 6069.17 3658.26 6073.3 c
eofill
n
3647.59 6076.82 m
3647.59 6080.95 3643.53 6084.29 3638.53 6084.29 c
3633.52 6084.29 3629.46 6080.95 3629.46 6076.82 c
3629.46 6072.69 3633.52 6069.34 3638.53 6069.34 c
3643.53 6069.34 3647.59 6072.69 3647.59 6076.82 c
eofill
n
3513.19 6067.15 m
3513.19 6071.27 3509.13 6074.62 3504.13 6074.62 c
3499.12 6074.62 3495.06 6071.27 3495.06 6067.15 c
3495.06 6063.02 3499.12 6059.67 3504.13 6059.67 c
3509.13 6059.67 3513.19 6063.02 3513.19 6067.15 c
eofill
n
4659.87 6053.08 m
4659.87 6057.21 4655.81 6060.55 4650.8 6060.55 c
4645.79 6060.55 4641.73 6057.21 4641.73 6053.08 c
4641.73 6048.95 4645.79 6045.6 4650.8 6045.6 c
4655.81 6045.6 4659.87 6048.95 4659.87 6053.08 c
eofill
n
4273.73 6058.35 m
4273.73 6062.48 4269.67 6065.83 4264.67 6065.83 c
4259.66 6065.83 4255.6 6062.48 4255.6 6058.35 c
4255.6 6054.23 4259.66 6050.88 4264.67 6050.88 c
4269.67 6050.88 4273.73 6054.23 4273.73 6058.35 c
eofill
n
3826.79 6048.68 m
3826.79 6052.81 3822.74 6056.16 3817.73 6056.16 c
3812.72 6056.16 3808.66 6052.81 3808.66 6048.68 c
3808.66 6044.55 3812.72 6041.21 3817.73 6041.21 c
3822.74 6041.21 3826.79 6044.55 3826.79 6048.68 c
eofill
n
3822.53 6059.23 m
3822.53 6063.36 3818.47 6066.71 3813.46 6066.71 c
3808.45 6066.71 3804.39 6063.36 3804.39 6059.23 c
3804.39 6055.11 3808.45 6051.76 3813.46 6051.76 c
3818.47 6051.76 3822.53 6055.11 3822.53 6059.23 c
eofill
n
3787.33 6053.08 m
3787.33 6057.21 3783.27 6060.55 3778.26 6060.55 c
3773.25 6060.55 3769.19 6057.21 3769.19 6053.08 c
3769.19 6048.95 3773.25 6045.6 3778.26 6045.6 c
3783.27 6045.6 3787.33 6048.95 3787.33 6053.08 c
eofill
n
3692.39 6053.96 m
3692.39 6058.09 3688.33 6061.43 3683.33 6061.43 c
3678.32 6061.43 3674.26 6058.09 3674.26 6053.96 c
3674.26 6049.83 3678.32 6046.48 3683.33 6046.48 c
3688.33 6046.48 3692.39 6049.83 3692.39 6053.96 c
eofill
n
3532.39 6060.11 m
3532.39 6064.24 3528.33 6067.59 3523.33 6067.59 c
3518.32 6067.59 3514.26 6064.24 3514.26 6060.11 c
3514.26 6055.99 3518.32 6052.64 3523.33 6052.64 c
3528.33 6052.64 3532.39 6055.99 3532.39 6060.11 c
eofill
n
3517.46 6061.87 m
3517.46 6066.0 3513.4 6069.34 3508.39 6069.34 c
3503.39 6069.34 3499.33 6066.0 3499.33 6061.87 c
3499.33 6057.74 3503.39 6054.4 3508.39 6054.4 c
3513.4 6054.4 3517.46 6057.74 3517.46 6061.87 c
eofill
n
3492.93 6062.75 m
3492.93 6066.88 3488.87 6070.22 3483.86 6070.22 c
3478.85 6070.22 3474.79 6066.88 3474.79 6062.75 c
3474.79 6058.62 3478.85 6055.28 3483.86 6055.28 c
3488.87 6055.28 3492.93 6058.62 3492.93 6062.75 c
eofill
n
4376.13 6033.74 m
4376.13 6037.86 4372.07 6041.21 4367.07 6041.21 c
4362.06 6041.21 4358.0 6037.86 4358.0 6033.74 c
4358.0 6029.61 4362.06 6026.26 4367.07 6026.26 c
4372.07 6026.26 4376.13 6029.61 4376.13 6033.74 c
eofill
n
4321.73 6046.04 m
4321.73 6050.17 4317.67 6053.52 4312.67 6053.52 c
4307.66 6053.52 4303.6 6050.17 4303.6 6046.04 c
4303.6 6041.92 4307.66 6038.57 4312.67 6038.57 c
4317.67 6038.57 4321.73 6041.92 4321.73 6046.04 c
eofill
n
4223.6 6042.53 m
4223.6 6046.66 4219.54 6050.0 4214.53 6050.0 c
4209.52 6050.0 4205.46 6046.66 4205.46 6042.53 c
4205.46 6038.4 4209.52 6035.05 4214.53 6035.05 c
4219.54 6035.05 4223.6 6038.4 4223.6 6042.53 c
eofill
n
3988.93 6040.77 m
3988.93 6044.9 3984.87 6048.24 3979.86 6048.24 c
3974.86 6048.24 3970.8 6044.9 3970.8 6040.77 c
3970.8 6036.64 3974.86 6033.3 3979.86 6033.3 c
3984.87 6033.3 3988.93 6036.64 3988.93 6040.77 c
eofill
n
3951.6 6043.41 m
3951.6 6047.53 3947.54 6050.88 3942.53 6050.88 c
3937.52 6050.88 3933.46 6047.53 3933.46 6043.41 c
3933.46 6039.28 3937.52 6035.93 3942.53 6035.93 c
3947.54 6035.93 3951.6 6039.28 3951.6 6043.41 c
eofill
n
3648.66 6038.13 m
3648.66 6042.26 3644.6 6045.6 3639.59 6045.6 c
3634.59 6045.6 3630.53 6042.26 3630.53 6038.13 c
3630.53 6034.0 3634.59 6030.66 3639.59 6030.66 c
3644.6 6030.66 3648.66 6034.0 3648.66 6038.13 c
eofill
n
3564.39 6028.46 m
3564.39 6032.59 3560.33 6035.93 3555.33 6035.93 c
3550.32 6035.93 3546.26 6032.59 3546.26 6028.46 c
3546.26 6024.33 3550.32 6020.99 3555.33 6020.99 c
3560.33 6020.99 3564.39 6024.33 3564.39 6028.46 c
eofill
n
3482.26 6030.22 m
3482.26 6034.35 3478.2 6037.69 3473.19 6037.69 c
3468.18 6037.69 3464.13 6034.35 3464.13 6030.22 c
3464.13 6026.09 3468.18 6022.74 3473.19 6022.74 c
3478.2 6022.74 3482.26 6026.09 3482.26 6030.22 c
eofill
n
4394.27 6026.7 m
4394.27 6030.83 4390.21 6034.17 4385.2 6034.17 c
4380.19 6034.17 4376.13 6030.83 4376.13 6026.7 c
4376.13 6022.57 4380.19 6019.23 4385.2 6019.23 c
4390.21 6019.23 4394.27 6022.57 4394.27 6026.7 c
eofill
n
4294.0 6012.63 m
4294.0 6016.76 4289.94 6020.11 4284.93 6020.11 c
4279.92 6020.11 4275.87 6016.76 4275.87 6012.63 c
4275.87 6008.51 4279.92 6005.16 4284.93 6005.16 c
4289.94 6005.16 4294.0 6008.51 4294.0 6012.63 c
eofill
n
4282.27 6021.43 m
4282.27 6025.55 4278.21 6028.9 4273.2 6028.9 c
4268.19 6028.9 4264.13 6025.55 4264.13 6021.43 c
4264.13 6017.3 4268.19 6013.95 4273.2 6013.95 c
4278.21 6013.95 4282.27 6017.3 4282.27 6021.43 c
eofill
n
4255.6 6018.79 m
4255.6 6022.92 4251.54 6026.26 4246.53 6026.26 c
4241.52 6026.26 4237.46 6022.92 4237.46 6018.79 c
4237.46 6014.66 4241.52 6011.31 4246.53 6011.31 c
4251.54 6011.31 4255.6 6014.66 4255.6 6018.79 c
eofill
n
4236.4 6026.7 m
4236.4 6030.83 4232.34 6034.17 4227.33 6034.17 c
4222.32 6034.17 4218.26 6030.83 4218.26 6026.7 c
4218.26 6022.57 4222.32 6019.23 4227.33 6019.23 c
4232.34 6019.23 4236.4 6022.57 4236.4 6026.7 c
eofill
n
4185.2 6011.75 m
4185.2 6015.88 4181.14 6019.23 4176.13 6019.23 c
4171.12 6019.23 4167.06 6015.88 4167.06 6011.75 c
4167.06 6007.63 4171.12 6004.28 4176.13 6004.28 c
4181.14 6004.28 4185.2 6007.63 4185.2 6011.75 c
eofill
n
4012.4 6024.94 m
4012.4 6029.07 4008.34 6032.42 4003.33 6032.42 c
3998.32 6032.42 3994.26 6029.07 3994.26 6024.94 c
3994.26 6020.82 3998.32 6017.47 4003.33 6017.47 c
4008.34 6017.47 4012.4 6020.82 4012.4 6024.94 c
eofill
n
3934.53 6015.27 m
3934.53 6019.4 3930.47 6022.74 3925.46 6022.74 c
3920.46 6022.74 3916.4 6019.4 3916.4 6015.27 c
3916.4 6011.14 3920.46 6007.8 3925.46 6007.8 c
3930.47 6007.8 3934.53 6011.14 3934.53 6015.27 c
eofill
n
3922.8 6012.63 m
3922.8 6016.76 3918.74 6020.11 3913.73 6020.11 c
3908.72 6020.11 3904.66 6016.76 3904.66 6012.63 c
3904.66 6008.51 3908.72 6005.16 3913.73 6005.16 c
3918.74 6005.16 3922.8 6008.51 3922.8 6012.63 c
eofill
n
3915.33 6021.43 m
3915.33 6025.55 3911.27 6028.9 3906.26 6028.9 c
3901.25 6028.9 3897.2 6025.55 3897.2 6021.43 c
3897.2 6017.3 3901.25 6013.95 3906.26 6013.95 c
3911.27 6013.95 3915.33 6017.3 3915.33 6021.43 c
eofill
n
3643.33 6012.63 m
3643.33 6016.76 3639.27 6020.11 3634.26 6020.11 c
3629.25 6020.11 3625.19 6016.76 3625.19 6012.63 c
3625.19 6008.51 3629.25 6005.16 3634.26 6005.16 c
3639.27 6005.16 3643.33 6008.51 3643.33 6012.63 c
eofill
n
3628.39 6021.43 m
3628.39 6025.55 3624.33 6028.9 3619.33 6028.9 c
3614.32 6028.9 3610.26 6025.55 3610.26 6021.43 c
3610.26 6017.3 3614.32 6013.95 3619.33 6013.95 c
3624.33 6013.95 3628.39 6017.3 3628.39 6021.43 c
eofill
n
4568.13 6002.08 m
4568.13 6006.21 4564.07 6009.56 4559.07 6009.56 c
4554.06 6009.56 4550.0 6006.21 4550.0 6002.08 c
4550.0 5997.95 4554.06 5994.61 4559.07 5994.61 c
4564.07 5994.61 4568.13 5997.95 4568.13 6002.08 c
eofill
n
4400.67 6003.84 m
4400.67 6007.97 4396.61 6011.31 4391.6 6011.31 c
4386.59 6011.31 4382.53 6007.97 4382.53 6003.84 c
4382.53 5999.71 4386.59 5996.37 4391.6 5996.37 c
4396.61 5996.37 4400.67 5999.71 4400.67 6003.84 c
eofill
n
4210.8 5998.56 m
4210.8 6002.69 4206.74 6006.04 4201.73 6006.04 c
4196.72 6006.04 4192.66 6002.69 4192.66 5998.56 c
4192.66 5994.44 4196.72 5991.09 4201.73 5991.09 c
4206.74 5991.09 4210.8 5994.44 4210.8 5998.56 c
eofill
n
4206.53 5996.81 m
4206.53 6000.93 4202.47 6004.28 4197.46 6004.28 c
4192.46 6004.28 4188.4 6000.93 4188.4 5996.81 c
4188.4 5992.68 4192.46 5989.33 4197.46 5989.33 c
4202.47 5989.33 4206.53 5992.68 4206.53 5996.81 c
eofill
n
4189.46 6003.84 m
4189.46 6007.97 4185.41 6011.31 4180.4 6011.31 c
4175.39 6011.31 4171.33 6007.97 4171.33 6003.84 c
4171.33 5999.71 4175.39 5996.37 4180.4 5996.37 c
4185.41 5996.37 4189.46 5999.71 4189.46 6003.84 c
eofill
n
4140.4 6001.2 m
4140.4 6005.33 4136.34 6008.68 4131.33 6008.68 c
4126.32 6008.68 4122.26 6005.33 4122.26 6001.2 c
4122.26 5997.08 4126.32 5993.73 4131.33 5993.73 c
4136.34 5993.73 4140.4 5997.08 4140.4 6001.2 c
eofill
n
4070.0 6004.72 m
4070.0 6008.85 4065.94 6012.19 4060.93 6012.19 c
4055.92 6012.19 4051.86 6008.85 4051.86 6004.72 c
4051.86 6000.59 4055.92 5997.25 4060.93 5997.25 c
4065.94 5997.25 4070.0 6000.59 4070.0 6004.72 c
eofill
n
4024.13 6004.72 m
4024.13 6008.85 4020.07 6012.19 4015.06 6012.19 c
4010.06 6012.19 4006.0 6008.85 4006.0 6004.72 c
4006.0 6000.59 4010.06 5997.25 4015.06 5997.25 c
4020.07 5997.25 4024.13 6000.59 4024.13 6004.72 c
eofill
n
3998.53 6007.36 m
3998.53 6011.48 3994.47 6014.83 3989.46 6014.83 c
3984.46 6014.83 3980.4 6011.48 3980.4 6007.36 c
3980.4 6003.23 3984.46 5999.88 3989.46 5999.88 c
3994.47 5999.88 3998.53 6003.23 3998.53 6007.36 c
eofill
n
3945.2 5995.05 m
3945.2 5999.18 3941.14 6002.52 3936.13 6002.52 c
3931.12 6002.52 3927.06 5999.18 3927.06 5995.05 c
3927.06 5990.92 3931.12 5987.57 3936.13 5987.57 c
3941.14 5987.57 3945.2 5990.92 3945.2 5995.05 c
eofill
n
3806.53 5990.65 m
3806.53 5994.78 3802.47 5998.13 3797.46 5998.13 c
3792.45 5998.13 3788.39 5994.78 3788.39 5990.65 c
3788.39 5986.52 3792.45 5983.18 3797.46 5983.18 c
3802.47 5983.18 3806.53 5986.52 3806.53 5990.65 c
eofill
n
3770.26 6000.32 m
3770.26 6004.45 3766.2 6007.8 3761.19 6007.8 c
3756.19 6007.8 3752.13 6004.45 3752.13 6000.32 c
3752.13 5996.2 3756.19 5992.85 3761.19 5992.85 c
3766.2 5992.85 3770.26 5996.2 3770.26 6000.32 c
eofill
n
3683.86 6000.32 m
3683.86 6004.45 3679.8 6007.8 3674.79 6007.8 c
3669.79 6007.8 3665.73 6004.45 3665.73 6000.32 c
3665.73 5996.2 3669.79 5992.85 3674.79 5992.85 c
3679.8 5992.85 3683.86 5996.2 3683.86 6000.32 c
eofill
n
3648.66 5995.05 m
3648.66 5999.18 3644.6 6002.52 3639.59 6002.52 c
3634.59 6002.52 3630.53 5999.18 3630.53 5995.05 c
3630.53 5990.92 3634.59 5987.57 3639.59 5987.57 c
3644.6 5987.57 3648.66 5990.92 3648.66 5995.05 c
eofill
n
4653.47 5984.5 m
4653.47 5988.62 4649.41 5991.97 4644.4 5991.97 c
4639.39 5991.97 4635.33 5988.62 4635.33 5984.5 c
4635.33 5980.37 4639.39 5977.02 4644.4 5977.02 c
4649.41 5977.02 4653.47 5980.37 4653.47 5984.5 c
eofill
n
4591.6 5977.46 m
4591.6 5981.59 4587.54 5984.94 4582.53 5984.94 c
4577.53 5984.94 4573.47 5981.59 4573.47 5977.46 c
4573.47 5973.34 4577.53 5969.99 4582.53 5969.99 c
4587.54 5969.99 4591.6 5973.34 4591.6 5977.46 c
eofill
n
4506.27 5979.22 m
4506.27 5983.35 4502.21 5986.7 4497.2 5986.7 c
4492.19 5986.7 4488.13 5983.35 4488.13 5979.22 c
4488.13 5975.09 4492.19 5971.75 4497.2 5971.75 c
4502.21 5971.75 4506.27 5975.09 4506.27 5979.22 c
eofill
n
4428.4 5970.43 m
4428.4 5974.56 4424.34 5977.9 4419.33 5977.9 c
4414.33 5977.9 4410.27 5974.56 4410.27 5970.43 c
4410.27 5966.3 4414.33 5962.96 4419.33 5962.96 c
4424.34 5962.96 4428.4 5966.3 4428.4 5970.43 c
eofill
n
4393.2 5987.13 m
4393.2 5991.26 4389.14 5994.61 4384.13 5994.61 c
4379.13 5994.61 4375.07 5991.26 4375.07 5987.13 c
4375.07 5983.01 4379.13 5979.66 4384.13 5979.66 c
4389.14 5979.66 4393.2 5983.01 4393.2 5987.13 c
eofill
n
4285.47 5988.89 m
4285.47 5993.02 4281.41 5996.37 4276.4 5996.37 c
4271.39 5996.37 4267.33 5993.02 4267.33 5988.89 c
4267.33 5984.77 4271.39 5981.42 4276.4 5981.42 c
4281.41 5981.42 4285.47 5984.77 4285.47 5988.89 c
eofill
n
4158.53 5982.74 m
4158.53 5986.87 4154.47 5990.21 4149.46 5990.21 c
4144.46 5990.21 4140.4 5986.87 4140.4 5982.74 c
4140.4 5978.61 4144.46 5975.26 4149.46 5975.26 c
4154.47 5975.26 4158.53 5978.61 4158.53 5982.74 c
eofill
n
4060.4 5979.22 m
4060.4 5983.35 4056.34 5986.7 4051.33 5986.7 c
4046.32 5986.7 4042.26 5983.35 4042.26 5979.22 c
4042.26 5975.09 4046.32 5971.75 4051.33 5971.75 c
4056.34 5971.75 4060.4 5975.09 4060.4 5979.22 c
eofill
n
4000.66 5970.43 m
4000.66 5974.56 3996.6 5977.9 3991.6 5977.9 c
3986.59 5977.9 3982.53 5974.56 3982.53 5970.43 c
3982.53 5966.3 3986.59 5962.96 3991.6 5962.96 c
3996.6 5962.96 4000.66 5966.3 4000.66 5970.43 c
eofill
n
3884.4 5986.26 m
3884.4 5990.38 3880.34 5993.73 3875.33 5993.73 c
3870.32 5993.73 3866.26 5990.38 3866.26 5986.26 c
3866.26 5982.13 3870.32 5978.78 3875.33 5978.78 c
3880.34 5978.78 3884.4 5982.13 3884.4 5986.26 c
eofill
n
3799.06 5971.31 m
3799.06 5975.44 3795.0 5978.78 3789.99 5978.78 c
3784.99 5978.78 3780.93 5975.44 3780.93 5971.31 c
3780.93 5967.18 3784.99 5963.83 3789.99 5963.83 c
3795.0 5963.83 3799.06 5967.18 3799.06 5971.31 c
eofill
n
3784.13 5984.5 m
3784.13 5988.62 3780.07 5991.97 3775.06 5991.97 c
3770.05 5991.97 3765.99 5988.62 3765.99 5984.5 c
3765.99 5980.37 3770.05 5977.02 3775.06 5977.02 c
3780.07 5977.02 3784.13 5980.37 3784.13 5984.5 c
eofill
n
3714.79 5972.19 m
3714.79 5976.31 3710.73 5979.66 3705.73 5979.66 c
3700.72 5979.66 3696.66 5976.31 3696.66 5972.19 c
3696.66 5968.06 3700.72 5964.71 3705.73 5964.71 c
3710.73 5964.71 3714.79 5968.06 3714.79 5972.19 c
eofill
n
3693.46 5973.07 m
3693.46 5977.19 3689.4 5980.54 3684.39 5980.54 c
3679.39 5980.54 3675.33 5977.19 3675.33 5973.07 c
3675.33 5968.94 3679.39 5965.59 3684.39 5965.59 c
3689.4 5965.59 3693.46 5968.94 3693.46 5973.07 c
eofill
n
3678.53 5975.7 m
3678.53 5979.83 3674.47 5983.18 3669.46 5983.18 c
3664.45 5983.18 3660.39 5979.83 3660.39 5975.7 c
3660.39 5971.58 3664.45 5968.23 3669.46 5968.23 c
3674.47 5968.23 3678.53 5971.58 3678.53 5975.7 c
eofill
n
3591.06 5984.5 m
3591.06 5988.62 3587.0 5991.97 3581.99 5991.97 c
3576.99 5991.97 3572.93 5988.62 3572.93 5984.5 c
3572.93 5980.37 3576.99 5977.02 3581.99 5977.02 c
3587.0 5977.02 3591.06 5980.37 3591.06 5984.5 c
eofill
n
3539.86 5980.98 m
3539.86 5985.11 3535.8 5988.45 3530.79 5988.45 c
3525.79 5988.45 3521.73 5985.11 3521.73 5980.98 c
3521.73 5976.85 3525.79 5973.51 3530.79 5973.51 c
3535.8 5973.51 3539.86 5976.85 3539.86 5980.98 c
eofill
n
3477.99 5975.7 m
3477.99 5979.83 3473.93 5983.18 3468.93 5983.18 c
3463.92 5983.18 3459.86 5979.83 3459.86 5975.7 c
3459.86 5971.58 3463.92 5968.23 3468.93 5968.23 c
3473.93 5968.23 3477.99 5971.58 3477.99 5975.7 c
eofill
n
4387.87 5955.48 m
4387.87 5959.61 4383.81 5962.96 4378.8 5962.96 c
4373.79 5962.96 4369.73 5959.61 4369.73 5955.48 c
4369.73 5951.35 4373.79 5948.01 4378.8 5948.01 c
4383.81 5948.01 4387.87 5951.35 4387.87 5955.48 c
eofill
n
4345.2 5962.52 m
4345.2 5966.64 4341.14 5969.99 4336.13 5969.99 c
4331.12 5969.99 4327.07 5966.64 4327.07 5962.52 c
4327.07 5958.39 4331.12 5955.04 4336.13 5955.04 c
4341.14 5955.04 4345.2 5958.39 4345.2 5962.52 c
eofill
n
4347.33 5953.72 m
4347.33 5957.85 4343.27 5961.2 4338.27 5961.2 c
4333.26 5961.2 4329.2 5957.85 4329.2 5953.72 c
4329.2 5949.6 4333.26 5946.25 4338.27 5946.25 c
4343.27 5946.25 4347.33 5949.6 4347.33 5953.72 c
eofill
n
4352.67 5956.36 m
4352.67 5960.49 4348.61 5963.83 4343.6 5963.83 c
4338.59 5963.83 4334.53 5960.49 4334.53 5956.36 c
4334.53 5952.23 4338.59 5948.89 4343.6 5948.89 c
4348.61 5948.89 4352.67 5952.23 4352.67 5956.36 c
eofill
n
4318.53 5965.15 m
4318.53 5969.28 4314.47 5972.63 4309.47 5972.63 c
4304.46 5972.63 4300.4 5969.28 4300.4 5965.15 c
4300.4 5961.03 4304.46 5957.68 4309.47 5957.68 c
4314.47 5957.68 4318.53 5961.03 4318.53 5965.15 c
eofill
n
4297.2 5958.12 m
4297.2 5962.25 4293.14 5965.59 4288.13 5965.59 c
4283.12 5965.59 4279.07 5962.25 4279.07 5958.12 c
4279.07 5953.99 4283.12 5950.65 4288.13 5950.65 c
4293.14 5950.65 4297.2 5953.99 4297.2 5958.12 c
eofill
n
4260.93 5966.91 m
4260.93 5971.04 4256.87 5974.39 4251.86 5974.39 c
4246.86 5974.39 4242.8 5971.04 4242.8 5966.91 c
4242.8 5962.78 4246.86 5959.44 4251.86 5959.44 c
4256.87 5959.44 4260.93 5962.78 4260.93 5966.91 c
eofill
n
4124.4 5967.79 m
4124.4 5971.92 4120.34 5975.26 4115.33 5975.26 c
4110.32 5975.26 4106.26 5971.92 4106.26 5967.79 c
4106.26 5963.66 4110.32 5960.32 4115.33 5960.32 c
4120.34 5960.32 4124.4 5963.66 4124.4 5967.79 c
eofill
n
4062.53 5960.76 m
4062.53 5964.88 4058.47 5968.23 4053.46 5968.23 c
4048.46 5968.23 4044.4 5964.88 4044.4 5960.76 c
4044.4 5956.63 4048.46 5953.28 4053.46 5953.28 c
4058.47 5953.28 4062.53 5956.63 4062.53 5960.76 c
eofill
n
4008.13 5959.0 m
4008.13 5963.13 4004.07 5966.47 3999.06 5966.47 c
3994.06 5966.47 3990.0 5963.13 3990.0 5959.0 c
3990.0 5954.87 3994.06 5951.53 3999.06 5951.53 c
4004.07 5951.53 4008.13 5954.87 4008.13 5959.0 c
eofill
n
3937.73 5952.84 m
3937.73 5956.97 3933.67 5960.32 3928.66 5960.32 c
3923.66 5960.32 3919.6 5956.97 3919.6 5952.84 c
3919.6 5948.72 3923.66 5945.37 3928.66 5945.37 c
3933.67 5945.37 3937.73 5948.72 3937.73 5952.84 c
eofill
n
3916.4 5951.09 m
3916.4 5955.21 3912.34 5958.56 3907.33 5958.56 c
3902.32 5958.56 3898.26 5955.21 3898.26 5951.09 c
3898.26 5946.96 3902.32 5943.61 3907.33 5943.61 c
3912.34 5943.61 3916.4 5946.96 3916.4 5951.09 c
eofill
n
3853.46 5962.52 m
3853.46 5966.64 3849.4 5969.99 3844.4 5969.99 c
3839.39 5969.99 3835.33 5966.64 3835.33 5962.52 c
3835.33 5958.39 3839.39 5955.04 3844.4 5955.04 c
3849.4 5955.04 3853.46 5958.39 3853.46 5962.52 c
eofill
n
3831.06 5958.12 m
3831.06 5962.25 3827.0 5965.59 3821.99 5965.59 c
3816.99 5965.59 3812.93 5962.25 3812.93 5958.12 c
3812.93 5953.99 3816.99 5950.65 3821.99 5950.65 c
3827.0 5950.65 3831.06 5953.99 3831.06 5958.12 c
eofill
n
3770.26 5958.12 m
3770.26 5962.25 3766.2 5965.59 3761.19 5965.59 c
3756.19 5965.59 3752.13 5962.25 3752.13 5958.12 c
3752.13 5953.99 3756.19 5950.65 3761.19 5950.65 c
3766.2 5950.65 3770.26 5953.99 3770.26 5958.12 c
eofill
n
3754.26 5956.36 m
3754.26 5960.49 3750.2 5963.83 3745.19 5963.83 c
3740.19 5963.83 3736.13 5960.49 3736.13 5956.36 c
3736.13 5952.23 3740.19 5948.89 3745.19 5948.89 c
3750.2 5948.89 3754.26 5952.23 3754.26 5956.36 c
eofill
n
3705.19 5955.48 m
3705.19 5959.61 3701.13 5962.96 3696.13 5962.96 c
3691.12 5962.96 3687.06 5959.61 3687.06 5955.48 c
3687.06 5951.35 3691.12 5948.01 3696.13 5948.01 c
3701.13 5948.01 3705.19 5951.35 3705.19 5955.48 c
eofill
n
3554.79 5954.6 m
3554.79 5958.73 3550.73 5962.08 3545.73 5962.08 c
3540.72 5962.08 3536.66 5958.73 3536.66 5954.6 c
3536.66 5950.48 3540.72 5947.13 3545.73 5947.13 c
3550.73 5947.13 3554.79 5950.48 3554.79 5954.6 c
eofill
n
3523.86 5959.0 m
3523.86 5963.13 3519.8 5966.47 3514.79 5966.47 c
3509.79 5966.47 3505.73 5963.13 3505.73 5959.0 c
3505.73 5954.87 3509.79 5951.53 3514.79 5951.53 c
3519.8 5951.53 3523.86 5954.87 3523.86 5959.0 c
eofill
n
3481.19 5966.91 m
3481.19 5971.04 3477.13 5974.39 3472.13 5974.39 c
3467.12 5974.39 3463.06 5971.04 3463.06 5966.91 c
3463.06 5962.78 3467.12 5959.44 3472.13 5959.44 c
3477.13 5959.44 3481.19 5962.78 3481.19 5966.91 c
eofill
n
4616.13 5939.66 m
4616.13 5943.78 4612.08 5947.13 4607.07 5947.13 c
4602.06 5947.13 4598.0 5943.78 4598.0 5939.66 c
4598.0 5935.53 4602.06 5932.18 4607.07 5932.18 c
4612.08 5932.18 4616.13 5935.53 4616.13 5939.66 c
eofill
n
4348.4 5937.9 m
4348.4 5942.02 4344.34 5945.37 4339.33 5945.37 c
4334.32 5945.37 4330.27 5942.02 4330.27 5937.9 c
4330.27 5933.77 4334.32 5930.42 4339.33 5930.42 c
4344.34 5930.42 4348.4 5933.77 4348.4 5937.9 c
eofill
n
4250.26 5934.38 m
4250.26 5938.51 4246.21 5941.85 4241.2 5941.85 c
4236.19 5941.85 4232.13 5938.51 4232.13 5934.38 c
4232.13 5930.25 4236.19 5926.91 4241.2 5926.91 c
4246.21 5926.91 4250.26 5930.25 4250.26 5934.38 c
eofill
n
4104.13 5937.9 m
4104.13 5942.02 4100.07 5945.37 4095.06 5945.37 c
4090.06 5945.37 4086.0 5942.02 4086.0 5937.9 c
4086.0 5933.77 4090.06 5930.42 4095.06 5930.42 c
4100.07 5930.42 4104.13 5933.77 4104.13 5937.9 c
eofill
n
4062.53 5946.69 m
4062.53 5950.82 4058.47 5954.16 4053.46 5954.16 c
4048.46 5954.16 4044.4 5950.82 4044.4 5946.69 c
4044.4 5942.56 4048.46 5939.22 4053.46 5939.22 c
4058.47 5939.22 4062.53 5942.56 4062.53 5946.69 c
eofill
n
3976.13 5944.05 m
3976.13 5948.18 3972.07 5951.53 3967.06 5951.53 c
3962.06 5951.53 3958.0 5948.18 3958.0 5944.05 c
3958.0 5939.92 3962.06 5936.58 3967.06 5936.58 c
3972.07 5936.58 3976.13 5939.92 3976.13 5944.05 c
eofill
n
3496.13 6200.79 m
3496.13 6204.92 3492.07 6208.27 3487.06 6208.27 c
3482.05 6208.27 3477.99 6204.92 3477.99 6200.79 c
3477.99 6196.67 3482.05 6193.32 3487.06 6193.32 c
3492.07 6193.32 3496.13 6196.67 3496.13 6200.79 c
eofill
n
3499.33 6208.71 m
3499.33 6212.83 3495.27 6216.18 3490.26 6216.18 c
3485.25 6216.18 3481.19 6212.83 3481.19 6208.71 c
3481.19 6204.58 3485.25 6201.23 3490.26 6201.23 c
3495.27 6201.23 3499.33 6204.58 3499.33 6208.71 c
eofill
n
4518.0 6191.12 m
4518.0 6195.25 4513.94 6198.59 4508.93 6198.59 c
4503.93 6198.59 4499.87 6195.25 4499.87 6191.12 c
4499.87 6186.99 4503.93 6183.65 4508.93 6183.65 c
4513.94 6183.65 4518.0 6186.99 4518.0 6191.12 c
eofill
n
4417.73 6191.12 m
4417.73 6195.25 4413.67 6198.59 4408.67 6198.59 c
4403.66 6198.59 4399.6 6195.25 4399.6 6191.12 c
4399.6 6186.99 4403.66 6183.65 4408.67 6183.65 c
4413.67 6183.65 4417.73 6186.99 4417.73 6191.12 c
eofill
n
4318.53 6198.15 m
4318.53 6202.28 4314.47 6205.63 4309.47 6205.63 c
4304.46 6205.63 4300.4 6202.28 4300.4 6198.15 c
4300.4 6194.03 4304.46 6190.68 4309.47 6190.68 c
4314.47 6190.68 4318.53 6194.03 4318.53 6198.15 c
eofill
n
4236.4 6192.88 m
4236.4 6197.01 4232.34 6200.35 4227.33 6200.35 c
4222.32 6200.35 4218.26 6197.01 4218.26 6192.88 c
4218.26 6188.75 4222.32 6185.41 4227.33 6185.41 c
4232.34 6185.41 4236.4 6188.75 4236.4 6192.88 c
eofill
n
4186.26 6185.85 m
4186.26 6189.97 4182.21 6193.32 4177.2 6193.32 c
4172.19 6193.32 4168.13 6189.97 4168.13 6185.85 c
4168.13 6181.72 4172.19 6178.37 4177.2 6178.37 c
4182.21 6178.37 4186.26 6181.72 4186.26 6185.85 c
eofill
n
4161.73 6182.33 m
4161.73 6186.46 4157.67 6189.8 4152.66 6189.8 c
4147.66 6189.8 4143.6 6186.46 4143.6 6182.33 c
4143.6 6178.2 4147.66 6174.85 4152.66 6174.85 c
4157.67 6174.85 4161.73 6178.2 4161.73 6182.33 c
eofill
n
4158.53 6184.97 m
4158.53 6189.09 4154.47 6192.44 4149.46 6192.44 c
4144.46 6192.44 4140.4 6189.09 4140.4 6184.97 c
4140.4 6180.84 4144.46 6177.49 4149.46 6177.49 c
4154.47 6177.49 4158.53 6180.84 4158.53 6184.97 c
eofill
n
4147.86 6192.0 m
4147.86 6196.13 4143.8 6199.47 4138.8 6199.47 c
4133.79 6199.47 4129.73 6196.13 4129.73 6192.0 c
4129.73 6187.87 4133.79 6184.53 4138.8 6184.53 c
4143.8 6184.53 4147.86 6187.87 4147.86 6192.0 c
eofill
n
4138.26 6195.52 m
4138.26 6199.64 4134.2 6202.99 4129.2 6202.99 c
4124.19 6202.99 4120.13 6199.64 4120.13 6195.52 c
4120.13 6191.39 4124.19 6188.04 4129.2 6188.04 c
4134.2 6188.04 4138.26 6191.39 4138.26 6195.52 c
eofill
n
3916.4 6183.21 m
3916.4 6187.33 3912.34 6190.68 3907.33 6190.68 c
3902.32 6190.68 3898.26 6187.33 3898.26 6183.21 c
3898.26 6179.08 3902.32 6175.73 3907.33 6175.73 c
3912.34 6175.73 3916.4 6179.08 3916.4 6183.21 c
eofill
n
3860.93 6187.6 m
3860.93 6191.73 3856.87 6195.08 3851.86 6195.08 c
3846.85 6195.08 3842.8 6191.73 3842.8 6187.6 c
3842.8 6183.48 3846.85 6180.13 3851.86 6180.13 c
3856.87 6180.13 3860.93 6183.48 3860.93 6187.6 c
eofill
n
3795.86 6199.03 m
3795.86 6203.16 3791.8 6206.51 3786.79 6206.51 c
3781.79 6206.51 3777.73 6203.16 3777.73 6199.03 c
3777.73 6194.91 3781.79 6191.56 3786.79 6191.56 c
3791.8 6191.56 3795.86 6194.91 3795.86 6199.03 c
eofill
n
3769.19 6191.12 m
3769.19 6195.25 3765.14 6198.59 3760.13 6198.59 c
3755.12 6198.59 3751.06 6195.25 3751.06 6191.12 c
3751.06 6186.99 3755.12 6183.65 3760.13 6183.65 c
3765.14 6183.65 3769.19 6186.99 3769.19 6191.12 c
eofill
n
3727.59 6181.45 m
3727.59 6185.58 3723.53 6188.92 3718.53 6188.92 c
3713.52 6188.92 3709.46 6185.58 3709.46 6181.45 c
3709.46 6177.32 3713.52 6173.98 3718.53 6173.98 c
3723.53 6173.98 3727.59 6177.32 3727.59 6181.45 c
eofill
n
3683.86 6184.97 m
3683.86 6189.09 3679.8 6192.44 3674.79 6192.44 c
3669.79 6192.44 3665.73 6189.09 3665.73 6184.97 c
3665.73 6180.84 3669.79 6177.49 3674.79 6177.49 c
3679.8 6177.49 3683.86 6180.84 3683.86 6184.97 c
eofill
n
3659.33 6194.64 m
3659.33 6198.77 3655.27 6202.11 3650.26 6202.11 c
3645.25 6202.11 3641.19 6198.77 3641.19 6194.64 c
3641.19 6190.51 3645.25 6187.16 3650.26 6187.16 c
3655.27 6187.16 3659.33 6190.51 3659.33 6194.64 c
eofill
n
4658.8 6179.69 m
4658.8 6183.82 4654.74 6187.16 4649.73 6187.16 c
4644.73 6187.16 4640.67 6183.82 4640.67 6179.69 c
4640.67 6175.56 4644.73 6172.22 4649.73 6172.22 c
4654.74 6172.22 4658.8 6175.56 4658.8 6179.69 c
eofill
n
4620.4 6177.05 m
4620.4 6181.18 4616.34 6184.53 4611.33 6184.53 c
4606.33 6184.53 4602.27 6181.18 4602.27 6177.05 c
4602.27 6172.93 4606.33 6169.58 4611.33 6169.58 c
4616.34 6169.58 4620.4 6172.93 4620.4 6177.05 c
eofill
n
4295.07 6174.42 m
4295.07 6178.54 4291.01 6181.89 4286.0 6181.89 c
4280.99 6181.89 4276.93 6178.54 4276.93 6174.42 c
4276.93 6170.29 4280.99 6166.94 4286.0 6166.94 c
4291.01 6166.94 4295.07 6170.29 4295.07 6174.42 c
eofill
n
4294.0 6175.29 m
4294.0 6179.42 4289.94 6182.77 4284.93 6182.77 c
4279.92 6182.77 4275.87 6179.42 4275.87 6175.29 c
4275.87 6171.17 4279.92 6167.82 4284.93 6167.82 c
4289.94 6167.82 4294.0 6171.17 4294.0 6175.29 c
eofill
n
4108.4 6178.81 m
4108.4 6182.94 4104.34 6186.28 4099.33 6186.28 c
4094.32 6186.28 4090.26 6182.94 4090.26 6178.81 c
4090.26 6174.68 4094.32 6171.34 4099.33 6171.34 c
4104.34 6171.34 4108.4 6174.68 4108.4 6178.81 c
eofill
n
4079.6 6177.05 m
4079.6 6181.18 4075.54 6184.53 4070.53 6184.53 c
4065.52 6184.53 4061.46 6181.18 4061.46 6177.05 c
4061.46 6172.93 4065.52 6169.58 4070.53 6169.58 c
4075.54 6169.58 4079.6 6172.93 4079.6 6177.05 c
eofill
n
3928.13 6177.05 m
3928.13 6181.18 3924.07 6184.53 3919.06 6184.53 c
3914.05 6184.53 3910.0 6181.18 3910.0 6177.05 c
3910.0 6172.93 3914.05 6169.58 3919.06 6169.58 c
3924.07 6169.58 3928.13 6172.93 3928.13 6177.05 c
eofill
n
3926.0 6176.17 m
3926.0 6180.3 3921.94 6183.65 3916.93 6183.65 c
3911.92 6183.65 3907.86 6180.3 3907.86 6176.17 c
3907.86 6172.05 3911.92 6168.7 3916.93 6168.7 c
3921.94 6168.7 3926.0 6172.05 3926.0 6176.17 c
eofill
n
3842.8 6174.42 m
3842.8 6178.54 3838.74 6181.89 3833.73 6181.89 c
3828.72 6181.89 3824.66 6178.54 3824.66 6174.42 c
3824.66 6170.29 3828.72 6166.94 3833.73 6166.94 c
3838.74 6166.94 3842.8 6170.29 3842.8 6174.42 c
eofill
n
3618.79 6169.14 m
3618.79 6173.27 3614.73 6176.61 3609.73 6176.61 c
3604.72 6176.61 3600.66 6173.27 3600.66 6169.14 c
3600.66 6165.01 3604.72 6161.67 3609.73 6161.67 c
3614.73 6161.67 3618.79 6165.01 3618.79 6169.14 c
eofill
n
3621.99 6176.17 m
3621.99 6180.3 3617.93 6183.65 3612.93 6183.65 c
3607.92 6183.65 3603.86 6180.3 3603.86 6176.17 c
3603.86 6172.05 3607.92 6168.7 3612.93 6168.7 c
3617.93 6168.7 3621.99 6172.05 3621.99 6176.17 c
eofill
n
3517.46 6162.11 m
3517.46 6166.23 3513.4 6169.58 3508.39 6169.58 c
3503.39 6169.58 3499.33 6166.23 3499.33 6162.11 c
3499.33 6157.98 3503.39 6154.63 3508.39 6154.63 c
3513.4 6154.63 3517.46 6157.98 3517.46 6162.11 c
eofill
n
4545.73 6153.31 m
4545.73 6157.44 4541.67 6160.79 4536.67 6160.79 c
4531.66 6160.79 4527.6 6157.44 4527.6 6153.31 c
4527.6 6149.19 4531.66 6145.84 4536.67 6145.84 c
4541.67 6145.84 4545.73 6149.19 4545.73 6153.31 c
eofill
n
4290.8 6147.16 m
4290.8 6151.29 4286.74 6154.63 4281.73 6154.63 c
4276.72 6154.63 4272.67 6151.29 4272.67 6147.16 c
4272.67 6143.03 4276.72 6139.68 4281.73 6139.68 c
4286.74 6139.68 4290.8 6143.03 4290.8 6147.16 c
eofill
n
3965.46 6159.47 m
3965.46 6163.6 3961.4 6166.94 3956.4 6166.94 c
3951.39 6166.94 3947.33 6163.6 3947.33 6159.47 c
3947.33 6155.34 3951.39 6151.99 3956.4 6151.99 c
3961.4 6151.99 3965.46 6155.34 3965.46 6159.47 c
eofill
n
3709.46 6150.68 m
3709.46 6154.8 3705.4 6158.15 3700.39 6158.15 c
3695.39 6158.15 3691.33 6154.8 3691.33 6150.68 c
3691.33 6146.55 3695.39 6143.2 3700.39 6143.2 c
3705.4 6143.2 3709.46 6146.55 3709.46 6150.68 c
eofill
n
3675.33 6154.19 m
3675.33 6158.32 3671.27 6161.67 3666.26 6161.67 c
3661.25 6161.67 3657.19 6158.32 3657.19 6154.19 c
3657.19 6150.06 3661.25 6146.72 3666.26 6146.72 c
3671.27 6146.72 3675.33 6150.06 3675.33 6154.19 c
eofill
n
3661.46 6147.16 m
3661.46 6151.29 3657.4 6154.63 3652.39 6154.63 c
3647.39 6154.63 3643.33 6151.29 3643.33 6147.16 c
3643.33 6143.03 3647.39 6139.68 3652.39 6139.68 c
3657.4 6139.68 3661.46 6143.03 3661.46 6147.16 c
eofill
n
3650.79 6148.04 m
3650.79 6152.17 3646.73 6155.51 3641.73 6155.51 c
3636.72 6155.51 3632.66 6152.17 3632.66 6148.04 c
3632.66 6143.91 3636.72 6140.56 3641.73 6140.56 c
3646.73 6140.56 3650.79 6143.91 3650.79 6148.04 c
eofill
n
3625.19 6160.35 m
3625.19 6164.47 3621.13 6167.82 3616.13 6167.82 c
3611.12 6167.82 3607.06 6164.47 3607.06 6160.35 c
3607.06 6156.22 3611.12 6152.87 3616.13 6152.87 c
3621.13 6152.87 3625.19 6156.22 3625.19 6160.35 c
eofill
n
3572.93 6143.64 m
3572.93 6147.77 3568.87 6151.11 3563.86 6151.11 c
3558.85 6151.11 3554.79 6147.77 3554.79 6143.64 c
3554.79 6139.51 3558.85 6136.17 3563.86 6136.17 c
3568.87 6136.17 3572.93 6139.51 3572.93 6143.64 c
eofill
n
3525.99 6157.71 m
3525.99 6161.84 3521.93 6165.18 3516.93 6165.18 c
3511.92 6165.18 3507.86 6161.84 3507.86 6157.71 c
3507.86 6153.58 3511.92 6150.24 3516.93 6150.24 c
3521.93 6150.24 3525.99 6153.58 3525.99 6157.71 c
eofill
n
4675.87 6127.81 m
4675.87 6131.94 4671.81 6135.29 4666.8 6135.29 c
4661.79 6135.29 4657.73 6131.94 4657.73 6127.81 c
4657.73 6123.69 4661.79 6120.34 4666.8 6120.34 c
4671.81 6120.34 4675.87 6123.69 4675.87 6127.81 c
eofill
n
4620.4 6139.25 m
4620.4 6143.37 4616.34 6146.72 4611.33 6146.72 c
4606.33 6146.72 4602.27 6143.37 4602.27 6139.25 c
4602.27 6135.12 4606.33 6131.77 4611.33 6131.77 c
4616.34 6131.77 4620.4 6135.12 4620.4 6139.25 c
eofill
n
4598.0 6134.85 m
4598.0 6138.98 4593.94 6142.32 4588.93 6142.32 c
4583.93 6142.32 4579.87 6138.98 4579.87 6134.85 c
4579.87 6130.72 4583.93 6127.38 4588.93 6127.38 c
4593.94 6127.38 4598.0 6130.72 4598.0 6134.85 c
eofill
n
4377.2 6136.61 m
4377.2 6140.73 4373.14 6144.08 4368.13 6144.08 c
4363.13 6144.08 4359.07 6140.73 4359.07 6136.61 c
4359.07 6132.48 4363.13 6129.13 4368.13 6129.13 c
4373.14 6129.13 4377.2 6132.48 4377.2 6136.61 c
eofill
n
4351.6 6138.37 m
4351.6 6142.49 4347.54 6145.84 4342.53 6145.84 c
4337.52 6145.84 4333.47 6142.49 4333.47 6138.37 c
4333.47 6134.24 4337.52 6130.89 4342.53 6130.89 c
4347.54 6130.89 4351.6 6134.24 4351.6 6138.37 c
eofill
n
4218.26 6126.94 m
4218.26 6131.06 4214.21 6134.41 4209.2 6134.41 c
4204.19 6134.41 4200.13 6131.06 4200.13 6126.94 c
4200.13 6122.81 4204.19 6119.46 4209.2 6119.46 c
4214.21 6119.46 4218.26 6122.81 4218.26 6126.94 c
eofill
n
3881.2 6132.21 m
3881.2 6136.34 3877.14 6139.68 3872.13 6139.68 c
3867.12 6139.68 3863.06 6136.34 3863.06 6132.21 c
3863.06 6128.08 3867.12 6124.74 3872.13 6124.74 c
3877.14 6124.74 3881.2 6128.08 3881.2 6132.21 c
eofill
n
3853.46 6128.69 m
3853.46 6132.82 3849.4 6136.17 3844.4 6136.17 c
3839.39 6136.17 3835.33 6132.82 3835.33 6128.69 c
3835.33 6124.57 3839.39 6121.22 3844.4 6121.22 c
3849.4 6121.22 3853.46 6124.57 3853.46 6128.69 c
eofill
n
3844.93 6140.12 m
3844.93 6144.25 3840.87 6147.6 3835.86 6147.6 c
3830.85 6147.6 3826.79 6144.25 3826.79 6140.12 c
3826.79 6136.0 3830.85 6132.65 3835.86 6132.65 c
3840.87 6132.65 3844.93 6136.0 3844.93 6140.12 c
eofill
n
3756.39 6140.12 m
3756.39 6144.25 3752.33 6147.6 3747.33 6147.6 c
3742.32 6147.6 3738.26 6144.25 3738.26 6140.12 c
3738.26 6136.0 3742.32 6132.65 3747.33 6132.65 c
3752.33 6132.65 3756.39 6136.0 3756.39 6140.12 c
eofill
n
3725.46 6133.97 m
3725.46 6138.1 3721.4 6141.44 3716.39 6141.44 c
3711.39 6141.44 3707.33 6138.1 3707.33 6133.97 c
3707.33 6129.84 3711.39 6126.5 3716.39 6126.5 c
3721.4 6126.5 3725.46 6129.84 3725.46 6133.97 c
eofill
n
3692.39 6132.21 m
3692.39 6136.34 3688.33 6139.68 3683.33 6139.68 c
3678.32 6139.68 3674.26 6136.34 3674.26 6132.21 c
3674.26 6128.08 3678.32 6124.74 3683.33 6124.74 c
3688.33 6124.74 3692.39 6128.08 3692.39 6132.21 c
eofill
n
3696.66 6129.57 m
3696.66 6133.7 3692.6 6137.05 3687.59 6137.05 c
3682.59 6137.05 3678.53 6133.7 3678.53 6129.57 c
3678.53 6125.45 3682.59 6122.1 3687.59 6122.1 c
3692.6 6122.1 3696.66 6125.45 3696.66 6129.57 c
eofill
n
3596.39 6132.21 m
3596.39 6136.34 3592.33 6139.68 3587.33 6139.68 c
3582.32 6139.68 3578.26 6136.34 3578.26 6132.21 c
3578.26 6128.08 3582.32 6124.74 3587.33 6124.74 c
3592.33 6124.74 3596.39 6128.08 3596.39 6132.21 c
eofill
n
3548.39 6141.88 m
3548.39 6146.01 3544.33 6149.36 3539.33 6149.36 c
3534.32 6149.36 3530.26 6146.01 3530.26 6141.88 c
3530.26 6137.76 3534.32 6134.41 3539.33 6134.41 c
3544.33 6134.41 3548.39 6137.76 3548.39 6141.88 c
eofill
n
3536.66 6123.42 m
3536.66 6127.55 3532.6 6130.89 3527.59 6130.89 c
3522.59 6130.89 3518.53 6127.55 3518.53 6123.42 c
3518.53 6119.29 3522.59 6115.94 3527.59 6115.94 c
3532.6 6115.94 3536.66 6119.29 3536.66 6123.42 c
eofill
n
3484.39 6135.73 m
3484.39 6139.86 3480.33 6143.2 3475.33 6143.2 c
3470.32 6143.2 3466.26 6139.86 3466.26 6135.73 c
3466.26 6131.6 3470.32 6128.25 3475.33 6128.25 c
3480.33 6128.25 3484.39 6131.6 3484.39 6135.73 c
eofill
n
3488.66 6139.25 m
3488.66 6143.37 3484.6 6146.72 3479.59 6146.72 c
3474.58 6146.72 3470.53 6143.37 3470.53 6139.25 c
3470.53 6135.12 3474.58 6131.77 3479.59 6131.77 c
3484.6 6131.77 3488.66 6135.12 3488.66 6139.25 c
eofill
n
4542.53 6118.14 m
4542.53 6122.27 4538.47 6125.62 4533.47 6125.62 c
4528.46 6125.62 4524.4 6122.27 4524.4 6118.14 c
4524.4 6114.02 4528.46 6110.67 4533.47 6110.67 c
4538.47 6110.67 4542.53 6114.02 4542.53 6118.14 c
eofill
n
4538.27 6110.23 m
4538.27 6114.36 4534.21 6117.7 4529.2 6117.7 c
4524.19 6117.7 4520.13 6114.36 4520.13 6110.23 c
4520.13 6106.1 4524.19 6102.76 4529.2 6102.76 c
4534.21 6102.76 4538.27 6106.1 4538.27 6110.23 c
eofill
n
4372.93 6104.95 m
4372.93 6109.08 4368.87 6112.43 4363.87 6112.43 c
4358.86 6112.43 4354.8 6109.08 4354.8 6104.95 c
4354.8 6100.83 4358.86 6097.48 4363.87 6097.48 c
4368.87 6097.48 4372.93 6100.83 4372.93 6104.95 c
eofill
n
4353.73 6107.59 m
4353.73 6111.72 4349.67 6115.07 4344.67 6115.07 c
4339.66 6115.07 4335.6 6111.72 4335.6 6107.59 c
4335.6 6103.46 4339.66 6100.12 4344.67 6100.12 c
4349.67 6100.12 4353.73 6103.46 4353.73 6107.59 c
eofill
n
4253.47 6113.75 m
4253.47 6117.87 4249.41 6121.22 4244.4 6121.22 c
4239.39 6121.22 4235.33 6117.87 4235.33 6113.75 c
4235.33 6109.62 4239.39 6106.27 4244.4 6106.27 c
4249.41 6106.27 4253.47 6109.62 4253.47 6113.75 c
eofill
n
4206.53 6118.14 m
4206.53 6122.27 4202.47 6125.62 4197.46 6125.62 c
4192.46 6125.62 4188.4 6122.27 4188.4 6118.14 c
4188.4 6114.02 4192.46 6110.67 4197.46 6110.67 c
4202.47 6110.67 4206.53 6114.02 4206.53 6118.14 c
eofill
n
4120.13 6113.75 m
4120.13 6117.87 4116.07 6121.22 4111.06 6121.22 c
4106.06 6121.22 4102.0 6117.87 4102.0 6113.75 c
4102.0 6109.62 4106.06 6106.27 4111.06 6106.27 c
4116.07 6106.27 4120.13 6109.62 4120.13 6113.75 c
eofill
n
4066.8 6119.02 m
4066.8 6123.15 4062.74 6126.5 4057.73 6126.5 c
4052.72 6126.5 4048.66 6123.15 4048.66 6119.02 c
4048.66 6114.89 4052.72 6111.55 4057.73 6111.55 c
4062.74 6111.55 4066.8 6114.89 4066.8 6119.02 c
eofill
n
3940.93 6109.35 m
3940.93 6113.48 3936.87 6116.82 3931.86 6116.82 c
3926.86 6116.82 3922.8 6113.48 3922.8 6109.35 c
3922.8 6105.22 3926.86 6101.88 3931.86 6101.88 c
3936.87 6101.88 3940.93 6105.22 3940.93 6109.35 c
eofill
n
3895.06 6111.99 m
3895.06 6116.12 3891.0 6119.46 3886.0 6119.46 c
3880.99 6119.46 3876.93 6116.12 3876.93 6111.99 c
3876.93 6107.86 3880.99 6104.51 3886.0 6104.51 c
3891.0 6104.51 3895.06 6107.86 3895.06 6111.99 c
eofill
n
3885.46 6114.63 m
3885.46 6118.75 3881.4 6122.1 3876.4 6122.1 c
3871.39 6122.1 3867.33 6118.75 3867.33 6114.63 c
3867.33 6110.5 3871.39 6107.15 3876.4 6107.15 c
3881.4 6107.15 3885.46 6110.5 3885.46 6114.63 c
eofill
n
3882.26 6119.02 m
3882.26 6123.15 3878.2 6126.5 3873.2 6126.5 c
3868.19 6126.5 3864.13 6123.15 3864.13 6119.02 c
3864.13 6114.89 3868.19 6111.55 3873.2 6111.55 c
3878.2 6111.55 3882.26 6114.89 3882.26 6119.02 c
eofill
n
3857.73 6105.83 m
3857.73 6109.96 3853.67 6113.31 3848.66 6113.31 c
3843.65 6113.31 3839.59 6109.96 3839.59 6105.83 c
3839.59 6101.71 3843.65 6098.36 3848.66 6098.36 c
3853.67 6098.36 3857.73 6101.71 3857.73 6105.83 c
eofill
n
3769.19 6118.14 m
3769.19 6122.27 3765.14 6125.62 3760.13 6125.62 c
3755.12 6125.62 3751.06 6122.27 3751.06 6118.14 c
3751.06 6114.02 3755.12 6110.67 3760.13 6110.67 c
3765.14 6110.67 3769.19 6114.02 3769.19 6118.14 c
eofill
n
3753.19 6111.11 m
3753.19 6115.24 3749.14 6118.58 3744.13 6118.58 c
3739.12 6118.58 3735.06 6115.24 3735.06 6111.11 c
3735.06 6106.98 3739.12 6103.64 3744.13 6103.64 c
3749.14 6103.64 3753.19 6106.98 3753.19 6111.11 c
eofill
n
3743.59 6106.71 m
3743.59 6110.84 3739.53 6114.19 3734.53 6114.19 c
3729.52 6114.19 3725.46 6110.84 3725.46 6106.71 c
3725.46 6102.59 3729.52 6099.24 3734.53 6099.24 c
3739.53 6099.24 3743.59 6102.59 3743.59 6106.71 c
eofill
n
3756.39 6117.26 m
3756.39 6121.39 3752.33 6124.74 3747.33 6124.74 c
3742.32 6124.74 3738.26 6121.39 3738.26 6117.26 c
3738.26 6113.14 3742.32 6109.79 3747.33 6109.79 c
3752.33 6109.79 3756.39 6113.14 3756.39 6117.26 c
eofill
n
3635.86 6121.66 m
3635.86 6125.79 3631.8 6129.13 3626.79 6129.13 c
3621.79 6129.13 3617.73 6125.79 3617.73 6121.66 c
3617.73 6117.53 3621.79 6114.19 3626.79 6114.19 c
3631.8 6114.19 3635.86 6117.53 3635.86 6121.66 c
eofill
n
3635.86 6114.63 m
3635.86 6118.75 3631.8 6122.1 3626.79 6122.1 c
3621.79 6122.1 3617.73 6118.75 3617.73 6114.63 c
3617.73 6110.5 3621.79 6107.15 3626.79 6107.15 c
3631.8 6107.15 3635.86 6110.5 3635.86 6114.63 c
eofill
n
3588.93 6109.35 m
3588.93 6113.48 3584.87 6116.82 3579.86 6116.82 c
3574.85 6116.82 3570.79 6113.48 3570.79 6109.35 c
3570.79 6105.22 3574.85 6101.88 3579.86 6101.88 c
3584.87 6101.88 3588.93 6105.22 3588.93 6109.35 c
eofill
n
3525.99 6111.11 m
3525.99 6115.24 3521.93 6118.58 3516.93 6118.58 c
3511.92 6118.58 3507.86 6115.24 3507.86 6111.11 c
3507.86 6106.98 3511.92 6103.64 3516.93 6103.64 c
3521.93 6103.64 3525.99 6106.98 3525.99 6111.11 c
eofill
n
3519.59 6115.51 m
3519.59 6119.63 3515.53 6122.98 3510.53 6122.98 c
3505.52 6122.98 3501.46 6119.63 3501.46 6115.51 c
3501.46 6111.38 3505.52 6108.03 3510.53 6108.03 c
3515.53 6108.03 3519.59 6111.38 3519.59 6115.51 c
eofill
n
3476.93 6111.11 m
3476.93 6115.24 3472.87 6118.58 3467.86 6118.58 c
3462.85 6118.58 3458.79 6115.24 3458.79 6111.11 c
3458.79 6106.98 3462.85 6103.64 3467.86 6103.64 c
3472.87 6103.64 3476.93 6106.98 3476.93 6111.11 c
eofill
n
4656.67 6087.37 m
4656.67 6091.5 4652.61 6094.84 4647.6 6094.84 c
4642.59 6094.84 4638.53 6091.5 4638.53 6087.37 c
4638.53 6083.24 4642.59 6079.9 4647.6 6079.9 c
4652.61 6079.9 4656.67 6083.24 4656.67 6087.37 c
eofill
n
4585.2 6094.4 m
4585.2 6098.53 4581.14 6101.88 4576.13 6101.88 c
4571.13 6101.88 4567.07 6098.53 4567.07 6094.4 c
4567.07 6090.28 4571.13 6086.93 4576.13 6086.93 c
4581.14 6086.93 4585.2 6090.28 4585.2 6094.4 c
eofill
n
4526.53 6093.52 m
4526.53 6097.65 4522.47 6101.0 4517.47 6101.0 c
4512.46 6101.0 4508.4 6097.65 4508.4 6093.52 c
4508.4 6089.4 4512.46 6086.05 4517.47 6086.05 c
4522.47 6086.05 4526.53 6089.4 4526.53 6093.52 c
eofill
n
4379.33 6090.01 m
4379.33 6094.13 4375.27 6097.48 4370.27 6097.48 c
4365.26 6097.48 4361.2 6094.13 4361.2 6090.01 c
4361.2 6085.88 4365.26 6082.53 4370.27 6082.53 c
4375.27 6082.53 4379.33 6085.88 4379.33 6090.01 c
eofill
n
4271.6 6099.68 m
4271.6 6103.81 4267.54 6107.15 4262.53 6107.15 c
4257.52 6107.15 4253.47 6103.81 4253.47 6099.68 c
4253.47 6095.55 4257.52 6092.21 4262.53 6092.21 c
4267.54 6092.21 4271.6 6095.55 4271.6 6099.68 c
eofill
n
4238.53 6090.01 m
4238.53 6094.13 4234.47 6097.48 4229.46 6097.48 c
4224.46 6097.48 4220.4 6094.13 4220.4 6090.01 c
4220.4 6085.88 4224.46 6082.53 4229.46 6082.53 c
4234.47 6082.53 4238.53 6085.88 4238.53 6090.01 c
eofill
n
3729.73 6097.04 m
3729.73 6101.17 3725.67 6104.51 3720.66 6104.51 c
3715.65 6104.51 3711.59 6101.17 3711.59 6097.04 c
3711.59 6092.91 3715.65 6089.57 3720.66 6089.57 c
3725.67 6089.57 3729.73 6092.91 3729.73 6097.04 c
eofill
n
3719.06 6090.89 m
3719.06 6095.01 3715.0 6098.36 3709.99 6098.36 c
3704.99 6098.36 3700.93 6095.01 3700.93 6090.89 c
3700.93 6086.76 3704.99 6083.41 3709.99 6083.41 c
3715.0 6083.41 3719.06 6086.76 3719.06 6090.89 c
eofill
n
3714.79 6092.64 m
3714.79 6096.77 3710.73 6100.12 3705.73 6100.12 c
3700.72 6100.12 3696.66 6096.77 3696.66 6092.64 c
3696.66 6088.52 3700.72 6085.17 3705.73 6085.17 c
3710.73 6085.17 3714.79 6088.52 3714.79 6092.64 c
eofill
n
3659.33 6094.4 m
3659.33 6098.53 3655.27 6101.88 3650.26 6101.88 c
3645.25 6101.88 3641.19 6098.53 3641.19 6094.4 c
3641.19 6090.28 3645.25 6086.93 3650.26 6086.93 c
3655.27 6086.93 3659.33 6090.28 3659.33 6094.4 c
eofill
n
4606.53 6076.82 m
4606.53 6080.95 4602.48 6084.29 4597.47 6084.29 c
4592.46 6084.29 4588.4 6080.95 4588.4 6076.82 c
4588.4 6072.69 4592.46 6069.34 4597.47 6069.34 c
4602.48 6069.34 4606.53 6072.69 4606.53 6076.82 c
eofill
n
4376.13 6081.21 m
4376.13 6085.34 4372.07 6088.69 4367.07 6088.69 c
4362.06 6088.69 4358.0 6085.34 4358.0 6081.21 c
4358.0 6077.09 4362.06 6073.74 4367.07 6073.74 c
4372.07 6073.74 4376.13 6077.09 4376.13 6081.21 c
eofill
n
4323.87 6066.27 m
4323.87 6070.39 4319.81 6073.74 4314.8 6073.74 c
4309.79 6073.74 4305.73 6070.39 4305.73 6066.27 c
4305.73 6062.14 4309.79 6058.79 4314.8 6058.79 c
4319.81 6058.79 4323.87 6062.14 4323.87 6066.27 c
eofill
n
4323.87 6069.78 m
4323.87 6073.91 4319.81 6077.26 4314.8 6077.26 c
4309.79 6077.26 4305.73 6073.91 4305.73 6069.78 c
4305.73 6065.66 4309.79 6062.31 4314.8 6062.31 c
4319.81 6062.31 4323.87 6065.66 4323.87 6069.78 c
eofill
n
4225.73 6071.54 m
4225.73 6075.67 4221.67 6079.02 4216.66 6079.02 c
4211.66 6079.02 4207.6 6075.67 4207.6 6071.54 c
4207.6 6067.42 4211.66 6064.07 4216.66 6064.07 c
4221.67 6064.07 4225.73 6067.42 4225.73 6071.54 c
eofill
n
4033.73 6073.3 m
4033.73 6077.43 4029.67 6080.77 4024.66 6080.77 c
4019.66 6080.77 4015.6 6077.43 4015.6 6073.3 c
4015.6 6069.17 4019.66 6065.83 4024.66 6065.83 c
4029.67 6065.83 4033.73 6069.17 4033.73 6073.3 c
eofill
n
3998.53 6073.3 m
3998.53 6077.43 3994.47 6080.77 3989.46 6080.77 c
3984.46 6080.77 3980.4 6077.43 3980.4 6073.3 c
3980.4 6069.17 3984.46 6065.83 3989.46 6065.83 c
3994.47 6065.83 3998.53 6069.17 3998.53 6073.3 c
eofill
n
3958.0 6074.18 m
3958.0 6078.31 3953.94 6081.65 3948.93 6081.65 c
3943.92 6081.65 3939.86 6078.31 3939.86 6074.18 c
3939.86 6070.05 3943.92 6066.71 3948.93 6066.71 c
3953.94 6066.71 3958.0 6070.05 3958.0 6074.18 c
eofill
n
3948.4 6071.54 m
3948.4 6075.67 3944.34 6079.02 3939.33 6079.02 c
3934.32 6079.02 3930.26 6075.67 3930.26 6071.54 c
3930.26 6067.42 3934.32 6064.07 3939.33 6064.07 c
3944.34 6064.07 3948.4 6067.42 3948.4 6071.54 c
eofill
n
3729.73 6395.11 m
3729.73 6399.23 3725.67 6402.58 3720.66 6402.58 c
3715.65 6402.58 3711.59 6399.23 3711.59 6395.11 c
3711.59 6390.98 3715.65 6387.63 3720.66 6387.63 c
3725.67 6387.63 3729.73 6390.98 3729.73 6395.11 c
eofill
n
3668.93 6393.35 m
3668.93 6397.48 3664.87 6400.82 3659.86 6400.82 c
3654.85 6400.82 3650.79 6397.48 3650.79 6393.35 c
3650.79 6389.22 3654.85 6385.87 3659.86 6385.87 c
3664.87 6385.87 3668.93 6389.22 3668.93 6393.35 c
eofill
n
3578.26 6391.59 m
3578.26 6395.72 3574.2 6399.06 3569.19 6399.06 c
3564.19 6399.06 3560.13 6395.72 3560.13 6391.59 c
3560.13 6387.46 3564.19 6384.12 3569.19 6384.12 c
3574.2 6384.12 3578.26 6387.46 3578.26 6391.59 c
eofill
n
3592.13 6405.66 m
3592.13 6409.79 3588.07 6413.13 3583.06 6413.13 c
3578.05 6413.13 3573.99 6409.79 3573.99 6405.66 c
3573.99 6401.53 3578.05 6398.18 3583.06 6398.18 c
3588.07 6398.18 3592.13 6401.53 3592.13 6405.66 c
eofill
n
4609.73 6381.04 m
4609.73 6385.17 4605.68 6388.51 4600.67 6388.51 c
4595.66 6388.51 4591.6 6385.17 4591.6 6381.04 c
4591.6 6376.91 4595.66 6373.57 4600.67 6373.57 c
4605.68 6373.57 4609.73 6376.91 4609.73 6381.04 c
eofill
n
4349.47 6379.28 m
4349.47 6383.41 4345.41 6386.75 4340.4 6386.75 c
4335.39 6386.75 4331.33 6383.41 4331.33 6379.28 c
4331.33 6375.15 4335.39 6371.81 4340.4 6371.81 c
4345.41 6371.81 4349.47 6375.15 4349.47 6379.28 c
eofill
n
4271.6 6387.19 m
4271.6 6391.32 4267.54 6394.67 4262.53 6394.67 c
4257.52 6394.67 4253.47 6391.32 4253.47 6387.19 c
4253.47 6383.07 4257.52 6379.72 4262.53 6379.72 c
4267.54 6379.72 4271.6 6383.07 4271.6 6387.19 c
eofill
n
4244.93 6374.88 m
4244.93 6379.01 4240.87 6382.36 4235.86 6382.36 c
4230.86 6382.36 4226.8 6379.01 4226.8 6374.88 c
4226.8 6370.76 4230.86 6367.41 4235.86 6367.41 c
4240.87 6367.41 4244.93 6370.76 4244.93 6374.88 c
eofill
n
4000.66 6388.95 m
4000.66 6393.08 3996.6 6396.43 3991.6 6396.43 c
3986.59 6396.43 3982.53 6393.08 3982.53 6388.95 c
3982.53 6384.82 3986.59 6381.48 3991.6 6381.48 c
3996.6 6381.48 4000.66 6384.82 4000.66 6388.95 c
eofill
n
3964.4 6374.88 m
3964.4 6379.01 3960.34 6382.36 3955.33 6382.36 c
3950.32 6382.36 3946.26 6379.01 3946.26 6374.88 c
3946.26 6370.76 3950.32 6367.41 3955.33 6367.41 c
3960.34 6367.41 3964.4 6370.76 3964.4 6374.88 c
eofill
n
3815.06 6387.19 m
3815.06 6391.32 3811.0 6394.67 3805.99 6394.67 c
3800.99 6394.67 3796.93 6391.32 3796.93 6387.19 c
3796.93 6383.07 3800.99 6379.72 3805.99 6379.72 c
3811.0 6379.72 3815.06 6383.07 3815.06 6387.19 c
eofill
n
3680.66 6378.4 m
3680.66 6382.53 3676.6 6385.87 3671.59 6385.87 c
3666.59 6385.87 3662.53 6382.53 3662.53 6378.4 c
3662.53 6374.27 3666.59 6370.93 3671.59 6370.93 c
3676.6 6370.93 3680.66 6374.27 3680.66 6378.4 c
eofill
n
3666.79 6388.95 m
3666.79 6393.08 3662.73 6396.43 3657.73 6396.43 c
3652.72 6396.43 3648.66 6393.08 3648.66 6388.95 c
3648.66 6384.82 3652.72 6381.48 3657.73 6381.48 c
3662.73 6381.48 3666.79 6384.82 3666.79 6388.95 c
eofill
n
3647.59 6385.44 m
3647.59 6389.56 3643.53 6392.91 3638.53 6392.91 c
3633.52 6392.91 3629.46 6389.56 3629.46 6385.44 c
3629.46 6381.31 3633.52 6377.96 3638.53 6377.96 c
3643.53 6377.96 3647.59 6381.31 3647.59 6385.44 c
eofill
n
3527.06 6382.8 m
3527.06 6386.92 3523.0 6390.27 3517.99 6390.27 c
3512.99 6390.27 3508.93 6386.92 3508.93 6382.8 c
3508.93 6378.67 3512.99 6375.32 3517.99 6375.32 c
3523.0 6375.32 3527.06 6378.67 3527.06 6382.8 c
eofill
n
3521.73 6388.07 m
3521.73 6392.2 3517.67 6395.55 3512.66 6395.55 c
3507.65 6395.55 3503.59 6392.2 3503.59 6388.07 c
3503.59 6383.95 3507.65 6380.6 3512.66 6380.6 c
3517.67 6380.6 3521.73 6383.95 3521.73 6388.07 c
eofill
n
5041.74 6357.3 m
5041.74 6361.43 5037.68 6364.77 5032.67 6364.77 c
5027.66 6364.77 5023.6 6361.43 5023.6 6357.3 c
5023.6 6353.17 5027.66 6349.83 5032.67 6349.83 c
5037.68 6349.83 5041.74 6353.17 5041.74 6357.3 c
eofill
n
4152.13 6367.85 m
4152.13 6371.98 4148.07 6375.32 4143.06 6375.32 c
4138.06 6375.32 4134.0 6371.98 4134.0 6367.85 c
4134.0 6363.72 4138.06 6360.38 4143.06 6360.38 c
4148.07 6360.38 4152.13 6363.72 4152.13 6367.85 c
eofill
n
4126.53 6368.73 m
4126.53 6372.86 4122.47 6376.2 4117.46 6376.2 c
4112.46 6376.2 4108.4 6372.86 4108.4 6368.73 c
4108.4 6364.6 4112.46 6361.26 4117.46 6361.26 c
4122.47 6361.26 4126.53 6364.6 4126.53 6368.73 c
eofill
n
4003.86 6362.57 m
4003.86 6366.7 3999.8 6370.05 3994.8 6370.05 c
3989.79 6370.05 3985.73 6366.7 3985.73 6362.57 c
3985.73 6358.45 3989.79 6355.1 3994.8 6355.1 c
3999.8 6355.1 4003.86 6358.45 4003.86 6362.57 c
eofill
n
4002.8 6354.66 m
4002.8 6358.79 3998.74 6362.14 3993.73 6362.14 c
3988.72 6362.14 3984.66 6358.79 3984.66 6354.66 c
3984.66 6350.53 3988.72 6347.19 3993.73 6347.19 c
3998.74 6347.19 4002.8 6350.53 4002.8 6354.66 c
eofill
n
3920.66 6359.94 m
3920.66 6364.06 3916.6 6367.41 3911.6 6367.41 c
3906.59 6367.41 3902.53 6364.06 3902.53 6359.94 c
3902.53 6355.81 3906.59 6352.46 3911.6 6352.46 c
3916.6 6352.46 3920.66 6355.81 3920.66 6359.94 c
eofill
n
3812.93 6361.7 m
3812.93 6365.82 3808.87 6369.17 3803.86 6369.17 c
3798.85 6369.17 3794.79 6365.82 3794.79 6361.7 c
3794.79 6357.57 3798.85 6354.22 3803.86 6354.22 c
3808.87 6354.22 3812.93 6357.57 3812.93 6361.7 c
eofill
n
3815.06 6352.9 m
3815.06 6357.03 3811.0 6360.38 3805.99 6360.38 c
3800.99 6360.38 3796.93 6357.03 3796.93 6352.9 c
3796.93 6348.78 3800.99 6345.43 3805.99 6345.43 c
3811.0 6345.43 3815.06 6348.78 3815.06 6352.9 c
eofill
n
3518.53 6370.49 m
3518.53 6374.62 3514.47 6377.96 3509.46 6377.96 c
3504.45 6377.96 3500.39 6374.62 3500.39 6370.49 c
3500.39 6366.36 3504.45 6363.01 3509.46 6363.01 c
3514.47 6363.01 3518.53 6366.36 3518.53 6370.49 c
eofill
n
3477.99 6361.7 m
3477.99 6365.82 3473.93 6369.17 3468.93 6369.17 c
3463.92 6369.17 3459.86 6365.82 3459.86 6361.7 c
3459.86 6357.57 3463.92 6354.22 3468.93 6354.22 c
3473.93 6354.22 3477.99 6357.57 3477.99 6361.7 c
eofill
n
3487.59 6352.02 m
3487.59 6356.15 3483.53 6359.5 3478.53 6359.5 c
3473.52 6359.5 3469.46 6356.15 3469.46 6352.02 c
3469.46 6347.9 3473.52 6344.55 3478.53 6344.55 c
3483.53 6344.55 3487.59 6347.9 3487.59 6352.02 c
eofill
n
3968.66 6340.59 m
3968.66 6344.72 3964.6 6348.07 3959.6 6348.07 c
3954.59 6348.07 3950.53 6344.72 3950.53 6340.59 c
3950.53 6336.47 3954.59 6333.12 3959.6 6333.12 c
3964.6 6333.12 3968.66 6336.47 3968.66 6340.59 c
eofill
n
3932.4 6343.23 m
3932.4 6347.36 3928.34 6350.7 3923.33 6350.7 c
3918.32 6350.7 3914.26 6347.36 3914.26 6343.23 c
3914.26 6339.1 3918.32 6335.76 3923.33 6335.76 c
3928.34 6335.76 3932.4 6339.1 3932.4 6343.23 c
eofill
n
3759.59 6337.08 m
3759.59 6341.2 3755.53 6344.55 3750.53 6344.55 c
3745.52 6344.55 3741.46 6341.2 3741.46 6337.08 c
3741.46 6332.95 3745.52 6329.6 3750.53 6329.6 c
3755.53 6329.6 3759.59 6332.95 3759.59 6337.08 c
eofill
n
3673.19 6340.59 m
3673.19 6344.72 3669.13 6348.07 3664.13 6348.07 c
3659.12 6348.07 3655.06 6344.72 3655.06 6340.59 c
3655.06 6336.47 3659.12 6333.12 3664.13 6333.12 c
3669.13 6333.12 3673.19 6336.47 3673.19 6340.59 c
eofill
n
5121.74 6330.92 m
5121.74 6335.05 5117.68 6338.4 5112.67 6338.4 c
5107.66 6338.4 5103.6 6335.05 5103.6 6330.92 c
5103.6 6326.79 5107.66 6323.45 5112.67 6323.45 c
5117.68 6323.45 5121.74 6326.79 5121.74 6330.92 c
eofill
n
4109.46 6329.16 m
4109.46 6333.29 4105.4 6336.64 4100.4 6336.64 c
4095.39 6336.64 4091.33 6333.29 4091.33 6329.16 c
4091.33 6325.04 4095.39 6321.69 4100.4 6321.69 c
4105.4 6321.69 4109.46 6325.04 4109.46 6329.16 c
eofill
n
3774.53 6317.73 m
3774.53 6321.86 3770.47 6325.21 3765.46 6325.21 c
3760.45 6325.21 3756.39 6321.86 3756.39 6317.73 c
3756.39 6313.61 3760.45 6310.26 3765.46 6310.26 c
3770.47 6310.26 3774.53 6313.61 3774.53 6317.73 c
eofill
n
3728.66 6328.28 m
3728.66 6332.41 3724.6 6335.76 3719.59 6335.76 c
3714.59 6335.76 3710.53 6332.41 3710.53 6328.28 c
3710.53 6324.16 3714.59 6320.81 3719.59 6320.81 c
3724.6 6320.81 3728.66 6324.16 3728.66 6328.28 c
eofill
n
3699.86 6317.73 m
3699.86 6321.86 3695.8 6325.21 3690.79 6325.21 c
3685.79 6325.21 3681.73 6321.86 3681.73 6317.73 c
3681.73 6313.61 3685.79 6310.26 3690.79 6310.26 c
3695.8 6310.26 3699.86 6313.61 3699.86 6317.73 c
eofill
n
3700.93 6330.04 m
3700.93 6334.17 3696.87 6337.52 3691.86 6337.52 c
3686.85 6337.52 3682.79 6334.17 3682.79 6330.04 c
3682.79 6325.91 3686.85 6322.57 3691.86 6322.57 c
3696.87 6322.57 3700.93 6325.91 3700.93 6330.04 c
eofill
n
3563.33 6330.92 m
3563.33 6335.05 3559.27 6338.4 3554.26 6338.4 c
3549.25 6338.4 3545.19 6335.05 3545.19 6330.92 c
3545.19 6326.79 3549.25 6323.45 3554.26 6323.45 c
3559.27 6323.45 3563.33 6326.79 3563.33 6330.92 c
eofill
n
3501.46 6315.09 m
3501.46 6319.22 3497.4 6322.57 3492.39 6322.57 c
3487.39 6322.57 3483.33 6319.22 3483.33 6315.09 c
3483.33 6310.97 3487.39 6307.62 3492.39 6307.62 c
3497.4 6307.62 3501.46 6310.97 3501.46 6315.09 c
eofill
n
3498.26 6319.49 m
3498.26 6323.62 3494.2 6326.96 3489.19 6326.96 c
3484.19 6326.96 3480.13 6323.62 3480.13 6319.49 c
3480.13 6315.36 3484.19 6312.02 3489.19 6312.02 c
3494.2 6312.02 3498.26 6315.36 3498.26 6319.49 c
eofill
n
5085.47 6294.87 m
5085.47 6299.0 5081.41 6302.35 5076.4 6302.35 c
5071.4 6302.35 5067.34 6299.0 5067.34 6294.87 c
5067.34 6290.74 5071.4 6287.4 5076.4 6287.4 c
5081.41 6287.4 5085.47 6290.74 5085.47 6294.87 c
eofill
n
4494.53 6313.34 m
4494.53 6317.46 4490.47 6320.81 4485.47 6320.81 c
4480.46 6320.81 4476.4 6317.46 4476.4 6313.34 c
4476.4 6309.21 4480.46 6305.86 4485.47 6305.86 c
4490.47 6305.86 4494.53 6309.21 4494.53 6313.34 c
eofill
n
4190.53 6308.94 m
4190.53 6313.07 4186.47 6316.41 4181.46 6316.41 c
4176.46 6316.41 4172.4 6313.07 4172.4 6308.94 c
4172.4 6304.81 4176.46 6301.47 4181.46 6301.47 c
4186.47 6301.47 4190.53 6304.81 4190.53 6308.94 c
eofill
n
4159.6 6311.58 m
4159.6 6315.71 4155.54 6319.05 4150.53 6319.05 c
4145.52 6319.05 4141.46 6315.71 4141.46 6311.58 c
4141.46 6307.45 4145.52 6304.1 4150.53 6304.1 c
4155.54 6304.1 4159.6 6307.45 4159.6 6311.58 c
eofill
n
4016.66 6305.42 m
4016.66 6309.55 4012.6 6312.9 4007.6 6312.9 c
4002.59 6312.9 3998.53 6309.55 3998.53 6305.42 c
3998.53 6301.3 4002.59 6297.95 4007.6 6297.95 c
4012.6 6297.95 4016.66 6301.3 4016.66 6305.42 c
eofill
n
3994.26 6303.66 m
3994.26 6307.79 3990.2 6311.14 3985.2 6311.14 c
3980.19 6311.14 3976.13 6307.79 3976.13 6303.66 c
3976.13 6299.54 3980.19 6296.19 3985.2 6296.19 c
3990.2 6296.19 3994.26 6299.54 3994.26 6303.66 c
eofill
n
3905.73 6307.18 m
3905.73 6311.31 3901.67 6314.66 3896.66 6314.66 c
3891.65 6314.66 3887.6 6311.31 3887.6 6307.18 c
3887.6 6303.05 3891.65 6299.71 3896.66 6299.71 c
3901.67 6299.71 3905.73 6303.05 3905.73 6307.18 c
eofill
n
3803.33 6295.75 m
3803.33 6299.88 3799.27 6303.23 3794.26 6303.23 c
3789.25 6303.23 3785.19 6299.88 3785.19 6295.75 c
3785.19 6291.62 3789.25 6288.28 3794.26 6288.28 c
3799.27 6288.28 3803.33 6291.62 3803.33 6295.75 c
eofill
n
3802.26 6310.7 m
3802.26 6314.83 3798.2 6318.17 3793.19 6318.17 c
3788.19 6318.17 3784.13 6314.83 3784.13 6310.7 c
3784.13 6306.57 3788.19 6303.23 3793.19 6303.23 c
3798.2 6303.23 3802.26 6306.57 3802.26 6310.7 c
eofill
n
3578.26 6303.66 m
3578.26 6307.79 3574.2 6311.14 3569.19 6311.14 c
3564.19 6311.14 3560.13 6307.79 3560.13 6303.66 c
3560.13 6299.54 3564.19 6296.19 3569.19 6296.19 c
3574.2 6296.19 3578.26 6299.54 3578.26 6303.66 c
eofill
n
4596.93 6282.56 m
4596.93 6286.69 4592.88 6290.04 4587.87 6290.04 c
4582.86 6290.04 4578.8 6286.69 4578.8 6282.56 c
4578.8 6278.44 4582.86 6275.09 4587.87 6275.09 c
4592.88 6275.09 4596.93 6278.44 4596.93 6282.56 c
eofill
n
4536.13 6289.6 m
4536.13 6293.72 4532.07 6297.07 4527.07 6297.07 c
4522.06 6297.07 4518.0 6293.72 4518.0 6289.6 c
4518.0 6285.47 4522.06 6282.12 4527.07 6282.12 c
4532.07 6282.12 4536.13 6285.47 4536.13 6289.6 c
eofill
n
4283.33 6281.68 m
4283.33 6285.81 4279.27 6289.16 4274.27 6289.16 c
4269.26 6289.16 4265.2 6285.81 4265.2 6281.68 c
4265.2 6277.56 4269.26 6274.21 4274.27 6274.21 c
4279.27 6274.21 4283.33 6277.56 4283.33 6281.68 c
eofill
n
4206.53 6293.11 m
4206.53 6297.24 4202.47 6300.59 4197.46 6300.59 c
4192.46 6300.59 4188.4 6297.24 4188.4 6293.11 c
4188.4 6288.99 4192.46 6285.64 4197.46 6285.64 c
4202.47 6285.64 4206.53 6288.99 4206.53 6293.11 c
eofill
n
3827.86 6280.8 m
3827.86 6284.93 3823.8 6288.28 3818.79 6288.28 c
3813.79 6288.28 3809.73 6284.93 3809.73 6280.8 c
3809.73 6276.68 3813.79 6273.33 3818.79 6273.33 c
3823.8 6273.33 3827.86 6276.68 3827.86 6280.8 c
eofill
n
3818.26 6283.44 m
3818.26 6287.57 3814.2 6290.92 3809.19 6290.92 c
3804.19 6290.92 3800.13 6287.57 3800.13 6283.44 c
3800.13 6279.31 3804.19 6275.97 3809.19 6275.97 c
3814.2 6275.97 3818.26 6279.31 3818.26 6283.44 c
eofill
n
3736.13 6279.93 m
3736.13 6284.05 3732.07 6287.4 3727.06 6287.4 c
3722.05 6287.4 3717.99 6284.05 3717.99 6279.93 c
3717.99 6275.8 3722.05 6272.45 3727.06 6272.45 c
3732.07 6272.45 3736.13 6275.8 3736.13 6279.93 c
eofill
n
3667.86 6284.32 m
3667.86 6288.45 3663.8 6291.79 3658.79 6291.79 c
3653.79 6291.79 3649.73 6288.45 3649.73 6284.32 c
3649.73 6280.19 3653.79 6276.85 3658.79 6276.85 c
3663.8 6276.85 3667.86 6280.19 3667.86 6284.32 c
eofill
n
3655.06 6276.41 m
3655.06 6280.54 3651.0 6283.88 3645.99 6283.88 c
3640.99 6283.88 3636.93 6280.54 3636.93 6276.41 c
3636.93 6272.28 3640.99 6268.93 3645.99 6268.93 c
3651.0 6268.93 3655.06 6272.28 3655.06 6276.41 c
eofill
n
3627.33 6286.08 m
3627.33 6290.21 3623.27 6293.55 3618.26 6293.55 c
3613.25 6293.55 3609.19 6290.21 3609.19 6286.08 c
3609.19 6281.95 3613.25 6278.61 3618.26 6278.61 c
3623.27 6278.61 3627.33 6281.95 3627.33 6286.08 c
eofill
n
4763.34 6271.13 m
4763.34 6275.26 4759.28 6278.61 4754.27 6278.61 c
4749.26 6278.61 4745.2 6275.26 4745.2 6271.13 c
4745.2 6267.01 4749.26 6263.66 4754.27 6263.66 c
4759.28 6263.66 4763.34 6267.01 4763.34 6271.13 c
eofill
n
4227.86 6263.22 m
4227.86 6267.35 4223.81 6270.69 4218.8 6270.69 c
4213.79 6270.69 4209.73 6267.35 4209.73 6263.22 c
4209.73 6259.09 4213.79 6255.75 4218.8 6255.75 c
4223.81 6255.75 4227.86 6259.09 4227.86 6263.22 c
eofill
n
4135.06 6264.1 m
4135.06 6268.23 4131.0 6271.57 4126.0 6271.57 c
4120.99 6271.57 4116.93 6268.23 4116.93 6264.1 c
4116.93 6259.97 4120.99 6256.62 4126.0 6256.62 c
4131.0 6256.62 4135.06 6259.97 4135.06 6264.1 c
eofill
n
4009.2 6265.86 m
4009.2 6269.98 4005.14 6273.33 4000.13 6273.33 c
3995.12 6273.33 3991.06 6269.98 3991.06 6265.86 c
3991.06 6261.73 3995.12 6258.38 4000.13 6258.38 c
4005.14 6258.38 4009.2 6261.73 4009.2 6265.86 c
eofill
n
3965.46 6273.77 m
3965.46 6277.9 3961.4 6281.24 3956.4 6281.24 c
3951.39 6281.24 3947.33 6277.9 3947.33 6273.77 c
3947.33 6269.64 3951.39 6266.3 3956.4 6266.3 c
3961.4 6266.3 3965.46 6269.64 3965.46 6273.77 c
eofill
n
3706.26 6260.58 m
3706.26 6264.71 3702.2 6268.06 3697.19 6268.06 c
3692.19 6268.06 3688.13 6264.71 3688.13 6260.58 c
3688.13 6256.45 3692.19 6253.11 3697.19 6253.11 c
3702.2 6253.11 3706.26 6256.45 3706.26 6260.58 c
eofill
n
3628.39 6272.01 m
3628.39 6276.14 3624.33 6279.49 3619.33 6279.49 c
3614.32 6279.49 3610.26 6276.14 3610.26 6272.01 c
3610.26 6267.88 3614.32 6264.54 3619.33 6264.54 c
3624.33 6264.54 3628.39 6267.88 3628.39 6272.01 c
eofill
n
3568.66 6266.74 m
3568.66 6270.86 3564.6 6274.21 3559.59 6274.21 c
3554.59 6274.21 3550.53 6270.86 3550.53 6266.74 c
3550.53 6262.61 3554.59 6259.26 3559.59 6259.26 c
3564.6 6259.26 3568.66 6262.61 3568.66 6266.74 c
eofill
n
3537.73 6266.74 m
3537.73 6270.86 3533.67 6274.21 3528.66 6274.21 c
3523.65 6274.21 3519.59 6270.86 3519.59 6266.74 c
3519.59 6262.61 3523.65 6259.26 3528.66 6259.26 c
3533.67 6259.26 3537.73 6262.61 3537.73 6266.74 c
eofill
n
3492.93 6273.77 m
3492.93 6277.9 3488.87 6281.24 3483.86 6281.24 c
3478.85 6281.24 3474.79 6277.9 3474.79 6273.77 c
3474.79 6269.64 3478.85 6266.3 3483.86 6266.3 c
3488.87 6266.3 3492.93 6269.64 3492.93 6273.77 c
eofill
n
4239.6 6243.88 m
4239.6 6248.0 4235.54 6251.35 4230.53 6251.35 c
4225.52 6251.35 4221.46 6248.0 4221.46 6243.88 c
4221.46 6239.75 4225.52 6236.4 4230.53 6236.4 c
4235.54 6236.4 4239.6 6239.75 4239.6 6243.88 c
eofill
n
4200.13 6237.72 m
4200.13 6241.85 4196.07 6245.19 4191.06 6245.19 c
4186.06 6245.19 4182.0 6241.85 4182.0 6237.72 c
4182.0 6233.59 4186.06 6230.25 4191.06 6230.25 c
4196.07 6230.25 4200.13 6233.59 4200.13 6237.72 c
eofill
n
4161.73 6242.12 m
4161.73 6246.24 4157.67 6249.59 4152.66 6249.59 c
4147.66 6249.59 4143.6 6246.24 4143.6 6242.12 c
4143.6 6237.99 4147.66 6234.64 4152.66 6234.64 c
4157.67 6234.64 4161.73 6237.99 4161.73 6242.12 c
eofill
n
4002.8 6242.12 m
4002.8 6246.24 3998.74 6249.59 3993.73 6249.59 c
3988.72 6249.59 3984.66 6246.24 3984.66 6242.12 c
3984.66 6237.99 3988.72 6234.64 3993.73 6234.64 c
3998.74 6234.64 4002.8 6237.99 4002.8 6242.12 c
eofill
n
3938.8 6238.6 m
3938.8 6242.73 3934.74 6246.07 3929.73 6246.07 c
3924.72 6246.07 3920.66 6242.73 3920.66 6238.6 c
3920.66 6234.47 3924.72 6231.13 3929.73 6231.13 c
3934.74 6231.13 3938.8 6234.47 3938.8 6238.6 c
eofill
n
3915.33 6246.51 m
3915.33 6250.64 3911.27 6253.99 3906.26 6253.99 c
3901.25 6253.99 3897.2 6250.64 3897.2 6246.51 c
3897.2 6242.39 3901.25 6239.04 3906.26 6239.04 c
3911.27 6239.04 3915.33 6242.39 3915.33 6246.51 c
eofill
n
3910.0 6243.88 m
3910.0 6248.0 3905.94 6251.35 3900.93 6251.35 c
3895.92 6251.35 3891.86 6248.0 3891.86 6243.88 c
3891.86 6239.75 3895.92 6236.4 3900.93 6236.4 c
3905.94 6236.4 3910.0 6239.75 3910.0 6243.88 c
eofill
n
3851.33 6255.31 m
3851.33 6259.43 3847.27 6262.78 3842.26 6262.78 c
3837.25 6262.78 3833.2 6259.43 3833.2 6255.31 c
3833.2 6251.18 3837.25 6247.83 3842.26 6247.83 c
3847.27 6247.83 3851.33 6251.18 3851.33 6255.31 c
eofill
n
3772.39 6255.31 m
3772.39 6259.43 3768.34 6262.78 3763.33 6262.78 c
3758.32 6262.78 3754.26 6259.43 3754.26 6255.31 c
3754.26 6251.18 3758.32 6247.83 3763.33 6247.83 c
3768.34 6247.83 3772.39 6251.18 3772.39 6255.31 c
eofill
n
3647.59 6248.27 m
3647.59 6252.4 3643.53 6255.75 3638.53 6255.75 c
3633.52 6255.75 3629.46 6252.4 3629.46 6248.27 c
3629.46 6244.14 3633.52 6240.8 3638.53 6240.8 c
3643.53 6240.8 3647.59 6244.14 3647.59 6248.27 c
eofill
n
3615.59 6250.03 m
3615.59 6254.16 3611.53 6257.5 3606.53 6257.5 c
3601.52 6257.5 3597.46 6254.16 3597.46 6250.03 c
3597.46 6245.9 3601.52 6242.56 3606.53 6242.56 c
3611.53 6242.56 3615.59 6245.9 3615.59 6250.03 c
eofill
n
3587.86 6245.63 m
3587.86 6249.76 3583.8 6253.11 3578.79 6253.11 c
3573.79 6253.11 3569.73 6249.76 3569.73 6245.63 c
3569.73 6241.51 3573.79 6238.16 3578.79 6238.16 c
3583.8 6238.16 3587.86 6241.51 3587.86 6245.63 c
eofill
n
3529.19 6248.27 m
3529.19 6252.4 3525.13 6255.75 3520.13 6255.75 c
3515.12 6255.75 3511.06 6252.4 3511.06 6248.27 c
3511.06 6244.14 3515.12 6240.8 3520.13 6240.8 c
3525.13 6240.8 3529.19 6244.14 3529.19 6248.27 c
eofill
n
3493.99 6244.76 m
3493.99 6248.88 3489.93 6252.23 3484.93 6252.23 c
3479.92 6252.23 3475.86 6248.88 3475.86 6244.76 c
3475.86 6240.63 3479.92 6237.28 3484.93 6237.28 c
3489.93 6237.28 3493.99 6240.63 3493.99 6244.76 c
eofill
n
4329.2 6235.08 m
4329.2 6239.21 4325.14 6242.56 4320.13 6242.56 c
4315.12 6242.56 4311.07 6239.21 4311.07 6235.08 c
4311.07 6230.96 4315.12 6227.61 4320.13 6227.61 c
4325.14 6227.61 4329.2 6230.96 4329.2 6235.08 c
eofill
n
4188.4 6232.45 m
4188.4 6236.57 4184.34 6239.92 4179.33 6239.92 c
4174.32 6239.92 4170.26 6236.57 4170.26 6232.45 c
4170.26 6228.32 4174.32 6224.97 4179.33 6224.97 c
4184.34 6224.97 4188.4 6228.32 4188.4 6232.45 c
eofill
n
4146.8 6234.2 m
4146.8 6238.33 4142.74 6241.68 4137.73 6241.68 c
4132.72 6241.68 4128.66 6238.33 4128.66 6234.2 c
4128.66 6230.08 4132.72 6226.73 4137.73 6226.73 c
4142.74 6226.73 4146.8 6230.08 4146.8 6234.2 c
eofill
n
4100.93 6222.77 m
4100.93 6226.9 4096.87 6230.25 4091.86 6230.25 c
4086.86 6230.25 4082.8 6226.9 4082.8 6222.77 c
4082.8 6218.65 4086.86 6215.3 4091.86 6215.3 c
4096.87 6215.3 4100.93 6218.65 4100.93 6222.77 c
eofill
n
4098.8 6219.26 m
4098.8 6223.38 4094.74 6226.73 4089.73 6226.73 c
4084.72 6226.73 4080.66 6223.38 4080.66 6219.26 c
4080.66 6215.13 4084.72 6211.78 4089.73 6211.78 c
4094.74 6211.78 4098.8 6215.13 4098.8 6219.26 c
eofill
n
3987.86 6236.84 m
3987.86 6240.97 3983.8 6244.32 3978.8 6244.32 c
3973.79 6244.32 3969.73 6240.97 3969.73 6236.84 c
3969.73 6232.71 3973.79 6229.37 3978.8 6229.37 c
3983.8 6229.37 3987.86 6232.71 3987.86 6236.84 c
eofill
n
3912.13 6227.17 m
3912.13 6231.3 3908.07 6234.64 3903.06 6234.64 c
3898.05 6234.64 3894.0 6231.3 3894.0 6227.17 c
3894.0 6223.04 3898.05 6219.7 3903.06 6219.7 c
3908.07 6219.7 3912.13 6223.04 3912.13 6227.17 c
eofill
n
3712.66 6219.26 m
3712.66 6223.38 3708.6 6226.73 3703.59 6226.73 c
3698.59 6226.73 3694.53 6223.38 3694.53 6219.26 c
3694.53 6215.13 3698.59 6211.78 3703.59 6211.78 c
3708.6 6211.78 3712.66 6215.13 3712.66 6219.26 c
eofill
n
4486.0 6215.74 m
4486.0 6219.87 4481.94 6223.21 4476.93 6223.21 c
4471.93 6223.21 4467.87 6219.87 4467.87 6215.74 c
4467.87 6211.61 4471.93 6208.27 4476.93 6208.27 c
4481.94 6208.27 4486.0 6211.61 4486.0 6215.74 c
eofill
n
4394.27 6213.98 m
4394.27 6218.11 4390.21 6221.45 4385.2 6221.45 c
4380.19 6221.45 4376.13 6218.11 4376.13 6213.98 c
4376.13 6209.85 4380.19 6206.51 4385.2 6206.51 c
4390.21 6206.51 4394.27 6209.85 4394.27 6213.98 c
eofill
n
4303.6 6199.91 m
4303.6 6204.04 4299.54 6207.39 4294.53 6207.39 c
4289.52 6207.39 4285.47 6204.04 4285.47 6199.91 c
4285.47 6195.79 4289.52 6192.44 4294.53 6192.44 c
4299.54 6192.44 4303.6 6195.79 4303.6 6199.91 c
eofill
n
3955.86 6200.79 m
3955.86 6204.92 3951.8 6208.27 3946.8 6208.27 c
3941.79 6208.27 3937.73 6204.92 3937.73 6200.79 c
3937.73 6196.67 3941.79 6193.32 3946.8 6193.32 c
3951.8 6193.32 3955.86 6196.67 3955.86 6200.79 c
eofill
n
3854.53 6205.19 m
3854.53 6209.32 3850.47 6212.66 3845.46 6212.66 c
3840.45 6212.66 3836.4 6209.32 3836.4 6205.19 c
3836.4 6201.06 3840.45 6197.72 3845.46 6197.72 c
3850.47 6197.72 3854.53 6201.06 3854.53 6205.19 c
eofill
n
3792.66 6207.83 m
3792.66 6211.95 3788.6 6215.3 3783.59 6215.3 c
3778.59 6215.3 3774.53 6211.95 3774.53 6207.83 c
3774.53 6203.7 3778.59 6200.35 3783.59 6200.35 c
3788.6 6200.35 3792.66 6203.7 3792.66 6207.83 c
eofill
n
3681.73 6206.95 m
3681.73 6211.07 3677.67 6214.42 3672.66 6214.42 c
3667.65 6214.42 3663.59 6211.07 3663.59 6206.95 c
3663.59 6202.82 3667.65 6199.47 3672.66 6199.47 c
3677.67 6199.47 3681.73 6202.82 3681.73 6206.95 c
eofill
n
3673.19 6206.95 m
3673.19 6211.07 3669.13 6214.42 3664.13 6214.42 c
3659.12 6214.42 3655.06 6211.07 3655.06 6206.95 c
3655.06 6202.82 3659.12 6199.47 3664.13 6199.47 c
3669.13 6199.47 3673.19 6202.82 3673.19 6206.95 c
eofill
n
4126.53 7157.42 m
4126.53 7161.54 4122.47 7164.89 4117.46 7164.89 c
4112.46 7164.89 4108.4 7161.54 4108.4 7157.42 c
4108.4 7153.29 4112.46 7149.94 4117.46 7149.94 c
4122.47 7149.94 4126.53 7153.29 4126.53 7157.42 c
eofill
n
3740.39 7143.35 m
3740.39 7147.48 3736.33 7150.82 3731.33 7150.82 c
3726.32 7150.82 3722.26 7147.48 3722.26 7143.35 c
3722.26 7139.22 3726.32 7135.88 3731.33 7135.88 c
3736.33 7135.88 3740.39 7139.22 3740.39 7143.35 c
eofill
n
3875.86 7114.33 m
3875.86 7118.46 3871.8 7121.81 3866.8 7121.81 c
3861.79 7121.81 3857.73 7118.46 3857.73 7114.33 c
3857.73 7110.21 3861.79 7106.86 3866.8 7106.86 c
3871.8 7106.86 3875.86 7110.21 3875.86 7114.33 c
eofill
n
3484.39 7086.2 m
3484.39 7090.32 3480.33 7093.67 3475.33 7093.67 c
3470.32 7093.67 3466.26 7090.32 3466.26 7086.2 c
3466.26 7082.07 3470.32 7078.72 3475.33 7078.72 c
3480.33 7078.72 3484.39 7082.07 3484.39 7086.2 c
eofill
n
3851.33 7058.06 m
3851.33 7062.19 3847.27 7065.53 3842.26 7065.53 c
3837.25 7065.53 3833.2 7062.19 3833.2 7058.06 c
3833.2 7053.93 3837.25 7050.59 3842.26 7050.59 c
3847.27 7050.59 3851.33 7053.93 3851.33 7058.06 c
eofill
n
4414.53 7052.79 m
4414.53 7056.91 4410.47 7060.26 4405.47 7060.26 c
4400.46 7060.26 4396.4 7056.91 4396.4 7052.79 c
4396.4 7048.66 4400.46 7045.31 4405.47 7045.31 c
4410.47 7045.31 4414.53 7048.66 4414.53 7052.79 c
eofill
n
3899.33 6970.14 m
3899.33 6974.26 3895.27 6977.61 3890.26 6977.61 c
3885.25 6977.61 3881.2 6974.26 3881.2 6970.14 c
3881.2 6966.01 3885.25 6962.66 3890.26 6962.66 c
3895.27 6962.66 3899.33 6966.01 3899.33 6970.14 c
eofill
n
3587.86 6925.29 m
3587.86 6929.42 3583.8 6932.77 3578.79 6932.77 c
3573.79 6932.77 3569.73 6929.42 3569.73 6925.29 c
3569.73 6921.17 3573.79 6917.82 3578.79 6917.82 c
3583.8 6917.82 3587.86 6921.17 3587.86 6925.29 c
eofill
n
4282.27 6922.66 m
4282.27 6926.78 4278.21 6930.13 4273.2 6930.13 c
4268.19 6930.13 4264.13 6926.78 4264.13 6922.66 c
4264.13 6918.53 4268.19 6915.18 4273.2 6915.18 c
4278.21 6915.18 4282.27 6918.53 4282.27 6922.66 c
eofill
n
3705.19 6897.16 m
3705.19 6901.29 3701.13 6904.63 3696.13 6904.63 c
3691.12 6904.63 3687.06 6901.29 3687.06 6897.16 c
3687.06 6893.03 3691.12 6889.68 3696.13 6889.68 c
3701.13 6889.68 3705.19 6893.03 3705.19 6897.16 c
eofill
n
3601.73 6890.12 m
3601.73 6894.25 3597.67 6897.6 3592.66 6897.6 c
3587.65 6897.6 3583.59 6894.25 3583.59 6890.12 c
3583.59 6886.0 3587.65 6882.65 3592.66 6882.65 c
3597.67 6882.65 3601.73 6886.0 3601.73 6890.12 c
eofill
n
3662.53 6875.18 m
3662.53 6879.3 3658.47 6882.65 3653.46 6882.65 c
3648.45 6882.65 3644.39 6879.3 3644.39 6875.18 c
3644.39 6871.05 3648.45 6867.7 3653.46 6867.7 c
3658.47 6867.7 3662.53 6871.05 3662.53 6875.18 c
eofill
n
4025.2 6862.87 m
4025.2 6867.0 4021.14 6870.34 4016.13 6870.34 c
4011.12 6870.34 4007.06 6867.0 4007.06 6862.87 c
4007.06 6858.74 4011.12 6855.39 4016.13 6855.39 c
4021.14 6855.39 4025.2 6858.74 4025.2 6862.87 c
eofill
n
3808.66 6854.08 m
3808.66 6858.2 3804.6 6861.55 3799.59 6861.55 c
3794.59 6861.55 3790.53 6858.2 3790.53 6854.08 c
3790.53 6849.95 3794.59 6846.6 3799.59 6846.6 c
3804.6 6846.6 3808.66 6849.95 3808.66 6854.08 c
eofill
n
3609.19 6853.2 m
3609.19 6857.32 3605.13 6860.67 3600.13 6860.67 c
3595.12 6860.67 3591.06 6857.32 3591.06 6853.2 c
3591.06 6849.07 3595.12 6845.72 3600.13 6845.72 c
3605.13 6845.72 3609.19 6849.07 3609.19 6853.2 c
eofill
n
3530.26 6859.35 m
3530.26 6863.48 3526.2 6866.82 3521.19 6866.82 c
3516.19 6866.82 3512.13 6863.48 3512.13 6859.35 c
3512.13 6855.22 3516.19 6851.88 3521.19 6851.88 c
3526.2 6851.88 3530.26 6855.22 3530.26 6859.35 c
eofill
n
3614.53 6834.73 m
3614.53 6838.86 3610.47 6842.21 3605.46 6842.21 c
3600.45 6842.21 3596.39 6838.86 3596.39 6834.73 c
3596.39 6830.6 3600.45 6827.26 3605.46 6827.26 c
3610.47 6827.26 3614.53 6830.6 3614.53 6834.73 c
eofill
n
3534.53 6831.21 m
3534.53 6835.34 3530.47 6838.69 3525.46 6838.69 c
3520.45 6838.69 3516.39 6835.34 3516.39 6831.21 c
3516.39 6827.09 3520.45 6823.74 3525.46 6823.74 c
3530.47 6823.74 3534.53 6827.09 3534.53 6831.21 c
eofill
n
4630.0 6797.8 m
4630.0 6801.93 4625.94 6805.28 4620.93 6805.28 c
4615.93 6805.28 4611.87 6801.93 4611.87 6797.8 c
4611.87 6793.68 4615.93 6790.33 4620.93 6790.33 c
4625.94 6790.33 4630.0 6793.68 4630.0 6797.8 c
eofill
n
4445.47 6801.32 m
4445.47 6805.45 4441.41 6808.79 4436.4 6808.79 c
4431.39 6808.79 4427.33 6805.45 4427.33 6801.32 c
4427.33 6797.19 4431.39 6793.85 4436.4 6793.85 c
4441.41 6793.85 4445.47 6797.19 4445.47 6801.32 c
eofill
n
4040.13 6799.56 m
4040.13 6803.69 4036.07 6807.04 4031.06 6807.04 c
4026.06 6807.04 4022.0 6803.69 4022.0 6799.56 c
4022.0 6795.43 4026.06 6792.09 4031.06 6792.09 c
4036.07 6792.09 4040.13 6795.43 4040.13 6799.56 c
eofill
n
3699.86 6800.44 m
3699.86 6804.57 3695.8 6807.91 3690.79 6807.91 c
3685.79 6807.91 3681.73 6804.57 3681.73 6800.44 c
3681.73 6796.31 3685.79 6792.97 3690.79 6792.97 c
3695.8 6792.97 3699.86 6796.31 3699.86 6800.44 c
eofill
n
3491.86 6802.2 m
3491.86 6806.33 3487.8 6809.67 3482.79 6809.67 c
3477.78 6809.67 3473.73 6806.33 3473.73 6802.2 c
3473.73 6798.07 3477.78 6794.73 3482.79 6794.73 c
3487.8 6794.73 3491.86 6798.07 3491.86 6802.2 c
eofill
n
3997.46 6781.98 m
3997.46 6786.1 3993.4 6789.45 3988.4 6789.45 c
3983.39 6789.45 3979.33 6786.1 3979.33 6781.98 c
3979.33 6777.85 3983.39 6774.5 3988.4 6774.5 c
3993.4 6774.5 3997.46 6777.85 3997.46 6781.98 c
eofill
n
3717.99 6768.79 m
3717.99 6772.92 3713.93 6776.26 3708.93 6776.26 c
3703.92 6776.26 3699.86 6772.92 3699.86 6768.79 c
3699.86 6764.66 3703.92 6761.31 3708.93 6761.31 c
3713.93 6761.31 3717.99 6764.66 3717.99 6768.79 c
eofill
n
3481.19 6764.39 m
3481.19 6768.52 3477.13 6771.87 3472.13 6771.87 c
3467.12 6771.87 3463.06 6768.52 3463.06 6764.39 c
3463.06 6760.26 3467.12 6756.92 3472.13 6756.92 c
3477.13 6756.92 3481.19 6760.26 3481.19 6764.39 c
eofill
n
4093.46 6738.01 m
4093.46 6742.14 4089.4 6745.49 4084.4 6745.49 c
4079.39 6745.49 4075.33 6742.14 4075.33 6738.01 c
4075.33 6733.89 4079.39 6730.54 4084.4 6730.54 c
4089.4 6730.54 4093.46 6733.89 4093.46 6738.01 c
eofill
n
3482.26 6749.44 m
3482.26 6753.57 3478.2 6756.92 3473.19 6756.92 c
3468.18 6756.92 3464.13 6753.57 3464.13 6749.44 c
3464.13 6745.32 3468.18 6741.97 3473.19 6741.97 c
3478.2 6741.97 3482.26 6745.32 3482.26 6749.44 c
eofill
n
4153.2 6722.19 m
4153.2 6726.32 4149.14 6729.66 4144.13 6729.66 c
4139.12 6729.66 4135.06 6726.32 4135.06 6722.19 c
4135.06 6718.06 4139.12 6714.71 4144.13 6714.71 c
4149.14 6714.71 4153.2 6718.06 4153.2 6722.19 c
eofill
n
3865.2 6726.58 m
3865.2 6730.71 3861.14 6734.06 3856.13 6734.06 c
3851.12 6734.06 3847.06 6730.71 3847.06 6726.58 c
3847.06 6722.46 3851.12 6719.11 3856.13 6719.11 c
3861.14 6719.11 3865.2 6722.46 3865.2 6726.58 c
eofill
n
3650.79 6722.19 m
3650.79 6726.32 3646.73 6729.66 3641.73 6729.66 c
3636.72 6729.66 3632.66 6726.32 3632.66 6722.19 c
3632.66 6718.06 3636.72 6714.71 3641.73 6714.71 c
3646.73 6714.71 3650.79 6718.06 3650.79 6722.19 c
eofill
n
4024.13 6701.97 m
4024.13 6706.09 4020.07 6709.44 4015.06 6709.44 c
4010.06 6709.44 4006.0 6706.09 4006.0 6701.97 c
4006.0 6697.84 4010.06 6694.49 4015.06 6694.49 c
4020.07 6694.49 4024.13 6697.84 4024.13 6701.97 c
eofill
n
3898.26 6707.24 m
3898.26 6711.37 3894.2 6714.71 3889.2 6714.71 c
3884.19 6714.71 3880.13 6711.37 3880.13 6707.24 c
3880.13 6703.11 3884.19 6699.77 3889.2 6699.77 c
3894.2 6699.77 3898.26 6703.11 3898.26 6707.24 c
eofill
n
4570.27 6694.05 m
4570.27 6698.18 4566.21 6701.53 4561.2 6701.53 c
4556.19 6701.53 4552.13 6698.18 4552.13 6694.05 c
4552.13 6689.92 4556.19 6686.58 4561.2 6686.58 c
4566.21 6686.58 4570.27 6689.92 4570.27 6694.05 c
eofill
n
3907.86 6693.17 m
3907.86 6697.3 3903.8 6700.65 3898.8 6700.65 c
3893.79 6700.65 3889.73 6697.3 3889.73 6693.17 c
3889.73 6689.05 3893.79 6685.7 3898.8 6685.7 c
3903.8 6685.7 3907.86 6689.05 3907.86 6693.17 c
eofill
n
3829.99 6678.23 m
3829.99 6682.35 3825.94 6685.7 3820.93 6685.7 c
3815.92 6685.7 3811.86 6682.35 3811.86 6678.23 c
3811.86 6674.1 3815.92 6670.75 3820.93 6670.75 c
3825.94 6670.75 3829.99 6674.1 3829.99 6678.23 c
eofill
n
3578.26 6678.23 m
3578.26 6682.35 3574.2 6685.7 3569.19 6685.7 c
3564.19 6685.7 3560.13 6682.35 3560.13 6678.23 c
3560.13 6674.1 3564.19 6670.75 3569.19 6670.75 c
3574.2 6670.75 3578.26 6674.1 3578.26 6678.23 c
eofill
n
4027.33 6669.43 m
4027.33 6673.56 4023.27 6676.91 4018.26 6676.91 c
4013.26 6676.91 4009.2 6673.56 4009.2 6669.43 c
4009.2 6665.31 4013.26 6661.96 4018.26 6661.96 c
4023.27 6661.96 4027.33 6665.31 4027.33 6669.43 c
eofill
n
3546.26 6666.79 m
3546.26 6670.92 3542.2 6674.27 3537.19 6674.27 c
3532.19 6674.27 3528.13 6670.92 3528.13 6666.79 c
3528.13 6662.67 3532.19 6659.32 3537.19 6659.32 c
3542.2 6659.32 3546.26 6662.67 3546.26 6666.79 c
eofill
n
3986.8 6652.73 m
3986.8 6656.85 3982.74 6660.2 3977.73 6660.2 c
3972.72 6660.2 3968.66 6656.85 3968.66 6652.73 c
3968.66 6648.6 3972.72 6645.25 3977.73 6645.25 c
3982.74 6645.25 3986.8 6648.6 3986.8 6652.73 c
eofill
n
3612.39 6638.66 m
3612.39 6642.79 3608.33 6646.13 3603.33 6646.13 c
3598.32 6646.13 3594.26 6642.79 3594.26 6638.66 c
3594.26 6634.53 3598.32 6631.19 3603.33 6631.19 c
3608.33 6631.19 3612.39 6634.53 3612.39 6638.66 c
eofill
n
3583.59 6651.85 m
3583.59 6655.98 3579.53 6659.32 3574.53 6659.32 c
3569.52 6659.32 3565.46 6655.98 3565.46 6651.85 c
3565.46 6647.72 3569.52 6644.37 3574.53 6644.37 c
3579.53 6644.37 3583.59 6647.72 3583.59 6651.85 c
eofill
n
3587.86 6643.06 m
3587.86 6647.18 3583.8 6650.53 3578.79 6650.53 c
3573.79 6650.53 3569.73 6647.18 3569.73 6643.06 c
3569.73 6638.93 3573.79 6635.58 3578.79 6635.58 c
3583.8 6635.58 3587.86 6638.93 3587.86 6643.06 c
eofill
n
3986.8 6628.99 m
3986.8 6633.11 3982.74 6636.46 3977.73 6636.46 c
3972.72 6636.46 3968.66 6633.11 3968.66 6628.99 c
3968.66 6624.86 3972.72 6621.51 3977.73 6621.51 c
3982.74 6621.51 3986.8 6624.86 3986.8 6628.99 c
eofill
n
3663.59 6629.87 m
3663.59 6633.99 3659.53 6637.34 3654.53 6637.34 c
3649.52 6637.34 3645.46 6633.99 3645.46 6629.87 c
3645.46 6625.74 3649.52 6622.39 3654.53 6622.39 c
3659.53 6622.39 3663.59 6625.74 3663.59 6629.87 c
eofill
n
3552.66 6629.87 m
3552.66 6633.99 3548.6 6637.34 3543.59 6637.34 c
3538.59 6637.34 3534.53 6633.99 3534.53 6629.87 c
3534.53 6625.74 3538.59 6622.39 3543.59 6622.39 c
3548.6 6622.39 3552.66 6625.74 3552.66 6629.87 c
eofill
n
4378.27 6613.16 m
4378.27 6617.29 4374.21 6620.63 4369.2 6620.63 c
4364.19 6620.63 4360.13 6617.29 4360.13 6613.16 c
4360.13 6609.03 4364.19 6605.69 4369.2 6605.69 c
4374.21 6605.69 4378.27 6609.03 4378.27 6613.16 c
eofill
n
3942.0 6605.25 m
3942.0 6609.38 3937.94 6612.72 3932.93 6612.72 c
3927.92 6612.72 3923.86 6609.38 3923.86 6605.25 c
3923.86 6601.12 3927.92 6597.77 3932.93 6597.77 c
3937.94 6597.77 3942.0 6601.12 3942.0 6605.25 c
eofill
n
3911.06 6605.25 m
3911.06 6609.38 3907.0 6612.72 3902.0 6612.72 c
3896.99 6612.72 3892.93 6609.38 3892.93 6605.25 c
3892.93 6601.12 3896.99 6597.77 3902.0 6597.77 c
3907.0 6597.77 3911.06 6601.12 3911.06 6605.25 c
eofill
n
3817.19 6599.97 m
3817.19 6604.1 3813.14 6607.45 3808.13 6607.45 c
3803.12 6607.45 3799.06 6604.1 3799.06 6599.97 c
3799.06 6595.84 3803.12 6592.5 3808.13 6592.5 c
3813.14 6592.5 3817.19 6595.84 3817.19 6599.97 c
eofill
n
3760.66 6615.8 m
3760.66 6619.93 3756.6 6623.27 3751.59 6623.27 c
3746.59 6623.27 3742.53 6619.93 3742.53 6615.8 c
3742.53 6611.67 3746.59 6608.32 3751.59 6608.32 c
3756.6 6608.32 3760.66 6611.67 3760.66 6615.8 c
eofill
n
3543.06 6608.76 m
3543.06 6612.89 3539.0 6616.24 3533.99 6616.24 c
3528.99 6616.24 3524.93 6612.89 3524.93 6608.76 c
3524.93 6604.64 3528.99 6601.29 3533.99 6601.29 c
3539.0 6601.29 3543.06 6604.64 3543.06 6608.76 c
eofill
n
3553.73 6614.92 m
3553.73 6619.05 3549.67 6622.39 3544.66 6622.39 c
3539.65 6622.39 3535.59 6619.05 3535.59 6614.92 c
3535.59 6610.79 3539.65 6607.45 3544.66 6607.45 c
3549.67 6607.45 3553.73 6610.79 3553.73 6614.92 c
eofill
n
3497.19 6600.85 m
3497.19 6604.98 3493.13 6608.32 3488.13 6608.32 c
3483.12 6608.32 3479.06 6604.98 3479.06 6600.85 c
3479.06 6596.72 3483.12 6593.38 3488.13 6593.38 c
3493.13 6593.38 3497.19 6596.72 3497.19 6600.85 c
eofill
n
3914.26 6592.06 m
3914.26 6596.19 3910.2 6599.53 3905.2 6599.53 c
3900.19 6599.53 3896.13 6596.19 3896.13 6592.06 c
3896.13 6587.93 3900.19 6584.59 3905.2 6584.59 c
3910.2 6584.59 3914.26 6587.93 3914.26 6592.06 c
eofill
n
3912.13 6590.3 m
3912.13 6594.43 3908.07 6597.77 3903.06 6597.77 c
3898.05 6597.77 3894.0 6594.43 3894.0 6590.3 c
3894.0 6586.17 3898.05 6582.83 3903.06 6582.83 c
3908.07 6582.83 3912.13 6586.17 3912.13 6590.3 c
eofill
n
3759.59 6597.33 m
3759.59 6601.46 3755.53 6604.81 3750.53 6604.81 c
3745.52 6604.81 3741.46 6601.46 3741.46 6597.33 c
3741.46 6593.21 3745.52 6589.86 3750.53 6589.86 c
3755.53 6589.86 3759.59 6593.21 3759.59 6597.33 c
eofill
n
4406.0 6574.47 m
4406.0 6578.6 4401.94 6581.95 4396.93 6581.95 c
4391.93 6581.95 4387.87 6578.6 4387.87 6574.47 c
4387.87 6570.35 4391.93 6567.0 4396.93 6567.0 c
4401.94 6567.0 4406.0 6570.35 4406.0 6574.47 c
eofill
n
4116.93 6577.99 m
4116.93 6582.12 4112.87 6585.46 4107.86 6585.46 c
4102.86 6585.46 4098.8 6582.12 4098.8 6577.99 c
4098.8 6573.86 4102.86 6570.52 4107.86 6570.52 c
4112.87 6570.52 4116.93 6573.86 4116.93 6577.99 c
eofill
n
3587.86 6572.72 m
3587.86 6576.84 3583.8 6580.19 3578.79 6580.19 c
3573.79 6580.19 3569.73 6576.84 3569.73 6572.72 c
3569.73 6568.59 3573.79 6565.24 3578.79 6565.24 c
3583.8 6565.24 3587.86 6568.59 3587.86 6572.72 c
eofill
n
4110.53 6548.1 m
4110.53 6552.22 4106.47 6555.57 4101.46 6555.57 c
4096.46 6555.57 4092.4 6552.22 4092.4 6548.1 c
4092.4 6543.97 4096.46 6540.62 4101.46 6540.62 c
4106.47 6540.62 4110.53 6543.97 4110.53 6548.1 c
eofill
n
4079.6 6556.89 m
4079.6 6561.02 4075.54 6564.36 4070.53 6564.36 c
4065.52 6564.36 4061.46 6561.02 4061.46 6556.89 c
4061.46 6552.76 4065.52 6549.42 4070.53 6549.42 c
4075.54 6549.42 4079.6 6552.76 4079.6 6556.89 c
eofill
n
3584.66 6557.77 m
3584.66 6561.9 3580.6 6565.24 3575.59 6565.24 c
3570.59 6565.24 3566.53 6561.9 3566.53 6557.77 c
3566.53 6553.64 3570.59 6550.29 3575.59 6550.29 c
3580.6 6550.29 3584.66 6553.64 3584.66 6557.77 c
eofill
n
3531.33 6558.65 m
3531.33 6562.77 3527.27 6566.12 3522.26 6566.12 c
3517.25 6566.12 3513.19 6562.77 3513.19 6558.65 c
3513.19 6554.52 3517.25 6551.17 3522.26 6551.17 c
3527.27 6551.17 3531.33 6554.52 3531.33 6558.65 c
eofill
n
3481.19 6541.94 m
3481.19 6546.07 3477.13 6549.42 3472.13 6549.42 c
3467.12 6549.42 3463.06 6546.07 3463.06 6541.94 c
3463.06 6537.81 3467.12 6534.47 3472.13 6534.47 c
3477.13 6534.47 3481.19 6537.81 3481.19 6541.94 c
eofill
n
4064.66 6541.06 m
4064.66 6545.19 4060.6 6548.54 4055.6 6548.54 c
4050.59 6548.54 4046.53 6545.19 4046.53 6541.06 c
4046.53 6536.93 4050.59 6533.59 4055.6 6533.59 c
4060.6 6533.59 4064.66 6536.93 4064.66 6541.06 c
eofill
n
3929.2 6523.48 m
3929.2 6527.6 3925.14 6530.95 3920.13 6530.95 c
3915.12 6530.95 3911.06 6527.6 3911.06 6523.48 c
3911.06 6519.35 3915.12 6516.0 3920.13 6516.0 c
3925.14 6516.0 3929.2 6519.35 3929.2 6523.48 c
eofill
n
3695.59 6533.15 m
3695.59 6537.28 3691.53 6540.62 3686.53 6540.62 c
3681.52 6540.62 3677.46 6537.28 3677.46 6533.15 c
3677.46 6529.02 3681.52 6525.68 3686.53 6525.68 c
3691.53 6525.68 3695.59 6529.02 3695.59 6533.15 c
eofill
n
3677.46 6535.79 m
3677.46 6539.91 3673.4 6543.26 3668.39 6543.26 c
3663.39 6543.26 3659.33 6539.91 3659.33 6535.79 c
3659.33 6531.66 3663.39 6528.31 3668.39 6528.31 c
3673.4 6528.31 3677.46 6531.66 3677.46 6535.79 c
eofill
n
3691.33 6524.36 m
3691.33 6528.48 3687.27 6531.83 3682.26 6531.83 c
3677.25 6531.83 3673.19 6528.48 3673.19 6524.36 c
3673.19 6520.23 3677.25 6516.88 3682.26 6516.88 c
3687.27 6516.88 3691.33 6520.23 3691.33 6524.36 c
eofill
n
3646.53 6536.67 m
3646.53 6540.79 3642.47 6544.14 3637.46 6544.14 c
3632.45 6544.14 3628.39 6540.79 3628.39 6536.67 c
3628.39 6532.54 3632.45 6529.19 3637.46 6529.19 c
3642.47 6529.19 3646.53 6532.54 3646.53 6536.67 c
eofill
n
4194.8 6520.84 m
4194.8 6524.97 4190.74 6528.31 4185.73 6528.31 c
4180.72 6528.31 4176.66 6524.97 4176.66 6520.84 c
4176.66 6516.71 4180.72 6513.37 4185.73 6513.37 c
4190.74 6513.37 4194.8 6516.71 4194.8 6520.84 c
eofill
n
4067.86 6505.89 m
4067.86 6510.02 4063.8 6513.37 4058.8 6513.37 c
4053.79 6513.37 4049.73 6510.02 4049.73 6505.89 c
4049.73 6501.76 4053.79 6498.42 4058.8 6498.42 c
4063.8 6498.42 4067.86 6501.76 4067.86 6505.89 c
eofill
n
4298.27 6498.86 m
4298.27 6502.99 4294.21 6506.33 4289.2 6506.33 c
4284.19 6506.33 4280.13 6502.99 4280.13 6498.86 c
4280.13 6494.73 4284.19 6491.38 4289.2 6491.38 c
4294.21 6491.38 4298.27 6494.73 4298.27 6498.86 c
eofill
n
3959.06 6502.38 m
3959.06 6506.5 3955.0 6509.85 3950.0 6509.85 c
3944.99 6509.85 3940.93 6506.5 3940.93 6502.38 c
3940.93 6498.25 3944.99 6494.9 3950.0 6494.9 c
3955.0 6494.9 3959.06 6498.25 3959.06 6502.38 c
eofill
n
3697.73 6492.7 m
3697.73 6496.83 3693.67 6500.18 3688.66 6500.18 c
3683.65 6500.18 3679.59 6496.83 3679.59 6492.7 c
3679.59 6488.58 3683.65 6485.23 3688.66 6485.23 c
3693.67 6485.23 3697.73 6488.58 3697.73 6492.7 c
eofill
n
3577.19 6502.38 m
3577.19 6506.5 3573.13 6509.85 3568.13 6509.85 c
3563.12 6509.85 3559.06 6506.5 3559.06 6502.38 c
3559.06 6498.25 3563.12 6494.9 3568.13 6494.9 c
3573.13 6494.9 3577.19 6498.25 3577.19 6502.38 c
eofill
n
3901.46 6471.6 m
3901.46 6475.73 3897.4 6479.08 3892.4 6479.08 c
3887.39 6479.08 3883.33 6475.73 3883.33 6471.6 c
3883.33 6467.47 3887.39 6464.13 3892.4 6464.13 c
3897.4 6464.13 3901.46 6467.47 3901.46 6471.6 c
eofill
n
3605.99 6479.51 m
3605.99 6483.64 3601.93 6486.99 3596.93 6486.99 c
3591.92 6486.99 3587.86 6483.64 3587.86 6479.51 c
3587.86 6475.39 3591.92 6472.04 3596.93 6472.04 c
3601.93 6472.04 3605.99 6475.39 3605.99 6479.51 c
eofill
n
3520.66 6482.15 m
3520.66 6486.28 3516.6 6489.63 3511.59 6489.63 c
3506.59 6489.63 3502.53 6486.28 3502.53 6482.15 c
3502.53 6478.03 3506.59 6474.68 3511.59 6474.68 c
3516.6 6474.68 3520.66 6478.03 3520.66 6482.15 c
eofill
n
3807.59 6457.53 m
3807.59 6461.66 3803.54 6465.01 3798.53 6465.01 c
3793.52 6465.01 3789.46 6461.66 3789.46 6457.53 c
3789.46 6453.41 3793.52 6450.06 3798.53 6450.06 c
3803.54 6450.06 3807.59 6453.41 3807.59 6457.53 c
eofill
n
3787.33 6455.78 m
3787.33 6459.9 3783.27 6463.25 3778.26 6463.25 c
3773.25 6463.25 3769.19 6459.9 3769.19 6455.78 c
3769.19 6451.65 3773.25 6448.3 3778.26 6448.3 c
3783.27 6448.3 3787.33 6451.65 3787.33 6455.78 c
eofill
n
3771.33 6455.78 m
3771.33 6459.9 3767.27 6463.25 3762.26 6463.25 c
3757.25 6463.25 3753.19 6459.9 3753.19 6455.78 c
3753.19 6451.65 3757.25 6448.3 3762.26 6448.3 c
3767.27 6448.3 3771.33 6451.65 3771.33 6455.78 c
eofill
n
4164.93 6433.79 m
4164.93 6437.92 4160.87 6441.27 4155.86 6441.27 c
4150.86 6441.27 4146.8 6437.92 4146.8 6433.79 c
4146.8 6429.67 4150.86 6426.32 4155.86 6426.32 c
4160.87 6426.32 4164.93 6429.67 4164.93 6433.79 c
eofill
n
4056.13 6431.16 m
4056.13 6435.28 4052.07 6438.63 4047.06 6438.63 c
4042.06 6438.63 4038.0 6435.28 4038.0 6431.16 c
4038.0 6427.03 4042.06 6423.68 4047.06 6423.68 c
4052.07 6423.68 4056.13 6427.03 4056.13 6431.16 c
eofill
n
3521.73 6436.43 m
3521.73 6440.56 3517.67 6443.91 3512.66 6443.91 c
3507.65 6443.91 3503.59 6440.56 3503.59 6436.43 c
3503.59 6432.3 3507.65 6428.96 3512.66 6428.96 c
3517.67 6428.96 3521.73 6432.3 3521.73 6436.43 c
eofill
n
4897.74 6409.17 m
4897.74 6413.3 4893.68 6416.65 4888.67 6416.65 c
4883.66 6416.65 4879.6 6413.3 4879.6 6409.17 c
4879.6 6405.05 4883.66 6401.7 4888.67 6401.7 c
4893.68 6401.7 4897.74 6405.05 4897.74 6409.17 c
eofill
n
4225.73 6415.33 m
4225.73 6419.46 4221.67 6422.8 4216.66 6422.8 c
4211.66 6422.8 4207.6 6419.46 4207.6 6415.33 c
4207.6 6411.2 4211.66 6407.86 4216.66 6407.86 c
4221.67 6407.86 4225.73 6411.2 4225.73 6415.33 c
eofill
n
4194.8 6425.0 m
4194.8 6429.13 4190.74 6432.47 4185.73 6432.47 c
4180.72 6432.47 4176.66 6429.13 4176.66 6425.0 c
4176.66 6420.87 4180.72 6417.53 4185.73 6417.53 c
4190.74 6417.53 4194.8 6420.87 4194.8 6425.0 c
eofill
n
3951.6 6415.33 m
3951.6 6419.46 3947.54 6422.8 3942.53 6422.8 c
3937.52 6422.8 3933.46 6419.46 3933.46 6415.33 c
3933.46 6411.2 3937.52 6407.86 3942.53 6407.86 c
3947.54 6407.86 3951.6 6411.2 3951.6 6415.33 c
eofill
n
3899.33 6421.48 m
3899.33 6425.61 3895.27 6428.96 3890.26 6428.96 c
3885.25 6428.96 3881.2 6425.61 3881.2 6421.48 c
3881.2 6417.36 3885.25 6414.01 3890.26 6414.01 c
3895.27 6414.01 3899.33 6417.36 3899.33 6421.48 c
eofill
n
3651.86 6425.0 m
3651.86 6429.13 3647.8 6432.47 3642.79 6432.47 c
3637.79 6432.47 3633.73 6429.13 3633.73 6425.0 c
3633.73 6420.87 3637.79 6417.53 3642.79 6417.53 c
3647.8 6417.53 3651.86 6420.87 3651.86 6425.0 c
eofill
n
3644.39 6410.05 m
3644.39 6414.18 3640.33 6417.53 3635.33 6417.53 c
3630.32 6417.53 3626.26 6414.18 3626.26 6410.05 c
3626.26 6405.93 3630.32 6402.58 3635.33 6402.58 c
3640.33 6402.58 3644.39 6405.93 3644.39 6410.05 c
eofill
n
3611.33 6418.85 m
3611.33 6422.97 3607.27 6426.32 3602.26 6426.32 c
3597.25 6426.32 3593.19 6422.97 3593.19 6418.85 c
3593.19 6414.72 3597.25 6411.37 3602.26 6411.37 c
3607.27 6411.37 3611.33 6414.72 3611.33 6418.85 c
eofill
n
3608.13 6424.12 m
3608.13 6428.25 3604.07 6431.6 3599.06 6431.6 c
3594.05 6431.6 3589.99 6428.25 3589.99 6424.12 c
3589.99 6419.99 3594.05 6416.65 3599.06 6416.65 c
3604.07 6416.65 3608.13 6419.99 3608.13 6424.12 c
eofill
n
3489.73 6418.85 m
3489.73 6422.97 3485.67 6426.32 3480.66 6426.32 c
3475.65 6426.32 3471.59 6422.97 3471.59 6418.85 c
3471.59 6414.72 3475.65 6411.37 3480.66 6411.37 c
3485.67 6411.37 3489.73 6414.72 3489.73 6418.85 c
eofill
n
4548.93 6395.11 m
4548.93 6399.23 4544.87 6402.58 4539.87 6402.58 c
4534.86 6402.58 4530.8 6399.23 4530.8 6395.11 c
4530.8 6390.98 4534.86 6387.63 4539.87 6387.63 c
4544.87 6387.63 4548.93 6390.98 4548.93 6395.11 c
eofill
n
4330.27 6406.54 m
4330.27 6410.66 4326.21 6414.01 4321.2 6414.01 c
4316.19 6414.01 4312.13 6410.66 4312.13 6406.54 c
4312.13 6402.41 4316.19 6399.06 4321.2 6399.06 c
4326.21 6399.06 4330.27 6402.41 4330.27 6406.54 c
eofill
n
4217.2 6403.9 m
4217.2 6408.03 4213.14 6411.37 4208.13 6411.37 c
4203.12 6411.37 4199.06 6408.03 4199.06 6403.9 c
4199.06 6399.77 4203.12 6396.43 4208.13 6396.43 c
4213.14 6396.43 4217.2 6399.77 4217.2 6403.9 c
eofill
n
3928.13 6399.5 m
3928.13 6403.63 3924.07 6406.98 3919.06 6406.98 c
3914.05 6406.98 3910.0 6403.63 3910.0 6399.5 c
3910.0 6395.38 3914.05 6392.03 3919.06 6392.03 c
3924.07 6392.03 3928.13 6395.38 3928.13 6399.5 c
eofill
n
4253.47 7324.47 m
4253.47 7328.6 4249.41 7331.95 4244.4 7331.95 c
4239.39 7331.95 4235.33 7328.6 4235.33 7324.47 c
4235.33 7320.35 4239.39 7317.0 4244.4 7317.0 c
4249.41 7317.0 4253.47 7320.35 4253.47 7324.47 c
eofill
n
4184.13 7171.48 m
4184.13 7175.61 4180.07 7178.96 4175.06 7178.96 c
4170.06 7178.96 4166.0 7175.61 4166.0 7171.48 c
4166.0 7167.36 4170.06 7164.01 4175.06 7164.01 c
4180.07 7164.01 4184.13 7167.36 4184.13 7171.48 c
eofill
[11.6756 11.6756 ] 0.0 d
5.83778 w
q
1.09632 0.0 0.0 0.903683 0.0 0.0 cm
n
4215.94 7127.31 m
4215.94 7289.79 l
4496.15 7289.79 l
4496.15 7127.31 l
h
S
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
q
10.0 0.0 0.0 10.0 0.0 0.0 cm
Q
Q
Q
Q
/EPCAAA+Helvetica-Bold /Font _pdfUndefineResource
/N106 /Font _pdfUndefineResource
/BTLAAA+CMMI9 /Font _pdfUndefineResource
/N55 /Font _pdfUndefineResource
/NKXAAA+Symbol /Font _pdfUndefineResource
/N109 /Font _pdfUndefineResource
/OQLAAA+CMR6 /Font _pdfUndefineResource
/N61 /Font _pdfUndefineResource
/IZYAAA+CMR9 /Font _pdfUndefineResource
/N52 /Font _pdfUndefineResource
/KKLBAA+CMSY9 /Font _pdfUndefineResource
/N67 /Font _pdfUndefineResource
/VGVBAA+CMSY7 /Font _pdfUndefineResource
/N34 /Font _pdfUndefineResource
/XPGBAA+CMSY6 /Font _pdfUndefineResource
/N58 /Font _pdfUndefineResource
/HIRBAA+Helvetica-Bold /Font _pdfUndefineResource
/N110 /Font _pdfUndefineResource
/ODPAAA+CMMI10 /Font _pdfUndefineResource
/N77 /Font _pdfUndefineResource
/JLBBAA+CMR10 /Font _pdfUndefineResource
/N16 /Font _pdfUndefineResource
/OJIAAA+CMSY10 /Font _pdfUndefineResource
/N80 /Font _pdfUndefineResource
/VULAAA+CMR7 /Font _pdfUndefineResource
/N31 /Font _pdfUndefineResource
userdict /pgsave get restore
showpage
PDFVars/TermAll get exec end end
grestore
cleartomark
countdictstack
exch sub { end } repeat
restore
%%Trailer
cleartomark
countdictstack
exch sub { end } repeat
restore
%%EOF
\end{filecontents*}

















\newcommand{\flattenBib}{true}
\input{hql08_albertolusiani}

